Scaling Model and Data for Multilingual Machine Translation with Open Large Language Models

Open large language models (LLMs) have demonstrated improving multilingual capabilities in recent years. In this paper, we present a study of open LLMs for multilingual machine translation (MT) across a range of languages, and investigate the effects of model scaling and data scaling when adapting open LLMs to multilingual MT through continual pretraining and instruction finetuning. Based on the Gemma3 model family, we develop MiLMMT-46, which achieves top-tier multilingual translation performance across 46 languages. Extensive experiments show that MiLMMT-46 consistently outperforms recent state-of-the-art (SOTA) models, including Seed-X, HY-MT-1.5, and TranslateGemma, and achieves competitive performance with strong proprietary systems such as Google Translate and Gemini 3 Pro. Models are released at https://huggingface.co/collections/xiaomi-research/milmmt-46. Codes are released at https://github.com/xiaomi-research/gemmax.

==> (inline-0) <==
\begin{tabular}{c | c | c | c | c | c}
ISO Code & Language & Script & Family & Subgrouping & Resource \\
\hline
\hline
\texttt{ar} & Arabic & Arabic & Afro-Asiatic & Semitic & High \\
\texttt{az} & Azerbaijani & Latin & Turkic & Common Turkic & Low\\
\texttt{bg} & Bulgarian & Cyrillic & Indo-European & Balto-Slavic & Mid \\
\texttt{bn} & Bengali & Bengali & Indo-European & Indo-Aryan & Mid \\
\texttt{ca} & Catalan & Latin & Indo-European & Italic & High \\
\texttt{cs} & Czech & Latin &  Indo-European & Balto-Slavic & High \\
\texttt{da} & Danish & Latin & Indo-European & Germanic & Mid \\
\texttt{de} & German & Latin & Indo-European & Germanic & High \\
\texttt{el} & Greek & Greek & Indo-European & Graeco-Phrygian & Mid \\
\texttt{en} & English &  Latin & Indo-European &  Germanic & High \\
\texttt{es} & Spanish & Latin & Indo-European & Italic & High \\
\texttt{fa} & Persian & Arabic & Indo-European & Iranian & High \\
\texttt{fi} & Finnish & Latin & Uralic & Finnic & High \\
\texttt{fr} & French &  Latin & Indo-European &  Italic & High \\
\texttt{he} & Hebrew & Hebrew & Afro-Asiatic & Semitic & Mid \\
\texttt{hi} & Hindi & Devanagari &  Indo-European & Indo-Aryan & High \\
\texttt{hr} & Croatian & Latin & Indo-European & Balto-Slavic & High \\
\texttt{hu} & Hungarian & Latin & Uralic & - & High \\
\texttt{id} & Indonesian & Latin &  Austronesian & Malayo-Polynesian & Mid \\
\texttt{it} & Italian & Latin & Indo-European &  Italic & High \\
\texttt{ja} & Japanese & Japanese &  Japonic &  Japanesic & High \\
\texttt{kk} & Kazakh & Cyrillic & Turkic & Common Turkic & Mid \\
\texttt{km} & Khmer & Khmer & Austroasiatic & Khmeric & Low \\
\texttt{ko} & Korean & Hangul &  Koreanic &  Korean & High \\
\texttt{lo} & Lao & Lao & Tai-Kadai & Kam-Tai & Low \\
\texttt{ms} & Malay &  Latin & Austronesian & Malayo-Polynesian  & Mid \\
\texttt{my} & Burmese & Myanmar & Sino-Tibetan & Burmo-Qiangic & Low \\
\texttt{nb} & Norwegian & Latin & Indo-European & Germanic & Low \\
\texttt{nl} & Dutch & Latin &  Indo-European &  Germanic & High \\
\texttt{pl} & Polish &  Latin & Indo-European & Balto-Slavic & High \\
\texttt{pt} & Portuguese &  Latin & Indo-European & Italic & High \\
\texttt{ro} & Romanian & Latin & Indo-European & Italic & Mid \\
\texttt{ru} & Russian & Cyrillic & Indo-European &  Balto-Slavic & High \\
\texttt{sk} & Slovak & Latin & Indo-European & Balto-Slavic & Mid \\
\texttt{sl} & Slovenian & Latin & Indo-European & Balto-Slavic & Mid \\
\texttt{sv} & Swedish & Latin & Indo-European & Germanic & High \\
\texttt{ta} & Tamil & Tamil & Dravidian & South Dravidian & Mid \\
\texttt{th} & Thai & Thai &  Tai-Kadai &  Kam-Tai & Mid \\
\texttt{tl} & Tagalog & Latin &  Austronesian & Malayo-Polynesian & Mid \\
\texttt{tr} & Turkish & Latin & Turkic &  Common Turkic & High \\
\texttt{ur} & Urdu &  Arabic & Indo-European & Indo-Aryan & Mid \\
\texttt{uz} & Uzbek & Latin & Turkic & Common Turkic & Mid \\
\texttt{vi} & Vietnamese & Latin & Austroasiatic & Vietic & High \\
\texttt{yue} & Cantonese & Han & Sino-Tibetan & Sinitic & Low \\
\texttt{zhs} & Chinese (Simplified) & Han & Sino-Tibetan & Sinitic & High \\
\texttt{zht} & Chinese (Traditional) & Han & Sino-Tibetan & Sinitic & Low \\
\hline
\end{tabular}
\begin{tabular}{c | c | c | c | c | c | c}
Language & NLLB & Qwen2/2.5/3 & Gemma2 & Gemma3 & Seed-X & HY-MT1.5 \\
\hline
\hline
English & 30.28 & 27.29 & 26.72 & 26.79 & 28.87 & 27.30 \\
\hline
Arabic & 1.39 & 1.63 & 1.5 & 1.47 & 2.14 & 2.99 \\
Azerbaijani & 1.33 & 2.49 & 2.1 & 2.02 & 2.63 & 2.61 \\
Bulgarian & 1.3 & 2.2 & 1.63 & 1.62 & 1.91 & 2.60 \\
Bengali & 1.28 & 5.03 & 2.69 & 1.21 & 4.43 & 5.72 \\
Catalan & 1.25 & 1.69 & 1.52 & 1.54 & 1.62 & 1.70 \\
Czech & 1.26 & 2.07 & 1.5 & 1.53 & 1.88 & 2.08 \\
Danish & 1.1 & 1.61 & 1.37 & 1.43 & 1.63 & 1.61 \\
German & 1.29 & 1.56 & 1.26 & 1.33 & 1.58 & 1.58 \\
Greek & 1.64 & 4.9 & 2.29 & 2.18 & 3.04 & 5.05 \\
Spanish & 1.24 & 1.52 & 1.26 & 1.3 & 1.58 & 1.53 \\
Persian & 1.13 & 2.58 & 1.45 & 1.46 & 2.98 & 3.22 \\
Finnish & 1.21 & 1.97 & 1.62 & 1.67 & 2.01 & 1.98 \\
French & 1.35 & 1.58 & 1.36 & 1.41 & 1.61 & 1.60 \\
Hebrew & 1.23 & 1.47 & 1.63 & 1.73 & 3.43 & 3.60 \\
Hindi & 1.21 & 4.42 & 1.86 & 1.31 & 3.84 & 4.70 \\
Croatian & 1.16 & 1.82 & 1.59 & 1.47 & 1.79 & 1.82 \\
Hungarian & 1.27 & 2.12 & 1.67 & 1.68 & 2.01 & 2.13 \\
Indonesian & 0.93 & 1.54 & 1.11 & 1.15 & 1.84 & 1.54 \\
Italian & 1.25 & 1.63 & 1.35 & 1.38 & 1.62 & 1.63 \\
Japanese & 1 & 1.4 & 1.18 & 1.21 & 1.49 & 1.83 \\
Kazakh & 1.17 & 3.01 & 2.33 & 2.04 & 2.64 & 3.74 \\
Khmer & 1.78 & 6.47 & 5.35 & 2.73 & 5.81 & 8.59 \\
Korean & 1.02 & 1.63 & 1.64 & 1.37 & 1.83 & 2.31 \\
Lao & 1.47 & 5.69 & 4.59 & 2.62 & 10.88 & 9.41 \\
Malay & 0.95 & 1.61 & 1.18 & 1.22 & 1.89 & 1.61 \\
Burmese & 1.58 & 8.93 & 4.81 & 2.41 & 7.12 & 11.28 \\
Norwegian & 1.05 & 1.5 & 1.29 & 1.35 & 1.54 & 1.50 \\
Dutch & 1.19 & 1.59 & 1.33 & 1.38 & 1.60 & 1.59 \\
Polish & 1.37 & 1.76 & 1.46 & 1.51 & 1.92 & 1.90 \\
Portuguese & 1.17 & 1.45 & 1.23 & 1.25 & 1.56 & 1.47 \\
Romanian & 1.35 & 1.86 & 1.56 & 1.57 & 1.82 & 1.86 \\
Russian & 1.33 & 1.75 & 1.38 & 1.37 & 1.82 & 2.44 \\
Slovak & 1.2 & 2.07 & 1.59 & 1.62 & 1.96 & 2.11 \\
Slovenian & 1.17 & 1.87 & 1.58 & 1.57 & 1.80 & 1.87 \\
Swedish & 1.12 & 1.57 & 1.31 & 1.38 & 1.54 & 1.57 \\
Tamil & 1.42 & 6.11 & 2.6 & 1.47 & 4.99 & 7.54 \\
Thai & 1.52 & 2.54 & 1.84 & 1.6 & 4.11 & 4.29 \\
Tagalog & 1.34 & 2.03 & 1.79 & 1.82 & 2.10 & 2.03 \\
Turkish & 1.14 & 1.62 & 1.4 & 1.37 & 2.07 & 1.91 \\
Urdu & 1.29 & 3.15 & 1.93 & 1.52 & 3.50 & 4.26 \\
Uzbek & 1.32 & 2.15 & 1.99 & 1.91 & 2.12 & 2.15 \\
Vietnamese & 1.18 & 1.44 & 1.37 & 1.37 & 2.64 & 2.42 \\
Cantonese & 1.06 & 1.28 & 1.16 & 1.16 & 1.23 & 1.28 \\
Chinese (Simplified) & 1.09 & 1 & 1.08 & 1.08 & 1.07 & 0.97 \\
Chinese (Traditional) & 1.07 & 1.14 & 1.12 & 1.12 & 1.20 & 1.25 \\
Average & 1.24 & 2.42 & 1.78 & 1.54 & 2.54 & 2.91 \\
\hline
\end{tabular}
\begin{tabular}{c | c c c c c | c c c c c } 
Direction & Qwen2.5-0.5B & Qwen2.5-1.5B & Qwen2.5-3B & Qwen2.5-7B & Qwen2.5-14B & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B \\
    \hline
    \hline
        \texttt{en} $\rightarrow$ \texttt{ar} & 20.54 / 79.12 & 12.42 / 71.81 & 18.49 / 77.91 & 26.38 / 83.12 & 32.42 / 85.23 & 5.17 / 64.27 & 14.76 / 75.98 & 24.22 / 82.14 & 30.33 / 84.27 & 33.38 / 85.77 \\
    \texttt{ar} $\rightarrow$ \texttt{en} & 15.4 / 74.53 & 30.18 / 83.74 & 36.84 / 86.02 & 40.9 / 87.04 & 45.03 / 87.89 & 20.12 / 78.03 & 33.61 / 84.56 & 39.8 / 86.65 & 43 / 87.37 & 45.59 / 87.91 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 0.22 / 27.2 & 0.34 / 27.46 & 0.59 / 34.77 & 1.72 / 50.3 & 3.28 / 59.4 & 0.31 / 28.74 & 0.95 / 43.98 & 3.51 / 62.64 & 8.67 / 74.66 & 13.57 / 79.59 \\
    \texttt{az} $\rightarrow$ \texttt{en} & 2.21 / 53.53 & 7.15 / 67.52 & 12.41 / 76 & 19.99 / 81.55 & 23.38 / 83.82 & 4.96 / 64.62 & 13.19 / 78.11 & 22.66 / 83.62 & 25.81 / 85.31 & 28.36 / 86.35 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 1.29 / 35.68 & 5.85 / 53.52 & 12.03 / 64.62 & 21.93 / 76.45 & 29.21 / 82.85 & 5.02 / 53.17 & 18.12 / 72.87 & 29.16 / 83.72 & 35.86 / 86.94 & 38.85 / 88.56 \\
    \texttt{bg} $\rightarrow$ \texttt{en} & 12.79 / 68.39 & 29.69 / 81.57 & 35.33 / 85 & 41.35 / 86.82 & 44.27 / 87.56 & 26.23 / 80.56 & 36.75 / 85.62 & 41.67 / 87.15 & 43.86 / 87.84 & 46.11 / 88.25 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 0.12 / 29.59 & 0.81 / 37.77 & 2.33 / 46.53 & 7.98 / 63.65 & 16.36 / 76.05 & 0.5 / 33.27 & 4.15 / 54.43 & 12.32 / 72.25 & 19.53 / 79 & 23.99 / 82.58 \\
    \texttt{bn} $\rightarrow$ \texttt{en} & 0.79 / 48.92 & 8.99 / 72.97 & 20.19 / 82.26 & 27.99 / 85.65 & 35.02 / 87.78 & 6.64 / 68.66 & 21.2 / 82.61 & 30.33 / 86.83 & 34.17 / 87.87 & 37.72 / 88.54 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 4.72 / 48.08 & 14.12 / 64.08 & 21.23 / 73.19 & 29.58 / 79.87 & 34.48 / 83.56 & 10.72 / 60.99 & 25.07 / 75.87 & 34.13 / 83.28 & 38.29 / 85.52 & 41.51 / 86.48 \\
    \texttt{ca} $\rightarrow$ \texttt{en} & 23.47 / 74.55 & 36.85 / 83.7 & 43.69 / 86.76 & 47.58 / 87.93 & 51.09 / 88.71 & 33.36 / 81.95 & 43.74 / 86.74 & 47.81 / 88.18 & 49.92 / 88.67 & 52.2 / 89.19 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 1.44 / 35.81 & 7.91 / 59.98 & 14.88 / 72.2 & 24.68 / 81.97 & 30.1 / 87.41 & 3.68 / 48.75 & 15.04 / 72.79 & 25.51 / 82.92 & 30.22 / 87.46 & 33.24 / 88.77 \\
    \texttt{cs} $\rightarrow$ \texttt{en} & 14.9 / 69.06 & 30.73 / 83.79 & 37.34 / 86.76 & 41.93 / 87.84 & 44.91 / 88.56 & 24.23 / 79.76 & 36.72 / 85.75 & 41.05 / 87.73 & 43.38 / 88.35 & 45.63 / 88.8 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 3.64 / 43.9 & 12.48 / 61.27 & 19.21 / 71.3 & 27.92 / 80.31 & 35.11 / 85.28 & 8.17 / 57.49 & 22.44 / 74.55 & 32.92 / 83.47 & 37.9 / 86.85 & 41.07 / 88.29 \\
    \texttt{da} $\rightarrow$ \texttt{en} & 20.73 / 69.96 & 38.41 / 84.29 & 45.13 / 87.82 & 49.24 / 89.07 & 52.16 / 89.92 & 33.92 / 81.37 & 44.97 / 87.73 & 49.88 / 89.47 & 52.14 / 89.99 & 53.78 / 90.37 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 12.13 / 58.21 & 23.67 / 76.48 & 29.48 / 81.95 & 34.65 / 85.06 & 39.85 / 86.69 & 19.29 / 71.26 & 29.68 / 81.37 & 36.52 / 85.41 & 40.37 / 86.58 & 42.07 / 87.26 \\
    \texttt{de} $\rightarrow$ \texttt{en} & 27.46 / 81.17 & 40.59 / 87.33 & 44.27 / 88.43 & 46.05 / 89.01 & 49.58 / 89.48 & 33.51 / 84.65 & 43.29 / 88.06 & 46.7 / 88.98 & 48.42 / 89.27 & 49.79 / 89.6 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 0.35 / 34.27 & 2.34 / 43.98 & 5.46 / 52.62 & 13.89 / 67.79 & 19.9 / 77.67 & 1.59 / 41.76 & 9.26 / 64.01 & 18.55 / 77.59 & 24.69 / 83.13 & 28.27 / 86.24 \\
    \texttt{el} $\rightarrow$ \texttt{en} & 2.49 / 49.87 & 16.64 / 73.75 & 26.17 / 81.44 & 32.97 / 85.08 & 38.1 / 86.83 & 13.22 / 71.76 & 29.02 / 83.66 & 36.08 / 86.38 & 39.33 / 87.43 & 41.53 / 88.01 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 16.05 / 73.69 & 24.22 / 82.39 & 27.07 / 84.21 & 30.42 / 85.65 & 32.08 / 86.63 & 20.33 / 78.27 & 26.22 / 83.41 & 29.83 / 85.57 & 31.6 / 86.3 & 32.58 / 86.59 \\
    \texttt{es} $\rightarrow$ \texttt{en} & 24.69 / 81.75 & 32.28 / 85.95 & 33.59 / 86.66 & 36.36 / 87.14 & 38.62 / 87.67 & 27.67 / 84.3 & 32.86 / 86.31 & 36.17 / 87.13 & 37.03 / 87.45 & 38.94 / 87.7 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 0.28 / 29.1 & 2.46 / 45.41 & 5.75 / 58.42 & 13.62 / 70.73 & 20.29 / 79.38 & 1.36 / 40.44 & 7.12 / 62.19 & 17.41 / 76.19 & 23.33 / 81.38 & 27.27 / 84.06 \\
    \texttt{fa} $\rightarrow$ \texttt{en} & 5.05 / 60.73 & 18.45 / 77.78 & 27.47 / 83.75 & 33.81 / 86.16 & 38.56 / 87.62 & 14.15 / 73.83 & 26.38 / 83.29 & 33.93 / 86.29 & 37.13 / 87.45 & 40.18 / 88.07 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 0.74 / 34.54 & 1.66 / 44.58 & 4.36 / 56.89 & 10.21 / 71.48 & 15.41 / 79.72 & 0.99 / 40.75 & 5.58 / 61.84 & 13.31 / 77.54 & 19.08 / 84.08 & 23.23 / 86.99 \\
    \texttt{fi} $\rightarrow$ \texttt{en} & 2.99 / 52.18 & 13.82 / 71.97 & 21.46 / 80.64 & 31.3 / 86.25 & 35.7 / 88.63 & 10.24 / 68.7 & 24.73 / 82.99 & 32.96 / 87.66 & 35.75 / 89.01 & 38.42 / 89.68 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 22.47 / 70.99 & 36.46 / 82.34 & 41.45 / 84.84 & 47.36 / 86.76 & 51.12 / 87.82 & 28.15 / 76.85 & 39.7 / 83.8 & 46.46 / 86.65 & 50.6 / 87.59 & 52.76 / 88.11 \\
    \texttt{fr} $\rightarrow$ \texttt{en} & 33.51 / 84.44 & 41.01 / 87.87 & 44.45 / 88.51 & 48.14 / 89.19 & 51.11 / 89.51 & 38.6 / 86.45 & 44.25 / 88.05 & 48.32 / 89.1 & 49.91 / 89.29 & 51.16 / 89.54 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 0.88 / 39.84 & 4.17 / 51.37 & 7.75 / 59.42 & 15.51 / 71.58 & 17.53 / 74.22 & 2.1 / 47.04 & 7.51 / 61.37 & 15.41 / 71.18 & 21.28 / 77.54 & 27.22 / 80.95 \\
    \texttt{he} $\rightarrow$ \texttt{en} & 9.44 / 64.52 & 24.84 / 78.05 & 34.43 / 84.21 & 41.29 / 86.62 & 46.49 / 88.1 & 15.92 / 71.1 & 30.69 / 81.8 & 38.75 / 85.76 & 43.37 / 87.24 & 46.1 / 88.07 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 0.34 / 25.93 & 2.18 / 37.06 & 4.42 / 45.51 & 12.99 / 61.91 & 21.3 / 70.65 & 1.26 / 32.72 & 8.23 / 55.32 & 18.21 / 69.5 & 25.19 / 74.33 & 29.39 / 77.03 \\
    \texttt{hi} $\rightarrow$ \texttt{en} & 2.06 / 53.57 & 14.97 / 76.79 & 26.01 / 84.05 & 33.89 / 87.22 & 39.6 / 88.83 & 12.29 / 74.64 & 28.31 / 85.38 & 36.64 / 88.16 & 39.51 / 88.99 & 42.19 / 89.54 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 0.97 / 33.27 & 3.54 / 48.57 & 6.8 / 58.86 & 14.68 / 72.41 & 21.46 / 80.85 & 2.03 / 43.46 & 9.45 / 67.06 & 20.03 / 80.44 & 25.33 / 85.24 & 28.8 / 87.24 \\
    \texttt{hr} $\rightarrow$ \texttt{en} & 9.02 / 60.61 & 25.59 / 78.61 & 32.35 / 83.95 & 38.48 / 86.45 & 41.18 / 87.54 & 20.31 / 75.26 & 33.5 / 84.77 & 39.24 / 87.27 & 42.17 / 87.96 & 43.31 / 88.39 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 0.53 / 29.48 & 1.19 / 36.12 & 2.56 / 46.5 & 7.39 / 62.47 & 14.61 / 74.4 & 1.39 / 40.98 & 6.98 / 65.83 & 15.56 / 79.33 & 23.53 / 84.77 & 27.16 / 86.8 \\
    \texttt{hu} $\rightarrow$ \texttt{en} & 2.99 / 50.45 & 12.73 / 69.18 & 22 / 78.68 & 30.92 / 84.54 & 36.89 / 87.08 & 16.85 / 74.92 & 29.26 / 84.62 & 35.53 / 87.24 & 39.26 / 88.12 & 40.95 / 88.5 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 9.87 / 68.52 & 25.9 / 83.73 & 31.24 / 87.2 & 37.68 / 89.33 & 42.59 / 90.7 & 19.28 / 79.17 & 31.2 / 86.96 & 38.71 / 89.6 & 42.77 / 90.68 & 44.28 / 91.21 \\
    \texttt{id} $\rightarrow$ \texttt{en} & 23.61 / 79.49 & 37.32 / 87.16 & 41.9 / 88.43 & 45.61 / 89.13 & 48.52 / 89.69 & 32.26 / 84.77 & 40.43 / 87.87 & 45.06 / 88.91 & 47.45 / 89.42 & 49.63 / 89.87 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 11.14 / 65.92 & 20.29 / 80.02 & 25.22 / 83.91 & 29.15 / 86.34 & 32.5 / 87.84 & 16.97 / 75.93 & 25.32 / 83.94 & 29.98 / 86.71 & 33.09 / 87.96 & 35.14 / 88.3 \\
    \texttt{it} $\rightarrow$ \texttt{en} & 24.58 / 81.62 & 32.52 / 86.39 & 35.76 / 87.27 & 38.95 / 87.94 & 41.54 / 88.46 & 27.93 / 84.28 & 34.86 / 86.82 & 38.81 / 87.92 & 40.13 / 88.2 & 40.82 / 88.43 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 3.3 / 72.41 & 9.88 / 82.91 & 18.31 / 87.56 & 23.93 / 89.39 & 28.31 / 90.64 & 6.98 / 79.54 & 15.38 / 86.16 & 22.17 / 89.1 & 27.2 / 90.35 & 28.98 / 90.91 \\
    \texttt{ja} $\rightarrow$ \texttt{en} & 12.68 / 78 & 22.6 / 85.09 & 27.28 / 86.61 & 30.77 / 87.65 & 34.06 / 88.23 & 17.58 / 82.34 & 25.21 / 86.02 & 30.05 / 87.45 & 32.03 / 87.94 & 34 / 88.29 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 0.14 / 27.73 & 0.34 / 29.47 & 0.68 / 33.94 & 1.42 / 40.89 & 3.09 / 50.93 & 0.32 / 30.51 & 1.36 / 43.72 & 5.54 / 64.1 & 11.52 / 74.68 & 15.69 / 79.68 \\
    \texttt{kk} $\rightarrow$ \texttt{en} & 1.75 / 51.22 & 5.34 / 61.8 & 10.93 / 68.78 & 18.25 / 76.81 & 24.29 / 81.32 & 6.04 / 64.24 & 15.36 / 78.03 & 26.76 / 83.89 & 30.38 / 85.77 & 34.98 / 86.94 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 0.16 / 33.62 & 0.23 / 30.96 & 0.88 / 35.92 & 1.67 / 41.89 & 4.95 / 55.2 & 0.19 / 28.52 & 0.83 / 40.78 & 3.77 / 56.14 & 7.09 / 67.52 & 12.27 / 73.97 \\
    \texttt{km} $\rightarrow$ \texttt{en} & 1.74 / 47.95 & 4.93 / 57.75 & 9.18 / 67.2 & 15.29 / 74.03 & 25.9 / 82.42 & 3.78 / 55.92 & 10.74 / 72.65 & 23.77 / 81.94 & 29.25 / 84.88 & 32.68 / 86.05 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 1.11 / 56.95 & 4.61 / 74.47 & 10.22 / 82.19 & 18.16 / 86.47 & 22.66 / 88.16 & 2.24 / 66.4 & 8.88 / 80.54 & 16.05 / 85.66 & 20.43 / 87.78 & 23.65 / 88.55 \\
    \texttt{ko} $\rightarrow$ \texttt{en} & 10.06 / 74.76 & 21.72 / 84.02 & 27.56 / 86.24 & 31.92 / 87.59 & 34.17 / 88.27 & 15.26 / 79.68 & 24.52 / 85.18 & 31.16 / 87.41 & 33.14 / 88.05 & 35.69 / 88.45 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 0.2 / 38.08 & 0.23 / 32.65 & 0.57 / 32.3 & 1.01 / 33.09 & 4.22 / 49.6 & 0.36 / 31.26 & 1.15 / 38.52 & 4.46 / 52.26 & 11.24 / 66.93 & 16.6 / 73.88 \\
    \texttt{lo} $\rightarrow$ \texttt{en} & 1.72 / 48.21 & 3.73 / 53.25 & 6.69 / 59.64 & 10.74 / 65.28 & 26.48 / 80.94 & 3.53 / 52.99 & 8.71 / 66.26 & 21.93 / 78.89 & 31.38 / 84.54 & 36.82 / 86.57 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 7.07 / 65.13 & 16.94 / 78.36 & 20.55 / 82.53 & 25.43 / 85.13 & 32.59 / 86.89 & 11.82 / 73.01 & 22.98 / 82.46 & 30.78 / 86.35 & 35.43 / 87.71 & 38.17 / 88.5 \\
    \texttt{ms} $\rightarrow$ \texttt{en} & 19.43 / 74.16 & 33.01 / 83.75 & 39.4 / 86.6 & 43.29 / 87.96 & 47.96 / 88.99 & 29.69 / 81.91 & 38.92 / 86.63 & 43.96 / 88.27 & 46.57 / 88.93 & 49.12 / 89.39 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 0.1 / 41.09 & 0.19 / 34.94 & 0.35 / 34.57 & 0.9 / 37.22 & 3.33 / 52.19 & 0.21 / 32.7 & 0.8 / 39.88 & 2.51 / 51.62 & 7.7 / 70.1 & 12.38 / 77.48 \\
    \texttt{my} $\rightarrow$ \texttt{en} & 0.38 / 43.91 & 0.86 / 51.06 & 3.07 / 60.26 & 4.88 / 65.19 & 15.17 / 77.61 & 1.43 / 51.41 & 5.72 / 70.39 & 14.28 / 79 & 20.32 / 82.85 & 24.85 / 84.63 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 4.08 / 44.97 & 16.04 / 63.56 & 23.04 / 72.51 & 35.22 / 80.99 & 42.61 / 85.75 & 11.41 / 59.14 & 29.32 / 76.36 & 38.76 / 84.26 & 48.67 / 87.68 & 53.19 / 89.12 \\
    \texttt{nb} $\rightarrow$ \texttt{en} & 23.23 / 70.23 & 46.78 / 84.69 & 53.99 / 88.33 & 60.01 / 90.16 & 64.29 / 90.93 & 41.13 / 81.49 & 54.51 / 88.21 & 60.83 / 90.22 & 63.65 / 90.96 & 66.13 / 91.37 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 6.62 / 55.22 & 17.25 / 74.38 & 21.47 / 80.59 & 26.25 / 84.53 & 29.13 / 86.39 & 9.34 / 62.69 & 19.11 / 78.26 & 25.84 / 84.33 & 28.62 / 86 & 30.79 / 86.84 \\
    \texttt{nl} $\rightarrow$ \texttt{en} & 19.76 / 76.41 & 30.68 / 85.06 & 33.08 / 86.33 & 35.6 / 87.26 & 37.41 / 87.56 & 26.75 / 81.78 & 32.05 / 85.73 & 35 / 86.99 & 36.56 / 87.33 & 37.56 / 87.7 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 2.23 / 42.42 & 8.67 / 65.03 & 14.48 / 75.19 & 20.82 / 82.58 & 25.09 / 86.68 & 4.42 / 54.98 & 13.92 / 74.12 & 20.84 / 83.54 & 25.15 / 86.33 & 27.42 / 87.75 \\
    \texttt{pl} $\rightarrow$ \texttt{en} & 14.86 / 70.63 & 25.83 / 82.31 & 30.64 / 84.71 & 34.35 / 85.88 & 36.09 / 86.4 & 20.8 / 78.08 & 29.17 / 83.95 & 33.14 / 85.58 & 34.91 / 86.19 & 37.27 / 86.51 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 22.84 / 75.75 & 37.14 / 84.78 & 42.61 / 87.2 & 47.82 / 88.65 & 51.56 / 89.58 & 29.54 / 80.29 & 40.47 / 85.83 & 47.45 / 88.46 & 49.81 / 89.08 & 51.85 / 89.53 \\
    \texttt{pt} $\rightarrow$ \texttt{en} & 36.17 / 84.31 & 46.98 / 88.24 & 49.84 / 88.83 & 52.67 / 89.47 & 54.85 / 89.81 & 41.75 / 86.54 & 48.24 / 88.53 & 51.91 / 89.41 & 53.72 / 89.62 & 55.26 / 89.81 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 4.35 / 44.67 & 10.99 / 60.62 & 19.46 / 71.19 & 28.91 / 79.54 & 33.09 / 84.41 & 9.9 / 59.54 & 25.78 / 78.32 & 34 / 85.67 & 38.43 / 88.2 & 41.17 / 89.63 \\
    \texttt{ro} $\rightarrow$ \texttt{en} & 19.95 / 72.26 & 33.41 / 83.31 & 39.11 / 86.49 & 44.59 / 88.36 & 47.68 / 89.01 & 31.03 / 82.28 & 40.26 / 87.31 & 45.69 / 88.83 & 48.12 / 89.33 & 49.34 / 89.66 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 10.07 / 66.78 & 22.12 / 80.62 & 27.32 / 85.05 & 32.14 / 87.62 & 35.76 / 88.97 & 13.98 / 73.34 & 25.51 / 82.94 & 31.24 / 87.2 & 34.77 / 88.32 & 36.46 / 89.01 \\
    \texttt{ru} $\rightarrow$ \texttt{en} & 22.49 / 79.24 & 31.93 / 84.87 & 36.17 / 85.9 & 39.22 / 86.58 & 41.48 / 87 & 26.91 / 82.39 & 34.73 / 85.11 & 38.55 / 86.41 & 39.88 / 86.65 & 42.14 / 87.12 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 1.1 / 31.71 & 3.46 / 46.32 & 7.82 / 59.81 & 14.85 / 71.44 & 22.47 / 80.62 & 2.52 / 43.51 & 10.04 / 65.15 & 19.62 / 78.49 & 25.96 / 84.08 & 29.53 / 86.38 \\
    \texttt{sk} $\rightarrow$ \texttt{en} & 10.31 / 63.14 & 26.55 / 80.65 & 35.13 / 85.05 & 40.41 / 86.9 & 43.54 / 87.83 & 22.46 / 77.15 & 35.34 / 85.17 & 40.45 / 87.18 & 42.85 / 87.91 & 44.85 / 88.34 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 0.64 / 30.48 & 1.89 / 41.09 & 4.69 / 52.17 & 9.44 / 63.69 & 16.97 / 75.63 & 1.09 / 35.17 & 6.13 / 57.75 & 14.84 / 73.31 & 21.18 / 81.39 & 23.98 / 83.7 \\
    \texttt{sl} $\rightarrow$ \texttt{en} & 6.28 / 57.01 & 20.22 / 75.59 & 28.44 / 81.84 & 33.75 / 84.78 & 37.57 / 86.51 & 17.83 / 71.69 & 28.99 / 82.17 & 35.36 / 85.98 & 38.56 / 86.77 & 39.77 / 87.55 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 3.71 / 43.75 & 16.59 / 64.92 & 22.98 / 73.71 & 31.39 / 82 & 37.21 / 86.24 & 8.96 / 57.62 & 23.25 / 75.1 & 34.39 / 84.28 & 39.51 / 87.34 & 43.03 / 88.58 \\
    \texttt{sv} $\rightarrow$ \texttt{en} & 20.47 / 71.42 & 38.12 / 85.21 & 44.26 / 87.83 & 48.57 / 89.28 & 51.65 / 89.95 & 30.92 / 81.33 & 43.58 / 87.52 & 49.06 / 89.38 & 50.94 / 89.92 & 52.21 / 90.2 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 0.09 / 32.03 & 0.15 / 30.6 & 0.46 / 32.19 & 1.58 / 42.7 & 5.09 / 58.55 & 0.22 / 31.27 & 1.89 / 47.96 & 7.67 / 66.91 & 14.85 / 78.21 & 19.95 / 82.83 \\
    \texttt{ta} $\rightarrow$ \texttt{en} & 0.68 / 45 & 1.85 / 52.33 & 5.04 / 62.89 & 12.45 / 72.58 & 21.7 / 80.72 & 2.48 / 57.35 & 15.27 / 77.61 & 25.72 / 83.59 & 30.17 / 85.67 & 32.66 / 86.45 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 5.53 / 58.96 & 18.48 / 76.76 & 25.4 / 82.5 & 31.77 / 85.57 & 36.5 / 87.64 & 9.53 / 67.8 & 22.46 / 79.88 & 30.32 / 85.01 & 34.87 / 87.28 & 36.98 / 87.85 \\
    \texttt{th} $\rightarrow$ \texttt{en} & 10.82 / 75.46 & 24.54 / 84.8 & 30.2 / 86.85 & 33.49 / 87.82 & 36.05 / 88.37 & 17.01 / 80.46 & 27.13 / 85.5 & 32.87 / 87.59 & 35.08 / 88.04 & 37.31 / 88.47 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 0.99 / 36.13 & 2.1 / 40.53 & 3.88 / 49.77 & 8.52 / 61.59 & 20.12 / 75.12 & 1.49 / 38.86 & 5.83 / 56.89 & 16.39 / 72.04 & 25.19 / 78.68 & 28.68 / 81.69 \\
    \texttt{tl} $\rightarrow$ \texttt{en} & 5.58 / 51.49 & 17.38 / 69.19 & 28.53 / 78.31 & 38.74 / 83.37 & 46.13 / 86.24 & 13.63 / 64.62 & 31.98 / 79.68 & 41.79 / 84.88 & 45.4 / 86.47 & 50.08 / 87.5 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 0.98 / 38.79 & 3.93 / 59.48 & 8.9 / 70.94 & 19.5 / 80.34 & 24.46 / 84.54 & 2.9 / 56.15 & 9.67 / 73.48 & 21.16 / 82.88 & 25.82 / 85.72 & 31.07 / 87.28 \\
    \texttt{tr} $\rightarrow$ \texttt{en} & 7.88 / 63.61 & 20.57 / 80.14 & 28.98 / 85.15 & 34.86 / 87.57 & 40.14 / 89.06 & 17.2 / 76.69 & 28.48 / 84.7 & 35.59 / 87.92 & 39.17 / 88.74 & 42.64 / 89.52 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 0.08 / 22.5 & 0.24 / 27.42 & 0.73 / 34.41 & 2.42 / 47.41 & 6.79 / 60.91 & 0.36 / 29.59 & 1.7 / 44.81 & 7.31 / 64.01 & 13.91 / 73.25 & 18.11 / 76.84 \\
    \texttt{ur} $\rightarrow$ \texttt{en} & 0.88 / 48.36 & 7.46 / 66.12 & 15.68 / 76.31 & 24.52 / 82.25 & 32.9 / 85.56 & 7.2 / 66.15 & 21.7 / 80.58 & 30.15 / 85.05 & 34.23 / 86.51 & 37.28 / 87.37 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 0.19 / 33.09 & 0.35 / 34.32 & 0.54 / 38.58 & 1.15 / 46.83 & 2.99 / 59.94 & 0.31 / 33.73 & 0.74 / 43.37 & 2.71 / 60.04 & 7.73 / 74.06 & 13.11 / 80.14 \\
    \texttt{uz} $\rightarrow$ \texttt{en} & 1.91 / 48.87 & 4.96 / 60.22 & 9.5 / 68.91 & 18.93 / 77.94 & 26.11 / 82.06 & 3.71 / 56.86 & 13.88 / 74.32 & 24.37 / 82.14 & 30.02 / 84.88 & 34.79 / 86.59 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 15.45 / 72.6 & 28.03 / 83.39 & 33.06 / 86.41 & 37.03 / 87.8 & 40.62 / 88.89 & 21.89 / 79.73 & 31.28 / 85.05 & 37.2 / 87.72 & 39.85 / 88.46 & 41.64 / 89.15 \\
    \texttt{vi} $\rightarrow$ \texttt{en} & 21.67 / 79.41 & 32.04 / 85.21 & 36.05 / 86.51 & 39.44 / 87.41 & 42.2 / 87.87 & 27.09 / 82.69 & 34.63 / 85.85 & 38.15 / 87.08 & 40.48 / 87.43 & 42.78 / 88.03 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 3 / 64.02 & 10.57 / 78.99 & 16.08 / 83.86 & 23.39 / 86.84 & 29.22 / 88.47 & 11.13 / 80.11 & 18.65 / 84.52 & 26.86 / 87.94 & 31.29 / 89.23 & 33.23 / 89.61 \\
    \texttt{yue} $\rightarrow$ \texttt{en} & 15.44 / 77.75 & 26.14 / 84.14 & 30.84 / 85.52 & 34.3 / 86.39 & 36.76 / 86.92 & 21.89 / 81.79 & 28.99 / 84.85 & 33.63 / 86.31 & 34.92 / 86.68 & 37.43 / 87.15 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 21.42 / 82.14 & 30.28 / 86.46 & 34.02 / 87.59 & 37.4 / 88.55 & 39.87 / 89.06 & 25.92 / 84.63 & 32 / 87.04 & 36.91 / 88.59 & 38.36 / 88.86 & 39.87 / 89.18 \\
    \texttt{zhs} $\rightarrow$ \texttt{en} & 19.56 / 81.27 & 28.63 / 85.84 & 32.43 / 86.65 & 34.73 / 87.27 & 36.8 / 87.61 & 24.16 / 84.39 & 30.73 / 86.29 & 34.51 / 87.15 & 35.36 / 87.55 & 36.83 / 87.62 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 12.48 / 79.55 & 21.75 / 86.12 & 25.33 / 87.58 & 28.27 / 88.48 & 31.1 / 89.16 & 17.31 / 83.41 & 23.72 / 86.81 & 29.07 / 88.62 & 30.67 / 88.96 & 32.17 / 89.36 \\
    \texttt{zht} $\rightarrow$ \texttt{en} & 16.72 / 80.05 & 25.97 / 85.14 & 29.45 / 86.03 & 32.87 / 87 & 35.05 / 87.39 & 22.46 / 83.55 & 27.69 / 85.6 & 32.11 / 86.81 & 32.94 / 87.15 & 35.46 / 87.48 \\
\end{tabular}
\begin{tabular}{c | c c c c c | c c c c c } 
Direction & Qwen2.5-0.5B & Qwen2.5-1.5B & Qwen2.5-3B & Qwen2.5-7B & Qwen2.5-14B & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B \\
\hline
\hline
    \texttt{zhs} $\rightarrow$ \texttt{ar} & 2.33 / 55.27 & 7.15 / 68.61 & 11.86 / 74.82 & 17.39 / 80.22 & 21.84 / 82.07 & 2.04 / 59.01 & 8.1 / 72.69 & 15.33 / 78.9 & 19.74 / 81.62 & 22.47 / 82.73 \\
    \texttt{ar} $\rightarrow$ \texttt{zhs} & 6.66 / 69.77 & 19.14 / 80.62 & 23.53 / 83.02 & 27.76 / 84.81 & 30.32 / 85.52 & 10.51 / 73.69 & 21.5 / 81.24 & 27.15 / 84.39 & 29.05 / 85.23 & 31.09 / 85.86 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{az} & 0.13 / 26.54 & 0.21 / 25.75 & 0.41 / 30.16 & 1.12 / 46.01 & 2.27 / 54.69 & 0.2 / 26.62 & 0.61 / 39.66 & 2.19 / 57.18 & 5.75 / 69.82 & 8.72 / 76.38 \\
    \texttt{az} $\rightarrow$ \texttt{zhs} & 1.71 / 51.01 & 6.88 / 65.85 & 13.06 / 74.68 & 18.72 / 79.9 & 22.1 / 83.01 & 4.33 / 62.78 & 14.02 / 76.99 & 20.24 / 82 & 22.79 / 83.77 & 24.93 / 84.84 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bg} & 0.63 / 35.67 & 2.45 / 50.2 & 5.89 / 62.44 & 13.75 / 75.72 & 17.65 / 80.8 & 1.75 / 48.08 & 7.91 / 69.15 & 17.13 / 81.07 & 21.33 / 84.65 & 24.68 / 86.45 \\
    \texttt{bg} $\rightarrow$ \texttt{zhs} & 6.07 / 64.71 & 18.69 / 78.73 & 23.52 / 82.4 & 27.96 / 84.82 & 30.9 / 85.83 & 14.29 / 75.11 & 23.39 / 82.27 & 28.87 / 85.43 & 30.76 / 85.99 & 32.27 / 86.46 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bn} & 0.09 / 31.05 & 0.6 / 34.78 & 1.38 / 41.55 & 4.98 / 59.83 & 10.24 / 70.69 & 0.25 / 30.21 & 1.93 / 48.03 & 8 / 67.81 & 11.95 / 74.49 & 16.03 / 77.97 \\
    \texttt{bn} $\rightarrow$ \texttt{zhs} & 0.32 / 45.55 & 7.36 / 70.46 & 15.03 / 78.78 & 21.69 / 83.02 & 25.08 / 84.97 & 4.51 / 65.35 & 14.47 / 78.86 & 22.43 / 83.52 & 25.51 / 85.01 & 27.3 / 85.95 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ca} & 1.8 / 47.74 & 5.59 / 62.83 & 9.66 / 71.67 & 16.63 / 78.93 & 21.48 / 82.29 & 2.71 / 55.57 & 9.93 / 73.59 & 18.46 / 81.1 & 22.95 / 83.33 & 25.89 / 84.54 \\
    \texttt{ca} $\rightarrow$ \texttt{zhs} & 11.01 / 71.51 & 20.82 / 81.64 & 25.69 / 84.46 & 29.76 / 86.45 & 32.57 / 87.25 & 15.45 / 78.34 & 24.78 / 84.35 & 30.12 / 86.67 & 32.19 / 87.51 & 33.7 / 87.77 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{cs} & 0.77 / 35.83 & 3.44 / 56.15 & 7.16 / 68.99 & 14.09 / 80.38 & 19.28 / 85.86 & 1.08 / 43.83 & 7.36 / 69.63 & 14.57 / 81.23 & 17.46 / 84.23 & 21.55 / 87.36 \\
    \texttt{cs} $\rightarrow$ \texttt{zhs} & 7.59 / 65.7 & 19.71 / 81.13 & 24.89 / 84.01 & 28.61 / 85.83 & 32.1 / 86.84 & 14.82 / 75.96 & 22.67 / 82.81 & 29.24 / 85.77 & 30.95 / 86.61 & 32.57 / 87.03 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{da} & 0.89 / 40.81 & 3.43 / 57.52 & 7.36 / 68.03 & 14.03 / 77.9 & 18.74 / 82.86 & 1.61 / 50.63 & 7.33 / 70.87 & 16.52 / 80.95 & 19.2 / 84.15 & 22.7 / 86.09 \\
    \texttt{da} $\rightarrow$ \texttt{zhs} & 7.62 / 65.99 & 19.71 / 80.73 & 25.03 / 84.71 & 30.31 / 86.51 & 33.28 / 87.79 & 15.14 / 76.1 & 24.59 / 84.18 & 30.62 / 86.75 & 32.48 / 87.6 & 33.69 / 87.88 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{de} & 3.11 / 52.33 & 11.02 / 72.92 & 16.34 / 78.54 & 21.27 / 81.95 & 24.64 / 83.92 & 6.55 / 65.25 & 15.65 / 78.28 & 21.76 / 82.6 & 24.01 / 83.64 & 25.88 / 84.32 \\
    \texttt{de} $\rightarrow$ \texttt{zhs} & 13.35 / 75.44 & 23.78 / 84.05 & 27.38 / 85.96 & 31.22 / 87 & 33.47 / 87.48 & 18.72 / 80.79 & 26.37 / 85.12 & 31.1 / 86.86 & 32.66 / 87.5 & 33.98 / 87.71 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{el} & 0.31 / 35.45 & 1.26 / 42.08 & 3.04 / 50.88 & 8.27 / 65.4 & 12.58 / 74.32 & 0.71 / 39.24 & 4.31 / 60.04 & 10.59 / 73.49 & 15.09 / 78.71 & 19.85 / 83.32 \\
    \texttt{el} $\rightarrow$ \texttt{zhs} & 1.05 / 47.98 & 10.06 / 70.56 & 16.49 / 77.71 & 23.54 / 82.43 & 26.97 / 84.48 & 7.55 / 67.9 & 18.29 / 80.12 & 25.5 / 84.17 & 28.53 / 85.29 & 29.79 / 85.65 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{en} & 19.56 / 81.27 & 28.63 / 85.84 & 32.43 / 86.65 & 34.73 / 87.27 & 36.8 / 87.61 & 24.16 / 84.39 & 30.73 / 86.29 & 34.51 / 87.15 & 35.36 / 87.55 & 36.83 / 87.62 \\
    \texttt{en} $\rightarrow$ \texttt{zhs} & 21.42 / 82.14 & 30.28 / 86.46 & 34.02 / 87.59 & 37.4 / 88.55 & 39.87 / 89.06 & 25.92 / 84.63 & 32 / 87.04 & 36.91 / 88.59 & 38.36 / 88.86 & 39.87 / 89.18 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{es} & 7.6 / 68.99 & 14.99 / 79.85 & 17.98 / 82.23 & 21.25 / 84.08 & 23.04 / 85 & 8.72 / 74.23 & 17.67 / 81.65 & 20.52 / 83.64 & 21.94 / 84.19 & 23.33 / 84.89 \\
    \texttt{es} $\rightarrow$ \texttt{zhs} & 13.69 / 77.58 & 21.9 / 84.36 & 25.37 / 86.01 & 28.67 / 86.95 & 30.63 / 87.53 & 17.31 / 81.4 & 23.71 / 84.82 & 28.48 / 86.76 & 29.64 / 87.19 & 30.83 / 87.6 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fa} & 0.13 / 29.08 & 1.29 / 42.56 & 2.88 / 55.05 & 8.3 / 68.56 & 13.68 / 77.18 & 0.67 / 37.24 & 3.59 / 58.38 & 10.77 / 73.97 & 14.34 / 78.92 & 17.68 / 81.71 \\
    \texttt{fa} $\rightarrow$ \texttt{zhs} & 2.21 / 58.89 & 13.94 / 75.82 & 19.59 / 81.23 & 24.7 / 84.26 & 28.28 / 85.92 & 9.03 / 71.06 & 18.38 / 80.78 & 24.49 / 84.32 & 27.47 / 85.59 & 28.6 / 86.11 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fi} & 0.26 / 33.98 & 1 / 42.96 & 2.04 / 52.99 & 6.07 / 67.85 & 9.39 / 76.27 & 0.37 / 37.15 & 2.2 / 56.62 & 6.99 / 72.97 & 11.02 / 79.57 & 15.88 / 83.9 \\
    \texttt{fi} $\rightarrow$ \texttt{zhs} & 2.01 / 50.48 & 10.58 / 69.73 & 16.38 / 77.22 & 23.39 / 83.19 & 28.1 / 85.98 & 6.07 / 65.07 & 17.77 / 79.82 & 25.48 / 84.84 & 28.49 / 86.31 & 29.59 / 86.79 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fr} & 9.38 / 65.93 & 18.85 / 78.35 & 23.66 / 80.85 & 28.87 / 83.45 & 32.23 / 84.59 & 11.5 / 71.35 & 22.32 / 79.91 & 28.12 / 83.12 & 30.02 / 83.61 & 32.09 / 84.57 \\
    \texttt{fr} $\rightarrow$ \texttt{zhs} & 15.45 / 78.11 & 24.76 / 84.45 & 28.13 / 86.03 & 31.85 / 87.09 & 33.71 / 87.56 & 19.33 / 81.56 & 26.67 / 85.21 & 31.13 / 86.75 & 32.89 / 87.39 & 33.85 / 87.69 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{he} & 0.33 / 39.62 & 1.82 / 49.76 & 3.18 / 57.34 & 8.31 / 69.73 & 10.92 / 71.74 & 0.58 / 42.38 & 3.11 / 59.04 & 6.89 / 67.96 & 11.17 / 74.3 & 15.04 / 78.28 \\
    \texttt{he} $\rightarrow$ \texttt{zhs} & 4.37 / 60.63 & 14.39 / 74.47 & 20.39 / 81.05 & 26.4 / 83.9 & 30.42 / 85.6 & 7.62 / 66.93 & 18.8 / 78.78 & 24.72 / 83.49 & 28.52 / 84.75 & 30.09 / 85.54 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hi} & 0.27 / 25.23 & 1.42 / 33.41 & 2.53 / 39.93 & 6.96 / 54.36 & 11.98 / 63.56 & 0.64 / 28.68 & 3.73 / 47.5 & 10.46 / 62.43 & 14.43 / 67.35 & 18.32 / 70.59 \\
    \texttt{hi} $\rightarrow$ \texttt{zhs} & 0.72 / 49.2 & 11.15 / 72.54 & 16.38 / 79.2 & 23.99 / 83.71 & 27.71 / 85.47 & 7.4 / 70.17 & 18.12 / 80.57 & 25.59 / 84.43 & 27.61 / 85.59 & 29.12 / 86.21 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hr} & 0.48 / 33.97 & 1.37 / 46 & 3.09 / 57 & 8.46 / 71.7 & 13.47 / 80.08 & 0.7 / 40.47 & 3.82 / 63.35 & 10.68 / 78.57 & 13.84 / 83.04 & 19.12 / 86.24 \\
    \texttt{hr} $\rightarrow$ \texttt{zhs} & 4.32 / 58.82 & 16.33 / 76.43 & 22.13 / 82.03 & 26.65 / 84.61 & 30.61 / 86.22 & 11.96 / 72.28 & 22.62 / 82.65 & 27.91 / 85.62 & 30.15 / 86.25 & 31.42 / 86.76 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hu} & 0.3 / 28.24 & 0.7 / 35.41 & 1.4 / 43.4 & 4.63 / 59.77 & 8.92 / 71.21 & 0.6 / 37.51 & 3.52 / 61.26 & 10.41 / 75.77 & 14.82 / 80.43 & 19.04 / 83.7 \\
    \texttt{hu} $\rightarrow$ \texttt{zhs} & 1.53 / 49.12 & 9.78 / 67.87 & 16.73 / 76.47 & 24.05 / 82.37 & 28.6 / 85.34 & 11.41 / 72.1 & 21.92 / 82.32 & 27.71 / 85.42 & 30.38 / 86.11 & 31.08 / 86.29 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{id} & 3.03 / 61.76 & 12.38 / 80.4 & 16.11 / 83.41 & 22.23 / 86.64 & 26.5 / 87.95 & 5.86 / 72.37 & 16.21 / 83.39 & 22.29 / 86.45 & 25.49 / 87.6 & 27.28 / 88.44 \\
    \texttt{id} $\rightarrow$ \texttt{zhs} & 11.1 / 73.08 & 22.54 / 83.21 & 26.99 / 85.08 & 30.63 / 86.33 & 33.2 / 87.05 & 17.01 / 79.4 & 24.58 / 84.13 & 30.77 / 86.33 & 32.63 / 86.94 & 33.35 / 87.26 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{it} & 4.4 / 61.65 & 11.68 / 77.71 & 15.77 / 81.6 & 19.46 / 84.55 & 22.92 / 85.88 & 7.08 / 72.16 & 15.87 / 81.79 & 19.88 / 84.63 & 21.9 / 85.1 & 24.08 / 86.34 \\
    \texttt{it} $\rightarrow$ \texttt{zhs} & 13.25 / 76.82 & 22.5 / 84.31 & 26.03 / 85.89 & 29.74 / 86.87 & 31.59 / 87.44 & 17.36 / 81.05 & 24.44 / 85.07 & 28.87 / 86.88 & 30.69 / 87.23 & 31.89 / 87.74 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ja} & 4.15 / 74.86 & 9.85 / 83.98 & 14.83 / 87.04 & 18.83 / 88.69 & 21.97 / 89.43 & 7.21 / 80.92 & 12.65 / 85.99 & 16.9 / 88.31 & 21 / 89.52 & 22.98 / 89.9 \\
    \texttt{ja} $\rightarrow$ \texttt{zhs} & 11.59 / 77.41 & 19.9 / 84.75 & 22.53 / 86.42 & 27.16 / 87.61 & 29.23 / 88.36 & 16.68 / 82.34 & 21.62 / 85.56 & 26.2 / 87.6 & 27.98 / 87.99 & 29.2 / 88.26 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{kk} & 0.09 / 27.28 & 0.27 / 27.71 & 0.48 / 31.24 & 1.04 / 36.71 & 2.04 / 46.86 & 0.22 / 27.44 & 0.93 / 39.9 & 3.75 / 60.59 & 7.35 / 70.35 & 10.25 / 76.42 \\
    \texttt{kk} $\rightarrow$ \texttt{zhs} & 1.07 / 48.74 & 5.63 / 60.97 & 9.27 / 67.19 & 16.16 / 75.06 & 21.95 / 80.27 & 4.06 / 61.78 & 13.49 / 76.41 & 22.96 / 82.24 & 25.95 / 84.28 & 27.61 / 85.35 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{km} & 0.18 / 38.57 & 0.14 / 29.81 & 0.61 / 34.11 & 1.37 / 39.8 & 4.23 / 53.4 & 0.11 / 26.46 & 0.53 / 37.33 & 2.91 / 53.27 & 5.99 / 65.8 & 9.25 / 71.42 \\
    \texttt{km} $\rightarrow$ \texttt{zhs} & 0.69 / 45.81 & 3.09 / 56.49 & 6.18 / 65.34 & 12.17 / 72.81 & 19.84 / 80.56 & 1.37 / 52.44 & 6.12 / 69.97 & 18.06 / 80.1 & 22.66 / 83.41 & 24.85 / 84.49 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ko} & 1.05 / 56.9 & 4.33 / 74.65 & 7.91 / 80.48 & 13.66 / 84.81 & 17.67 / 86.23 & 2.32 / 66.01 & 6.47 / 78.14 & 12.59 / 84.47 & 16.22 / 85.99 & 18.12 / 86.64 \\
    \texttt{ko} $\rightarrow$ \texttt{zhs} & 8.68 / 73.02 & 20.05 / 83.11 & 23.36 / 85.16 & 26.86 / 86.53 & 30.15 / 87.33 & 13.77 / 78.46 & 22.12 / 84.13 & 27.03 / 86.22 & 28.78 / 87.04 & 30.3 / 87.42 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{lo} & 0.2 / 38.51 & 0.18 / 31.95 & 0.34 / 30.9 & 0.65 / 32.63 & 2.55 / 46.51 & 0.17 / 31.72 & 0.49 / 35.01 & 2.46 / 47.47 & 6.87 / 62.48 & 10.81 / 70.25 \\
    \texttt{lo} $\rightarrow$ \texttt{zhs} & 0.96 / 46.72 & 2.6 / 52.15 & 4.11 / 57.8 & 9.42 / 64.14 & 19.97 / 79.59 & 0.98 / 49.3 & 5.19 / 63.52 & 15.91 / 77.1 & 23.17 / 82.84 & 25.59 / 84.39 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ms} & 2.52 / 58.72 & 7.84 / 74.16 & 10.65 / 79.18 & 14.73 / 82.73 & 18.59 / 84.67 & 4.15 / 67.54 & 10.63 / 78.86 & 16.88 / 83.02 & 19.71 / 84.48 & 22.32 / 85.77 \\
    \texttt{ms} $\rightarrow$ \texttt{zhs} & 6.97 / 67.65 & 19.52 / 80.05 & 23.74 / 82.92 & 28.27 / 84.83 & 31.41 / 86.03 & 13.35 / 75.97 & 22.92 / 82.46 & 29.02 / 85.3 & 31.07 / 86.09 & 32.18 / 86.32 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{my} & 0.18 / 43.27 & 0.18 / 33.04 & 0.34 / 33.63 & 0.85 / 35.33 & 2.51 / 48.19 & 0.17 / 32.85 & 0.63 / 36.74 & 1.98 / 48.9 & 6.27 / 66.79 & 9.65 / 73.69 \\
    \texttt{my} $\rightarrow$ \texttt{zhs} & 0.19 / 44.14 & 0.85 / 50.47 & 1.92 / 57.94 & 4.43 / 64.19 & 12.77 / 76.3 & 0.4 / 47.99 & 3.34 / 67.06 & 11.78 / 77.25 & 16.8 / 81.16 & 19.88 / 82.91 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nb} & 0.79 / 40.27 & 3.98 / 58.75 & 7.25 / 68.07 & 12.97 / 77.74 & 18.86 / 82.95 & 1.45 / 51.53 & 7.88 / 71.8 & 16.43 / 81.22 & 17.91 / 83.72 & 23.2 / 85.68 \\
    \texttt{nb} $\rightarrow$ \texttt{zhs} & 8.41 / 65.59 & 19.96 / 79.6 & 25.54 / 83.64 & 30.83 / 85.84 & 34.38 / 87.43 & 15.7 / 75.57 & 24.91 / 82.92 & 31.41 / 86.25 & 33.82 / 87.35 & 34.92 / 87.48 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nl} & 2.31 / 49.85 & 7.6 / 70.59 & 12.35 / 77.4 & 17.8 / 82.68 & 21.29 / 84.44 & 2.33 / 55.57 & 10.21 / 75.25 & 17.24 / 81.78 & 18.82 / 83.62 & 21.91 / 84.66 \\
    \texttt{nl} $\rightarrow$ \texttt{zhs} & 9.39 / 72.19 & 20.2 / 82.52 & 24.49 / 84.28 & 27.33 / 85.68 & 29.56 / 86.45 & 15.19 / 78.09 & 22.31 / 83.29 & 27.48 / 85.69 & 28.93 / 86.24 & 30.02 / 86.6 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pl} & 1.13 / 42.43 & 4.73 / 64.2 & 9.24 / 74.03 & 15.1 / 82.11 & 18.61 / 85.58 & 1.73 / 51.68 & 7.44 / 72.68 & 14.91 / 82.49 & 17.78 / 85.44 & 20.32 / 86.87 \\
    \texttt{pl} $\rightarrow$ \texttt{zhs} & 8.16 / 67.92 & 18.24 / 80.52 & 23.13 / 83.75 & 27.21 / 85.29 & 29.1 / 86.01 & 13.51 / 75.53 & 21.47 / 82.68 & 26.51 / 85.22 & 28.44 / 85.81 & 29.58 / 86.18 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pt} & 8.41 / 70.8 & 17.85 / 81.91 & 22.33 / 84.19 & 27.12 / 85.89 & 30.07 / 86.77 & 9.8 / 75.03 & 20.39 / 82.86 & 25.57 / 85.35 & 28.72 / 86.08 & 30.13 / 86.82 \\
    \texttt{pt} $\rightarrow$ \texttt{zhs} & 14.16 / 77.92 & 24.43 / 85.01 & 27.96 / 86.23 & 31.8 / 87.42 & 34.05 / 87.7 & 18.29 / 81.33 & 26.39 / 85.27 & 30.78 / 87.02 & 32.78 / 87.7 & 33.8 / 88.13 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ro} & 1.64 / 42.67 & 4.69 / 57.35 & 8.92 / 67.98 & 16.42 / 76.95 & 20.41 / 81.94 & 2.6 / 53.93 & 11.96 / 74.8 & 20.11 / 82.29 & 22.5 / 84.53 & 25.68 / 86.45 \\
    \texttt{ro} $\rightarrow$ \texttt{zhs} & 8.72 / 67.71 & 19.89 / 79.31 & 24.92 / 83.15 & 30.01 / 85.48 & 32.33 / 86.63 & 15.75 / 76.29 & 24.26 / 83.58 & 30.17 / 86.02 & 32.26 / 86.72 & 33.45 / 87.15 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ru} & 5.09 / 65.74 & 12.97 / 79.05 & 17.28 / 83.7 & 22 / 86.33 & 24.52 / 87.55 & 5.47 / 70.12 & 14.89 / 82.03 & 20.68 / 86.18 & 23.24 / 87.24 & 25.08 / 87.85 \\
    \texttt{ru} $\rightarrow$ \texttt{zhs} & 13.37 / 76.16 & 22.96 / 83.3 & 25.89 / 84.79 & 29.69 / 85.87 & 31.34 / 86.29 & 17.41 / 79.89 & 25.11 / 84.06 & 28.8 / 85.56 & 30.79 / 86.24 & 31.79 / 86.49 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sk} & 0.41 / 31.05 & 1.51 / 45.07 & 3.24 / 56.68 & 8.74 / 70.88 & 13.18 / 79.01 & 0.75 / 39.02 & 4.72 / 63.44 & 10.78 / 76.9 & 12.72 / 79.9 & 18.49 / 84.83 \\
    \texttt{sk} $\rightarrow$ \texttt{zhs} & 5.21 / 61.15 & 17.74 / 78.75 & 22.96 / 82.9 & 28.03 / 85.26 & 30.63 / 86.39 & 12.85 / 73.64 & 22.57 / 82.42 & 27.88 / 85.3 & 30.34 / 86.2 & 31.74 / 86.69 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sl} & 0.37 / 30.94 & 0.82 / 39.01 & 1.88 / 48.9 & 5.86 / 64.18 & 10.83 / 74.1 & 0.41 / 31.78 & 2.62 / 55.11 & 7.55 / 71.38 & 11.21 / 77.63 & 14.85 / 82.51 \\
    \texttt{sl} $\rightarrow$ \texttt{zhs} & 3.37 / 56.19 & 14.11 / 74.17 & 19.99 / 80.39 & 25.89 / 83.76 & 29.15 / 85.56 & 8.98 / 68.78 & 19.53 / 80.66 & 26.31 / 84.59 & 28.68 / 85.94 & 30.29 / 86.39 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sv} & 0.82 / 40.68 & 4.6 / 60.69 & 8.51 / 70.61 & 15.78 / 79.77 & 20.38 / 84.22 & 1.58 / 51.18 & 8.07 / 71.62 & 17.34 / 81.85 & 20.79 / 84.67 & 23.72 / 85.92 \\
    \texttt{sv} $\rightarrow$ \texttt{zhs} & 7.27 / 66.57 & 20.56 / 81.15 & 24.96 / 84.38 & 30.47 / 86.78 & 32.82 / 87.52 & 15.03 / 76.24 & 24.72 / 83.96 & 30.4 / 86.66 & 31.84 / 87.44 & 33.39 / 87.79 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ta} & 0.07 / 33.98 & 0.14 / 30.3 & 0.35 / 31 & 1.21 / 41.24 & 3.33 / 55.03 & 0.2 / 30.35 & 1.03 / 42.89 & 4.46 / 61.92 & 9.93 / 74.5 & 13.33 / 79.21 \\
    \texttt{ta} $\rightarrow$ \texttt{zhs} & 0.28 / 43.14 & 1.1 / 50.31 & 3.43 / 60.52 & 11.1 / 70.45 & 16.82 / 77.85 & 1.55 / 54.98 & 8.64 / 73.42 & 19.2 / 80.45 & 22.32 / 82.37 & 24.56 / 83.44 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{th} & 3.44 / 54.9 & 13.24 / 73.77 & 19.65 / 80.18 & 25.21 / 83.18 & 30.12 / 85.25 & 4.97 / 62.37 & 15.44 / 77.23 & 25 / 82.71 & 29.26 / 85.15 & 30.55 / 85.79 \\
    \texttt{th} $\rightarrow$ \texttt{zhs} & 6.37 / 72.13 & 18.46 / 82.92 & 23.3 / 85.34 & 26.94 / 86.72 & 29.89 / 87.62 & 12.64 / 78.66 & 21.27 / 84.18 & 26.41 / 86.48 & 29.01 / 87.1 & 30.48 / 87.7 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tl} & 0.28 / 32.52 & 0.84 / 36.75 & 1.29 / 43.9 & 3.42 / 56.49 & 10.73 / 71.96 & 0.49 / 35.84 & 1.69 / 49.18 & 7.04 / 67.51 & 13.21 / 75.14 & 17.32 / 78.6 \\
    \texttt{tl} $\rightarrow$ \texttt{zhs} & 2.14 / 50.28 & 10.48 / 66.99 & 17.52 / 74.71 & 24.43 / 80.76 & 29.63 / 83.93 & 5.29 / 60.72 & 18.17 / 76.13 & 25.99 / 82.12 & 29.21 / 84 & 30.9 / 84.63 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tr} & 0.43 / 34.67 & 2.23 / 55 & 4.43 / 64.35 & 11.09 / 76.01 & 15.6 / 80.07 & 1.27 / 50.34 & 4.88 / 68.15 & 10.77 / 77.38 & 15.28 / 80.46 & 19.19 / 83.4 \\
    \texttt{tr} $\rightarrow$ \texttt{zhs} & 4.41 / 60.08 & 15.39 / 76.72 & 21.33 / 82 & 26.84 / 84.61 & 30.6 / 86.14 & 10.87 / 72.67 & 20.63 / 81.09 & 26.8 / 84.75 & 29.14 / 85.59 & 30.93 / 86.44 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ur} & 0.07 / 25.95 & 0.18 / 26.16 & 0.42 / 31.16 & 1.2 / 40.37 & 4 / 56.59 & 0.2 / 26.85 & 0.83 / 38.62 & 3.92 / 58.34 & 8.56 / 68.54 & 12.36 / 72.71 \\
    \texttt{ur} $\rightarrow$ \texttt{zhs} & 0.41 / 45.91 & 5.3 / 64.36 & 11.04 / 73.06 & 19 / 79.71 & 24.04 / 83.22 & 4.41 / 63.48 & 13.55 / 76.9 & 21.67 / 82.04 & 24.92 / 84.01 & 26.7 / 84.94 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{uz} & 0.12 / 29.37 & 0.26 / 32.76 & 0.38 / 36.12 & 0.83 / 43.74 & 2.22 / 57.82 & 0.19 / 31.39 & 0.42 / 38.31 & 1.97 / 57.05 & 4.7 / 69.22 & 9.42 / 77.98 \\
    \texttt{uz} $\rightarrow$ \texttt{zhs} & 0.94 / 47.66 & 4.69 / 59.52 & 8.31 / 67.74 & 16.32 / 75.63 & 22.89 / 80.95 & 2.51 / 55.74 & 11.39 / 72.48 & 21.27 / 80.04 & 24.64 / 82.9 & 27.7 / 84.63 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{vi} & 8.24 / 69.47 & 18.07 / 82.05 & 22.71 / 84.83 & 27.25 / 87.02 & 30.54 / 87.96 & 10.94 / 77.14 & 19.88 / 83.59 & 27.19 / 86.71 & 29.51 / 87.77 & 30.55 / 88.19 \\
    \texttt{vi} $\rightarrow$ \texttt{zhs} & 12.7 / 77.38 & 21.83 / 84.14 & 25.51 / 85.95 & 29.42 / 86.95 & 31.57 / 87.55 & 16.98 / 81.44 & 23.86 / 85.19 & 28.51 / 86.91 & 30.17 / 87.37 & 31.52 / 87.66 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{yue} & 7.69 / 79.31 & 21.71 / 88.18 & 24.27 / 89.95 & 27.98 / 90.86 & 32.32 / 92.03 & 19.05 / 87.63 & 28.61 / 91.25 & 33.19 / 92.15 & 34.62 / 92.54 & 35.31 / 92.47 \\
    \texttt{yue} $\rightarrow$ \texttt{zhs} & 8.85 / 79.32 & 34.49 / 89.76 & 36.23 / 90.4 & 38.11 / 90.64 & 39.33 / 91.05 & 33.32 / 89.01 & 35.87 / 90.1 & 37.98 / 90.73 & 38.98 / 90.97 & 39.4 / 91.05 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{zht} & 14.33 / 85.16 & 26.75 / 90.58 & 27.25 / 91.13 & 28.54 / 91.43 & 30.18 / 91.55 & 25.86 / 90.36 & 28.5 / 91.35 & 29.84 / 91.58 & 30.65 / 91.69 & 31.64 / 91.86 \\
    \texttt{zht} $\rightarrow$ \texttt{zhs} & 13.7 / 85.39 & 29.94 / 90.04 & 31.39 / 90.49 & 33.21 / 90.79 & 34.45 / 90.89 & 29.68 / 90.05 & 31.14 / 90.48 & 33.39 / 90.83 & 34.22 / 90.97 & 34.73 / 90.92 \\
\end{tabular}
\begin{tabular}{c | c c c c c | c c c c c } 
Direction & Qwen2.5-0.5B & Qwen2.5-1.5B & Qwen2.5-3B & Qwen2.5-7B & Qwen2.5-14B & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B \\
\hline
\hline
\texttt{en} $\rightarrow$ \texttt{ar} & 29.66 / 17.37 & 47.19 / 40.04 & 58.14 / 48.40 & 67.66 / 63.21 & 74.21 / 70.35 & 35.80 / 24.55 & 53.47 / 47.68 & 65.86 / 61.07 & 71.04 / 66.53 & 74.34 / 70.76 \\
\hline
\texttt{en} $\rightarrow$ \texttt{az} & 20.94 / 2.27 & 18.64 / 4.65 & 19.00 / 7.17 & 26.02 / 18.50 & 32.08 / 28.28 & 16.90 / 3.54 & 22.63 / 13.11 & 31.47 / 27.29 & 42.07 / 42.95 & 50.03 / 53.26 \\
\hline
\texttt{en} $\rightarrow$ \texttt{bg} & 18.90 / 3.98 & 27.76 / 12.66 & 36.63 / 21.01 & 50.07 / 38.10 & 62.29 / 52.35 & 27.78 / 12.44 & 45.48 / 32.97 & 62.95 / 53.91 & 70.05 / 61.63 & 73.82 / 67.56 \\
\hline
\texttt{en} $\rightarrow$ \texttt{bn} & 12.98 / -0.20 & 15.86 / 6.77 & 24.96 / 17.25 & 38.57 / 35.94 & 53.19 / 53.87 & 15.10 / 4.42 & 26.45 / 22.14 & 46.71 / 46.70 & 56.90 / 57.75 & 64.19 / 64.50 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ca} & 28.70 / 9.43 & 38.78 / 23.41 & 50.65 / 36.40 & 60.31 / 48.88 & 70.25 / 59.56 & 35.95 / 18.45 & 52.94 / 38.08 & 67.67 / 56.51 & 72.85 / 63.20 & 76.06 / 67.91 \\
\hline
\texttt{en} $\rightarrow$ \texttt{cs} & 20.09 / 4.93 & 31.85 / 18.14 & 42.67 / 31.02 & 56.95 / 46.88 & 68.68 / 60.68 & 26.57 / 11.45 & 42.96 / 29.33 & 57.98 / 47.77 & 66.12 / 58.40 & 71.43 / 63.66 \\
\hline
\texttt{en} $\rightarrow$ \texttt{da} & 32.62 / 10.01 & 44.98 / 25.68 & 57.30 / 37.49 & 66.50 / 49.90 & 75.81 / 61.95 & 41.51 / 20.25 & 59.53 / 40.80 & 71.77 / 56.71 & 77.76 / 63.73 & 81.12 / 67.91 \\
\hline
\texttt{en} $\rightarrow$ \texttt{de} & 55.14 / 22.32 & 75.71 / 48.30 & 81.67 / 59.16 & 86.79 / 67.27 & 90.22 / 73.24 & 66.53 / 35.50 & 81.23 / 56.64 & 87.24 / 68.07 & 89.58 / 72.09 & 90.28 / 74.22 \\
\hline
\texttt{en} $\rightarrow$ \texttt{el} & 15.01 / 0.62 & 17.24 / 4.88 & 25.18 / 11.68 & 37.48 / 24.91 & 51.07 / 41.40 & 16.44 / 4.22 & 31.22 / 19.43 & 50.06 / 41.09 & 62.07 / 54.62 & 69.47 / 63.18 \\
\hline
\texttt{en} $\rightarrow$ \texttt{es} & 52.97 / 33.22 & 73.30 / 58.43 & 78.85 / 66.41 & 83.26 / 71.96 & 85.81 / 74.59 & 60.32 / 43.30 & 75.57 / 61.05 & 82.82 / 70.98 & 84.97 / 73.03 & 86.33 / 75.56 \\
\hline
\texttt{en} $\rightarrow$ \texttt{fa} & 16.45 / 3.61 & 22.65 / 12.69 & 30.70 / 23.15 & 43.94 / 39.62 & 55.99 / 54.22 & 20.48 / 10.46 & 35.78 / 28.40 & 51.46 / 49.02 & 60.36 / 58.90 & 65.83 / 65.17 \\
\hline
\texttt{en} $\rightarrow$ \texttt{fi} & 21.13 / 4.00 & 23.62 / 11.71 & 29.42 / 19.47 & 42.90 / 34.72 & 55.59 / 49.92 & 22.06 / 7.97 & 34.79 / 24.02 & 48.32 / 42.41 & 62.13 / 56.25 & 68.32 / 64.81 \\
\hline
\texttt{en} $\rightarrow$ \texttt{fr} & 43.26 / 27.24 & 65.38 / 53.81 & 72.57 / 62.67 & 78.13 / 69.38 & 81.41 / 73.80 & 50.43 / 37.72 & 68.21 / 55.75 & 77.57 / 67.66 & 80.24 / 71.70 & 80.57 / 72.85 \\
\hline
\texttt{en} $\rightarrow$ \texttt{he} & 22.27 / 7.55 & 31.19 / 16.50 & 40.16 / 23.64 & 48.28 / 37.17 & 56.32 / 47.02 & 32.00 / 13.13 & 41.20 / 24.09 & 50.35 / 38.86 & 57.98 / 48.12 & 62.50 / 55.53 \\
\hline
\texttt{en} $\rightarrow$ \texttt{hi} & 16.40 / 0.44 & 18.23 / 8.72 & 25.58 / 18.20 & 36.94 / 35.50 & 48.82 / 50.13 & 16.63 / 6.37 & 30.65 / 26.62 & 46.78 / 46.98 & 54.57 / 55.49 & 59.79 / 60.10 \\
\hline
\texttt{en} $\rightarrow$ \texttt{hr} & 22.69 / 4.67 & 30.43 / 13.77 & 37.36 / 21.17 & 48.61 / 37.56 & 60.88 / 51.93 & 25.63 / 10.74 & 43.34 / 28.22 & 59.57 / 50.16 & 68.66 / 60.51 & 73.65 / 66.94 \\
\hline
\texttt{en} $\rightarrow$ \texttt{hu} & 21.46 / 1.98 & 20.44 / 6.87 & 27.72 / 13.50 & 38.69 / 27.04 & 54.07 / 45.25 & 25.13 / 8.40 & 43.49 / 32.74 & 61.39 / 53.52 & 70.61 / 64.19 & 75.18 / 70.48 \\
\hline
\texttt{en} $\rightarrow$ \texttt{id} & 44.34 / 24.72 & 64.15 / 52.11 & 70.67 / 60.74 & 75.94 / 66.46 & 80.41 / 71.18 & 55.11 / 40.53 & 69.15 / 56.52 & 76.96 / 67.06 & 79.72 / 70.68 & 82.13 / 73.23 \\
\hline
\texttt{en} $\rightarrow$ \texttt{it} & 39.37 / 21.15 & 62.41 / 48.47 & 71.02 / 58.73 & 79.13 / 68.49 & 83.34 / 74.12 & 53.04 / 36.03 & 71.91 / 57.63 & 79.42 / 68.84 & 82.84 / 73.37 & 83.89 / 75.16 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ja} & 36.34 / 39.20 & 53.41 / 59.65 & 64.96 / 69.75 & 73.34 / 76.74 & 80.37 / 81.56 & 47.23 / 49.81 & 63.08 / 67.59 & 73.58 / 76.51 & 78.93 / 80.56 & 81.00 / 82.08 \\
\hline
\texttt{en} $\rightarrow$ \texttt{kk} & 14.77 / 0.99 & 13.10 / 3.21 & 14.35 / 6.45 & 15.80 / 11.19 & 21.66 / 21.51 & 13.55 / 3.67 & 16.79 / 12.74 & 26.28 / 32.25 & 35.08 / 45.88 & 43.60 / 55.41 \\
\hline
\texttt{en} $\rightarrow$ \texttt{km} & 11.00 / 1.36 & 9.56 / 2.96 & 12.96 / 9.61 & 15.06 / 16.95 & 27.77 / 33.91 & 11.74 / 2.75 & 14.44 / 14.83 & 25.12 / 33.35 & 38.12 / 49.84 & 47.80 / 59.75 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ko} & 31.15 / 21.33 & 47.89 / 46.82 & 60.83 / 58.75 & 72.09 / 71.65 & 79.11 / 77.63 & 37.20 / 33.01 & 57.55 / 56.08 & 70.45 / 69.29 & 76.84 / 74.53 & 79.52 / 77.85 \\
\hline
\texttt{en} $\rightarrow$ \texttt{lo} & 15.11 / 3.59 & 12.53 / 2.66 & 14.70 / 4.06 & 15.81 / 6.82 & 26.93 / 23.88 & 11.92 / 2.43 & 16.11 / 11.61 & 26.74 / 26.18 & 42.62 / 44.87 & 49.71 / 53.98 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ms} & 43.98 / 24.51 & 59.04 / 46.38 & 66.28 / 54.61 & 70.25 / 61.01 & 73.99 / 64.97 & 51.35 / 34.98 & 64.53 / 51.71 & 71.69 / 62.72 & 74.05 / 64.83 & 76.67 / 68.20 \\
\hline
\texttt{en} $\rightarrow$ \texttt{my} & 13.04 / 2.65 & 10.10 / 1.16 & 9.31 / 2.44 & 11.76 / 6.75 & 18.72 / 18.77 & 10.17 / 0.80 & 11.47 / 7.33 & 19.41 / 20.57 & 31.12 / 37.82 & 42.88 / 52.99 \\
\hline
\texttt{en} $\rightarrow$ \texttt{nb} & 32.85 / 10.94 & 45.25 / 28.45 & 56.25 / 38.56 & 66.09 / 51.25 & 72.64 / 60.46 & 40.64 / 21.05 & 58.36 / 42.45 & 70.07 / 56.41 & 75.11 / 62.48 & 77.60 / 66.57 \\
\hline
\texttt{en} $\rightarrow$ \texttt{nl} & 42.28 / 17.66 & 61.00 / 43.37 & 72.07 / 56.70 & 79.79 / 66.29 & 85.94 / 74.68 & 47.87 / 25.07 & 67.37 / 48.89 & 79.06 / 64.58 & 83.43 / 71.38 & 85.58 / 73.56 \\
\hline
\texttt{en} $\rightarrow$ \texttt{pl} & 27.31 / 8.76 & 39.05 / 24.17 & 50.65 / 36.90 & 64.81 / 53.87 & 75.43 / 65.93 & 30.71 / 15.20 & 50.17 / 34.66 & 65.79 / 53.72 & 73.81 / 62.98 & 77.33 / 68.56 \\
\hline
\texttt{en} $\rightarrow$ \texttt{pt} & 53.40 / 35.29 & 72.47 / 59.34 & 78.09 / 66.50 & 82.96 / 72.00 & 84.56 / 74.49 & 60.24 / 44.77 & 75.17 / 60.89 & 81.44 / 69.67 & 83.11 / 73.00 & 84.93 / 75.37 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ro} & 22.66 / 6.11 & 29.64 / 18.00 & 38.38 / 29.01 & 52.28 / 44.64 & 62.57 / 56.25 & 29.56 / 16.57 & 48.44 / 38.11 & 65.38 / 58.75 & 73.22 / 68.22 & 77.49 / 73.31 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ru} & 45.15 / 25.56 & 61.84 / 50.32 & 70.26 / 60.78 & 75.89 / 70.14 & 79.65 / 74.13 & 50.67 / 34.43 & 65.53 / 55.17 & 73.81 / 66.86 & 78.18 / 72.40 & 79.68 / 74.00 \\
\hline
\texttt{en} $\rightarrow$ \texttt{sk} & 19.54 / 4.15 & 25.36 / 12.50 & 33.64 / 21.75 & 45.60 / 35.21 & 58.57 / 49.78 & 24.56 / 10.38 & 37.80 / 26.18 & 53.16 / 44.26 & 63.28 / 56.19 & 68.02 / 61.94 \\
\hline
\texttt{en} $\rightarrow$ \texttt{sl} & 21.26 / 4.16 & 22.42 / 9.35 & 29.73 / 16.26 & 39.69 / 28.15 & 52.69 / 43.13 & 22.54 / 7.43 & 34.34 / 20.07 & 49.08 / 38.93 & 59.81 / 51.58 & 65.49 / 58.74 \\
\hline
\texttt{en} $\rightarrow$ \texttt{sv} & 31.77 / 11.50 & 47.44 / 28.96 & 57.81 / 40.96 & 69.00 / 54.86 & 77.61 / 64.77 & 41.87 / 22.46 & 60.97 / 43.44 & 72.65 / 59.41 & 78.50 / 66.37 & 81.24 / 70.80 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ta} & 11.98 / -1.46 & 11.90 / -0.90 & 13.44 / 1.75 & 16.92 / 9.09 & 24.23 / 22.38 & 12.51 / 0.38 & 17.26 / 11.48 & 29.49 / 30.77 & 42.15 / 46.80 & 49.66 / 55.49 \\
\hline
\texttt{en} $\rightarrow$ \texttt{th} & 29.63 / 20.75 & 48.79 / 46.23 & 61.68 / 60.37 & 71.18 / 68.37 & 77.56 / 75.00 & 37.10 / 30.24 & 56.00 / 53.88 & 67.67 / 64.93 & 75.81 / 72.14 & 78.10 / 74.99 \\
\hline
\texttt{en} $\rightarrow$ \texttt{tl} & 32.10 / 2.46 & 26.41 / 7.32 & 31.96 / 14.76 & 37.41 / 25.70 & 50.90 / 45.95 & 23.54 / 7.35 & 33.92 / 19.98 & 45.48 / 38.68 & 53.28 / 49.39 & 59.89 / 58.14 \\
\hline
\texttt{en} $\rightarrow$ \texttt{tr} & 22.25 / 9.02 & 31.24 / 24.21 & 38.63 / 34.24 & 51.80 / 49.08 & 62.17 / 60.03 & 27.75 / 19.23 & 42.99 / 38.13 & 56.71 / 54.16 & 64.41 / 62.22 & 68.02 / 66.83 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ur} & 16.00 / 0.00 & 16.23 / 3.32 & 18.72 / 7.84 & 23.52 / 17.31 & 33.24 / 33.51 & 16.10 / 4.53 & 23.38 / 16.76 & 37.53 / 38.67 & 48.67 / 52.21 & 56.00 / 60.90 \\
\hline
\texttt{en} $\rightarrow$ \texttt{uz} & 28.59 / 4.62 & 19.85 / 6.52 & 18.39 / 9.92 & 21.48 / 17.26 & 27.14 / 28.55 & 18.15 / 5.60 & 22.57 / 12.80 & 27.24 / 27.64 & 33.66 / 41.61 & 40.91 / 53.11 \\
\hline
\texttt{en} $\rightarrow$ \texttt{vi} & 50.09 / 34.22 & 64.65 / 58.48 & 72.54 / 67.02 & 76.96 / 71.82 & 80.20 / 75.50 & 59.04 / 46.93 & 69.69 / 62.52 & 75.82 / 70.49 & 78.62 / 73.95 & 81.11 / 76.77 \\
\hline
\texttt{en} $\rightarrow$ \texttt{yue} & 39.82 / 25.29 & 49.48 / 43.05 & 55.84 / 50.62 & 65.21 / 63.78 & 70.69 / 69.91 & 53.14 / 45.60 & 59.26 / 55.19 & 67.26 / 66.02 & 70.87 / 69.97 & 72.81 / 72.49 \\
\hline
\texttt{en} $\rightarrow$ \texttt{zhs} & 62.71 / 52.05 & 73.34 / 67.74 & 75.58 / 71.09 & 78.10 / 73.67 & 79.82 / 76.04 & 68.40 / 60.37 & 75.37 / 70.33 & 78.73 / 73.97 & 80.30 / 75.78 & 81.31 / 77.49 \\
\hline
\texttt{en} $\rightarrow$ \texttt{zht} & 56.48 / 46.35 & 68.72 / 65.46 & 73.41 / 70.15 & 76.12 / 73.89 & 79.24 / 76.99 & 63.23 / 57.05 & 72.11 / 69.07 & 77.14 / 74.19 & 79.26 / 76.80 & 80.12 / 77.52 \\
\end{tabular}
\begin{tabular}{c | c c | c c c c c } 
Direction & Gemma2-2B & Gemma2-9B & Gemma3-270M & Gemma3-1B & Gemma3-4B & Gemma3-12B \\
\hline
\hline
\texttt{en} $\rightarrow$ \texttt{ar} & 20.54 / 79.12 & 35.6 / 86 & 3.64 / 58.28 & 20.68 / 80.11 & 33.38 / 85.19 & 40.23 / 87.32  \\
    \texttt{ar} $\rightarrow$ \texttt{en} & 37.81 / 85.77 & 46.34 / 88.03 & 7.83 / 66.67 & 32.83 / 84.12 & 42.83 / 87.12 & 47.79 / 88.21  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 2.24 / 57.69 & 16.62 / 83.56 & 0.28 / 34.75 & 2.25 / 58.5 & 12.35 / 80.64 & 21.07 / 86.82  \\
    \texttt{az} $\rightarrow$ \texttt{en} & 19.07 / 81.31 & 29.73 / 86.84 & 2.1 / 53.99 & 15.71 / 78.77 & 26.04 / 85.33 & 30.61 / 87.16  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 31 / 84.83 & 44.18 / 90.34 & 4.11 / 54.4 & 28.98 / 82.75 & 43.14 / 89.82 & 48.41 / 91.13  \\
    \texttt{bg} $\rightarrow$ \texttt{en} & 41.84 / 87.01 & 47.24 / 88.53 & 10.15 / 68.89 & 36.33 / 85.68 & 45.16 / 88.16 & 48.28 / 88.74  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 6.13 / 66.24 & 23.23 / 82.68 & 1.39 / 49.7 & 11.47 / 76.33 & 26.42 / 84.38 & 31.94 / 86.05  \\
    \texttt{bn} $\rightarrow$ \texttt{en} & 27.03 / 84.72 & 38.93 / 88.76 & 9.14 / 70.81 & 24.81 / 84.3 & 33.86 / 87.24 & 40.53 / 89.11  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 35.35 / 83.32 & 45.2 / 87.47 & 5.31 / 52.47 & 30.28 / 79.91 & 42.08 / 86.5 & 48.11 / 88.07  \\
    \texttt{ca} $\rightarrow$ \texttt{en} & 47.04 / 87.82 & 52.75 / 89.37 & 13.11 / 68.51 & 42.89 / 86.54 & 49.47 / 88.52 & 53.34 / 89.47  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 26.29 / 84.27 & 37.05 / 90.76 & 4.39 / 49.43 & 22.91 / 79.4 & 35.07 / 89.23 & 41.04 / 91.56  \\
    \texttt{cs} $\rightarrow$ \texttt{en} & 40.97 / 87.54 & 46.82 / 88.99 & 9.09 / 67.65 & 35.47 / 85.68 & 44.17 / 88.5 & 47.39 / 89.15  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 35.79 / 85.74 & 47.46 / 90.53 & 6.57 / 56.03 & 34.02 / 84.18 & 47.12 / 90.22 & 51.82 / 91.38  \\
    \texttt{da} $\rightarrow$ \texttt{en} & 50.37 / 89.48 & 55.51 / 90.59 & 19.37 / 73.63 & 46.19 / 88.29 & 53.27 / 90.25 & 55.8 / 90.67  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 36.54 / 84.76 & 45.34 / 88.02 & 7.61 / 57.49 & 31.01 / 81.4 & 41.01 / 86.79 & 46.12 / 88.16  \\
    \texttt{de} $\rightarrow$ \texttt{en} & 46.28 / 88.77 & 51.22 / 89.71 & 11.56 / 71.54 & 41.48 / 87.34 & 48.89 / 89.25 & 51.1 / 89.76  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 21.52 / 81.95 & 32.21 / 88.23 & 2.67 / 51.1 & 18.19 / 79.32 & 31.28 / 87.95 & 37.8 / 89.9  \\
    \texttt{el} $\rightarrow$ \texttt{en} & 35.68 / 86.48 & 42.69 / 88.13 & 7.35 / 65.4 & 30.78 / 84.5 & 39.93 / 87.58 & 43.72 / 88.49  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 29.81 / 85.2 & 33.89 / 86.77 & 10.73 / 68.1 & 25.87 / 83.23 & 31.5 / 86.14 & 34.14 / 87.06  \\
    \texttt{es} $\rightarrow$ \texttt{en} & 35.4 / 86.89 & 39.77 / 87.77 & 7.8 / 70.71 & 32.15 / 85.75 & 35.57 / 86.84 & 39.55 / 87.77  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 21.02 / 81.32 & 32.28 / 87.45 & 2.43 / 49.02 & 13.89 / 74.71 & 29.81 / 85.97 & 35.49 / 88.24  \\
    \texttt{fa} $\rightarrow$ \texttt{en} & 34.7 / 86.39 & 43.1 / 88.66 & 6.34 / 64.71 & 26.89 / 83.62 & 38.97 / 87.66 & 43.46 / 88.7  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 14.21 / 80.69 & 28.4 / 90.98 & 1.68 / 43.97 & 12.04 / 76.64 & 27.88 / 90.32 & 34.63 / 92.46  \\
    \texttt{fi} $\rightarrow$ \texttt{en} & 33.08 / 87.69 & 40.66 / 90.17 & 5.48 / 61.89 & 27 / 85.21 & 38.39 / 89.61 & 41.53 / 90.39  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 47.23 / 86.38 & 55.41 / 88.43 & 15.25 / 65.32 & 40.64 / 83.73 & 51.56 / 87.42 & 55.69 / 88.52  \\
    \texttt{fr} $\rightarrow$ \texttt{en} & 48.65 / 88.94 & 52.3 / 89.64 & 11.72 / 72.86 & 44.23 / 87.9 & 48.75 / 89.1 & 51.84 / 89.65  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 15.52 / 74.7 & 34.55 / 85.95 & 0.83 / 42.1 & 10.09 / 70.81 & 33.1 / 85.44 & 43.2 / 88.71  \\
    \texttt{he} $\rightarrow$ \texttt{en} & 39.78 / 86.24 & 49.97 / 88.91 & 8.65 / 61.87 & 32.8 / 84.04 & 46.57 / 88.15 & 50.69 / 89.13  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 19.74 / 71.7 & 35.6 / 79.38 & 2.37 / 45.47 & 13.71 / 68.92 & 30.6 / 77.9 & 36.35 / 80.19  \\
    \texttt{hi} $\rightarrow$ \texttt{en} & 37.9 / 88.18 & 46.03 / 89.92 & 8.33 / 69.15 & 28.75 / 85.66 & 38.98 / 88.45 & 45.55 / 89.98  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 15.63 / 77.1 & 30.83 / 89.06 & 3.22 / 48.4 & 18.25 / 79.36 & 31.2 / 88.92 & 37.25 / 90.84  \\
    \texttt{hr} $\rightarrow$ \texttt{en} & 37.57 / 86.06 & 43.9 / 88.56 & 11.45 / 66.59 & 33.68 / 84.99 & 41.77 / 87.96 & 44.8 / 88.67  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 16.97 / 79.8 & 31.15 / 88.35 & 0.97 / 38.94 & 10.1 / 70.27 & 27.87 / 86.25 & 34.48 / 89.4  \\
    \texttt{hu} $\rightarrow$ \texttt{en} & 34.59 / 86.65 & 42.09 / 88.76 & 3.92 / 58.6 & 26.25 / 82.83 & 38.41 / 87.78 & 42.82 / 88.94  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 40.91 / 89.76 & 48.74 / 91.68 & 12.01 / 72.9 & 37.6 / 88.53 & 44.89 / 91.02 & 49.06 / 91.9  \\
    \texttt{id} $\rightarrow$ \texttt{en} & 45.22 / 88.71 & 50.88 / 90.01 & 16.74 / 76.54 & 39.56 / 87.51 & 47.29 / 89.17 & 50.68 / 89.97  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 29.36 / 86.23 & 36.66 / 88.67 & 6.38 / 63.97 & 26.41 / 84.36 & 33.87 / 87.97 & 37.31 / 88.92  \\
    \texttt{it} $\rightarrow$ \texttt{en} & 37.78 / 87.5 & 42.24 / 88.52 & 11.24 / 73.05 & 34.3 / 86.46 & 39.62 / 88 & 42.65 / 88.53  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 20.64 / 88.25 & 30.55 / 91.11 & 2.53 / 67.19 & 12.67 / 84.57 & 25.57 / 89.38 & 32.24 / 91.35  \\
    \texttt{ja} $\rightarrow$ \texttt{en} & 28.57 / 86.79 & 34.95 / 88.37 & 8.64 / 72.09 & 23.18 / 84.8 & 31.72 / 87.53 & 35.86 / 88.57  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 1.22 / 47.12 & 16.43 / 81.55 & 0.14 / 33.09 & 2.17 / 57.6 & 15.56 / 82.21 & 30.91 / 89.16  \\
    \texttt{kk} $\rightarrow$ \texttt{en} & 17.82 / 78.06 & 35.96 / 87.15 & 2.25 / 53.11 & 17.38 / 79.07 & 32.39 / 86.36 & 39.62 / 88.18  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 0.53 / 33.39 & 7.66 / 66.9 & 0.22 / 34.43 & 1.67 / 56.01 & 10.19 / 76.87 & 18.28 / 81.81  \\
    \texttt{km} $\rightarrow$ \texttt{en} & 10.69 / 68.75 & 30.56 / 84.98 & 3.54 / 56.31 & 19.52 / 79.74 & 31.84 / 85.81 & 38.06 / 87.57  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 11.07 / 82.07 & 23.08 / 88.21 & 1.6 / 59.93 & 10.29 / 81.73 & 21.14 / 87.5 & 27.78 / 89.77  \\
    \texttt{ko} $\rightarrow$ \texttt{en} & 27.68 / 85.9 & 36.03 / 88.53 & 7.61 / 69.13 & 23.46 / 84.35 & 32.96 / 87.78 & 36.34 / 88.65  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 0.38 / 29.61 & 6.42 / 56.47 & 0.45 / 35.35 & 3.43 / 56.07 & 18.8 / 78.25 & 29.48 / 83.23  \\
    \texttt{lo} $\rightarrow$ \texttt{en} & 6.71 / 59.43 & 27.77 / 80.84 & 3.04 / 51.53 & 18.97 / 78.12 & 33.49 / 85.33 & 41.32 / 88.01  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 32.6 / 86.6 & 42.32 / 89.26 & 7.18 / 67.08 & 27.99 / 84.28 & 39.85 / 88.41 & 44.92 / 89.77  \\
    \texttt{ms} $\rightarrow$ \texttt{en} & 44.96 / 87.97 & 51.7 / 89.64 & 14.78 / 71.72 & 37.69 / 86.03 & 45.58 / 88.64 & 51.17 / 89.63  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 0.59 / 39.05 & 6.07 / 70.11 & 0.07 / 36.96 & 0.8 / 52.48 & 5.31 / 74.65 & 13.69 / 84.24  \\
    \texttt{my} $\rightarrow$ \texttt{en} & 5.3 / 67.1 & 24.19 / 83.84 & 1.31 / 51.64 & 9.5 / 75.16 & 23.02 / 83.91 & 30.16 / 86.91  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 48.61 / 87.5 & 64.02 / 91.48 & 8.22 / 60.67 & 44.81 / 85.79 & 62.54 / 91.2 & 69.09 / 92.34  \\
    \texttt{nb} $\rightarrow$ \texttt{en} & 63.23 / 90.69 & 69.78 / 91.89 & 22.24 / 74.23 & 57.34 / 89.19 & 66.81 / 91.26 & 70.82 / 92.03  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 27.02 / 84.96 & 33.48 / 87.83 & 10.04 / 63.56 & 25.96 / 83.32 & 32.12 / 87.2 & 35.57 / 88.38  \\
    \texttt{nl} $\rightarrow$ \texttt{en} & 34.96 / 86.82 & 38.42 / 87.79 & 10.82 / 70.68 & 31.86 / 85.68 & 36.95 / 87.32 & 38.64 / 87.84  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 23.26 / 85.3 & 30.02 / 89.26 & 4.52 / 53.02 & 18.73 / 79.72 & 28.46 / 87.96 & 32.2 / 89.75  \\
    \texttt{pl} $\rightarrow$ \texttt{en} & 32.55 / 85.17 & 37.33 / 86.78 & 8.22 / 64.63 & 28.2 / 83.47 & 35.08 / 86.14 & 38.17 / 86.91  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 47.44 / 88.26 & 54.18 / 89.9 & 13.31 / 69.75 & 41.71 / 86.35 & 50.73 / 89 & 54.86 / 90.04  \\
    \texttt{pt} $\rightarrow$ \texttt{en} & 52.32 / 89.21 & 56.63 / 90.07 & 13.7 / 74.95 & 47.56 / 88.14 & 53.2 / 89.3 & 56.17 / 90.09  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 34.6 / 85.96 & 43.56 / 90.52 & 5.85 / 52.69 & 30.2 / 82.94 & 42.3 / 89.76 & 46.94 / 91.15  \\
    \texttt{ro} $\rightarrow$ \texttt{en} & 44.63 / 88.44 & 51.22 / 89.89 & 13.02 / 71.88 & 40.63 / 87.17 & 47.8 / 89.37 & 51.24 / 89.97  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 30.75 / 86.02 & 38.91 / 89.52 & 8.12 / 65.36 & 27.03 / 83.4 & 35.86 / 88.44 & 40.23 / 90.02  \\
    \texttt{ru} $\rightarrow$ \texttt{en} & 37.82 / 85.73 & 42.63 / 87.16 & 7.83 / 69.21 & 32.95 / 84.51 & 39.82 / 86.53 & 42.91 / 87.28  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 22.58 / 81.98 & 35.98 / 89.94 & 3.57 / 46.12 & 19.8 / 76.15 & 33.5 / 88.1 & 40.02 / 90.52  \\
    \texttt{sk} $\rightarrow$ \texttt{en} & 39.88 / 86.94 & 46.26 / 88.67 & 9.24 / 64.45 & 34.54 / 84.92 & 43.83 / 88.21 & 47.31 / 88.83  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 16.24 / 76.96 & 30.56 / 88.07 & 1.46 / 39.97 & 12.69 / 71.95 & 28.2 / 86.68 & 35.19 / 89.82  \\
    \texttt{sl} $\rightarrow$ \texttt{en} & 35.2 / 85.51 & 41.41 / 88 & 5.97 / 60.21 & 29.42 / 82.98 & 39.03 / 87.11 & 42.27 / 88.17  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 37.32 / 86.16 & 47.57 / 90.23 & 9.09 / 60.55 & 36.45 / 85.18 & 46.93 / 90.17 & 51.31 / 91.37  \\
    \texttt{sv} $\rightarrow$ \texttt{en} & 49.61 / 89.36 & 54.56 / 90.53 & 19.25 / 74.23 & 45.54 / 88.28 & 52.1 / 90.16 & 54.82 / 90.62  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 3.64 / 64.99 & 22.51 / 85.43 & 0.55 / 44.9 & 6.47 / 73.57 & 19.18 / 84.74 & 30.15 / 88.05  \\
    \texttt{ta} $\rightarrow$ \texttt{en} & 23.1 / 82.17 & 35.89 / 86.95 & 3.32 / 61.03 & 19.12 / 80.27 & 30.81 / 85.59 & 37.85 / 87.64  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 25.75 / 82.71 & 37.64 / 87.86 & 6.77 / 62.38 & 25.63 / 82.45 & 36.38 / 87.02 & 42.04 / 88.95  \\
    \texttt{th} $\rightarrow$ \texttt{en} & 30.07 / 86.47 & 37.58 / 88.51 & 8.68 / 68.71 & 25.16 / 84.57 & 34.52 / 87.8 & 38.97 / 88.94  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 20.51 / 77.2 & 33.14 / 83.91 & 2.24 / 46.6 & 21.49 / 76.94 & 33.89 / 83.95 & 39.15 / 85.36  \\
    \texttt{tl} $\rightarrow$ \texttt{en} & 42.62 / 84.91 & 52.61 / 88.03 & 7.06 / 57.65 & 35.97 / 83.21 & 47.97 / 86.88 & 53.87 / 88.45  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 17.32 / 81.3 & 35.03 / 88.89 & 2.69 / 54.22 & 15.22 / 78.76 & 30.64 / 87.15 & 38.46 / 89.86  \\
    \texttt{tr} $\rightarrow$ \texttt{en} & 34.85 / 87.11 & 44.04 / 89.78 & 7.27 / 65.48 & 28.4 / 84.63 & 39.98 / 88.59 & 44.98 / 89.93  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 4.09 / 60.93 & 20.64 / 78.83 & 0.92 / 45.3 & 5.76 / 66.37 & 18.3 / 78.19 & 26.94 / 82.17  \\
    \texttt{ur} $\rightarrow$ \texttt{en} & 26.56 / 82.76 & 38.94 / 87.48 & 5.2 / 62.06 & 22.71 / 81.3 & 34.48 / 86 & 40.63 / 87.95  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 1.18 / 49.25 & 19.19 / 84.47 & 0.22 / 34.78 & 1.78 / 56.25 & 15.59 / 83.02 & 30.96 / 89.21  \\
    \texttt{uz} $\rightarrow$ \texttt{en} & 18.78 / 78.16 & 36.9 / 87.25 & 1.66 / 49.09 & 15.5 / 76.36 & 31.68 / 85.66 & 39.76 / 88.13  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 33.43 / 85.94 & 42.39 / 89.04 & 6.97 / 64.74 & 32.89 / 85.32 & 40.62 / 88.25 & 44.23 / 89.35  \\
    \texttt{vi} $\rightarrow$ \texttt{en} & 36.57 / 86.34 & 43.81 / 88.08 & 9.46 / 71.16 & 32.36 / 85.07 & 40.18 / 87.24 & 43.22 / 88.09  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 22.91 / 86.65 & 32.55 / 89.54 & 3 / 65.18 & 17.14 / 83.16 & 27.84 / 88.17 & 32.51 / 89.49  \\
    \texttt{yue} $\rightarrow$ \texttt{en} & 30.02 / 85.25 & 36.72 / 86.99 & 9.48 / 70.8 & 24.47 / 82.92 & 32.76 / 86 & 37 / 86.98  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 31.66 / 86.43 & 37.63 / 88.61 & 11.21 / 70.45 & 23.74 / 82.78 & 34.07 / 87.41 & 38.31 / 88.71  \\
    \texttt{zhs} $\rightarrow$ \texttt{en} & 31.19 / 86.29 & 36.26 / 87.55 & 11.98 / 74.24 & 26.01 / 84.44 & 33.52 / 86.84 & 36.81 / 87.73  \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 25.19 / 86.98 & 30.43 / 88.94 & 7.77 / 70.12 & 18.54 / 83.55 & 26.95 / 87.91 & 31.56 / 89.04  \\
    \texttt{zht} $\rightarrow$ \texttt{en} & 28.6 / 85.68 & 34.41 / 87.17 & 9.04 / 72.28 & 23.58 / 83.96 & 30.93 / 86.5 & 34.98 / 87.22  \\
\end{tabular}
\begin{tabular}{c | c c | c c c c } 
Direction & Gemma2-2B & Gemma2-9B & Gemma3-270M & Gemma3-1B & Gemma3-4B & Gemma3-12B  \\
\hline
\hline
\texttt{zhs} $\rightarrow$ \texttt{ar} & 7.47 / 72.56 & 22.21 / 82.23 & 0.18 / 47.11 & 7.82 / 71.63 & 20.19 / 81.59 & 26.03 / 83.97  \\
    \texttt{ar} $\rightarrow$ \texttt{zhs} & 16.07 / 78.65 & 29.14 / 85.07 & 1.25 / 53.35 & 13.24 / 76.82 & 25.24 / 83.52 & 30.68 / 85.62  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{az} & 0.89 / 48.69 & 9.11 / 77.19 & 0.14 / 33.87 & 1.31 / 53.17 & 8.28 / 76.7 & 17 / 83.69  \\
    \texttt{az} $\rightarrow$ \texttt{zhs} & 11.54 / 76.19 & 23.11 / 84.51 & 0.65 / 46.74 & 7.85 / 73.15 & 19.57 / 82.66 & 25.5 / 85.35  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bg} & 15.84 / 80.79 & 26.47 / 87.09 & 1.17 / 50.27 & 13.25 / 78.46 & 26.05 / 86.74 & 31.4 / 88.57  \\
    \texttt{bg} $\rightarrow$ \texttt{zhs} & 21.79 / 81.97 & 30.75 / 86.15 & 2.69 / 56.57 & 16.72 / 78.96 & 28.13 / 84.72 & 32.47 / 86.48  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bn} & 2.26 / 55.26 & 13.8 / 77.38 & 0.19 / 41.1 & 5.78 / 69.17 & 15.03 / 79.01 & 20.92 / 81.85  \\
    \texttt{bn} $\rightarrow$ \texttt{zhs} & 13.94 / 78.43 & 25.96 / 85.04 & 0.82 / 53.16 & 13.06 / 77.56 & 23.71 / 83.68 & 28.61 / 86.38  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ca} & 15.25 / 79.06 & 26.76 / 84.82 & 1.17 / 50.73 & 13.02 / 76.28 & 24.67 / 84.19 & 30.02 / 85.91  \\
    \texttt{ca} $\rightarrow$ \texttt{zhs} & 23.12 / 83.69 & 31.17 / 87.27 & 3.14 / 58.02 & 18.14 / 80.3 & 28.15 / 86 & 32.86 / 87.59  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{cs} & 13.87 / 80.84 & 22.24 / 87.92 & 1 / 46.44 & 10.4 / 76.15 & 20.64 / 87.22 & 25.99 / 89.46  \\
    \texttt{cs} $\rightarrow$ \texttt{zhs} & 22.94 / 83.16 & 30.46 / 86.4 & 2.93 / 57.07 & 17.76 / 79.8 & 27.83 / 85.24 & 32.22 / 86.87  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{da} & 15.4 / 81.6 & 24.51 / 86.67 & 1.41 / 52.92 & 13.37 / 79.36 & 23.95 / 86.56 & 29.92 / 88.3  \\
    \texttt{da} $\rightarrow$ \texttt{zhs} & 23.69 / 84.2 & 32.36 / 87.55 & 3.71 / 59.8 & 18.76 / 80.85 & 29.92 / 86.53 & 34.19 / 87.9  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{de} & 18.16 / 79.97 & 25.85 / 83.91 & 1.87 / 50.22 & 14.88 / 76.89 & 23.31 / 83.08 & 28.29 / 85.01  \\
    \texttt{de} $\rightarrow$ \texttt{zhs} & 25.24 / 84.4 & 32.1 / 87.17 & 4.88 / 62.86 & 19.34 / 80.91 & 29.26 / 86.11 & 33.26 / 87.41  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{el} & 10.28 / 77.25 & 21.54 / 84.91 & 0.53 / 42.57 & 8.3 / 72.57 & 21.1 / 84.78 & 26.57 / 86.82  \\
    \texttt{el} $\rightarrow$ \texttt{zhs} & 18.65 / 81.08 & 28.02 / 85.26 & 2.06 / 54.57 & 14.16 / 77.93 & 25.87 / 84.5 & 30.42 / 86.16  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{en} & 31.19 / 86.29 & 36.26 / 87.55 & 11.98 / 74.24 & 26.01 / 84.44 & 33.52 / 86.84 & 36.81 / 87.73  \\
    \texttt{en} $\rightarrow$ \texttt{zhs} & 31.66 / 86.43 & 37.63 / 88.61 & 11.21 / 70.45 & 23.74 / 82.78 & 34.07 / 87.41 & 38.31 / 88.71  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{es} & 18.39 / 82.26 & 23.41 / 84.94 & 3.92 / 61.79 & 15.37 / 79.78 & 21.6 / 84.02 & 24.2 / 85.27  \\
    \texttt{es} $\rightarrow$ \texttt{zhs} & 22.13 / 84.23 & 28.71 / 86.96 & 4.87 / 64.78 & 16.92 / 81.08 & 25.84 / 85.87 & 30.27 / 87.26  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fa} & 11.41 / 77.6 & 21.62 / 84.46 & 0.59 / 43.97 & 7.06 / 71.07 & 19.44 / 82.85 & 24.72 / 85.38  \\
    \texttt{fa} $\rightarrow$ \texttt{zhs} & 17.64 / 81.42 & 27.72 / 85.68 & 1.91 / 54.31 & 14.84 / 78.38 & 24.87 / 84.57 & 30.26 / 86.53  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fi} & 8.1 / 75.55 & 17.29 / 85.52 & 0.42 / 42.08 & 5.91 / 71.96 & 17.18 / 86.08 & 23.7 / 89.31  \\
    \texttt{fi} $\rightarrow$ \texttt{zhs} & 19.24 / 82.14 & 28.99 / 86.83 & 1.65 / 51.67 & 14.67 / 78.64 & 26.13 / 85.81 & 30.89 / 87.37  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fr} & 23.76 / 80.99 & 30.27 / 83.29 & 4.97 / 58.71 & 19.8 / 77.71 & 29.83 / 83.65 & 34.82 / 85.01  \\
    \texttt{fr} $\rightarrow$ \texttt{zhs} & 24.94 / 84.6 & 32.3 / 87.18 & 6.13 / 65.67 & 19.65 / 81.34 & 28.79 / 85.98 & 33.48 / 87.27  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{he} & 5.5 / 69.13 & 19.18 / 82.08 & 0.26 / 38.38 & 3.85 / 64.59 & 17.44 / 81.53 & 26.61 / 84.98  \\
    \texttt{he} $\rightarrow$ \texttt{zhs} & 17.76 / 79.36 & 29.65 / 85.44 & 1.25 / 49.52 & 12.86 / 76.28 & 26.01 / 84.32 & 31.87 / 86.27  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hi} & 7.11 / 61.27 & 19.06 / 71.11 & 0.11 / 42.47 & 7.27 / 62.34 & 14.6 / 70.51 & 23.65 / 74.01  \\
    \texttt{hi} $\rightarrow$ \texttt{zhs} & 17.52 / 80.93 & 28.48 / 85.77 & 0.69 / 50.71 & 13.86 / 78.04 & 24.34 / 84.02 & 30.08 / 86.46  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hr} & 7.5 / 74.18 & 19.07 / 86.39 & 0.6 / 44.93 & 9.18 / 76.2 & 19.49 / 86.65 & 24.58 / 89.11  \\
    \texttt{hr} $\rightarrow$ \texttt{zhs} & 20.65 / 81.65 & 29.86 / 86.28 & 2.38 / 55.12 & 17.02 / 79.44 & 27.27 / 85.19 & 31.49 / 86.73  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hu} & 9.21 / 74.12 & 20.88 / 84.42 & 0.22 / 35.93 & 4.83 / 66.26 & 17.09 / 82.36 & 23.88 / 86.17  \\
    \texttt{hu} $\rightarrow$ \texttt{zhs} & 20.97 / 82.1 & 29.43 / 85.93 & 1.08 / 49.27 & 15.38 / 77.32 & 26.49 / 84.67 & 30.25 / 86.41  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{id} & 19.58 / 84.89 & 27.02 / 87.73 & 3.5 / 65.14 & 17.16 / 84.01 & 25.85 / 87.45 & 29.93 / 88.69  \\
    \texttt{id} $\rightarrow$ \texttt{zhs} & 23.88 / 83.62 & 31.48 / 86.51 & 4.87 / 63.24 & 18.54 / 80.43 & 28.73 / 85.55 & 32.75 / 86.95  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{it} & 17.04 / 82.79 & 24.26 / 86.26 & 3.12 / 59.91 & 14.68 / 80.37 & 22.39 / 85.42 & 26.65 / 86.87  \\
    \texttt{it} $\rightarrow$ \texttt{zhs} & 22.86 / 84.21 & 29.16 / 86.99 & 5.37 / 65.49 & 17.37 / 80.85 & 26.53 / 85.86 & 30.99 / 87.32  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ja} & 13.99 / 86.46 & 21.63 / 89.29 & 0.84 / 69.63 & 13.01 / 85.29 & 19.6 / 88.71 & 25.24 / 90.08  \\
    \texttt{ja} $\rightarrow$ \texttt{zhs} & 18.1 / 83.74 & 26.12 / 87.5 & 3.8 / 66.51 & 15.72 / 81.81 & 23.96 / 86.68 & 28.96 / 88.13  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{kk} & 0.65 / 41.03 & 8.93 / 75.93 & 0.09 / 34.1 & 1.24 / 54.09 & 7.68 / 77.05 & 20.47 / 86.29  \\
    \texttt{kk} $\rightarrow$ \texttt{zhs} & 9.1 / 71.72 & 24.95 / 84.09 & 0.25 / 40.18 & 9.92 / 72.82 & 23.62 / 83.04 & 29.2 / 85.99  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{km} & 0.26 / 30.24 & 4.71 / 61.08 & 0.14 / 39.49 & 1.11 / 50.96 & 6.77 / 72.35 & 14.41 / 78.91  \\
    \texttt{km} $\rightarrow$ \texttt{zhs} & 4.44 / 64.06 & 20.92 / 82.1 & 0.15 / 39.46 & 4.63 / 72.65 & 21.59 / 82.61 & 26.79 / 85.55  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ko} & 6.13 / 77.26 & 17.19 / 85.89 & 0.85 / 56.25 & 9.96 / 82.11 & 16.73 / 86.24 & 21.92 / 87.81  \\
    \texttt{ko} $\rightarrow$ \texttt{zhs} & 19.3 / 82.59 & 27.41 / 86.49 & 3.62 / 61.49 & 16.39 / 80.48 & 25.59 / 85.69 & 30 / 87.47  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{lo} & 0.13 / 29.9 & 2.82 / 49.77 & 0.14 / 38.65 & 1.25 / 47.82 & 10.46 / 73.2 & 21.51 / 80.8  \\
    \texttt{lo} $\rightarrow$ \texttt{zhs} & 2.31 / 54.18 & 17.5 / 77.82 & 0.47 / 41.9 & 7.42 / 71.86 & 21.13 / 82.12 & 27.96 / 85.72  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ms} & 14.68 / 81.15 & 22.4 / 85.23 & 3.13 / 62.61 & 12.35 / 79.6 & 21.67 / 85.04 & 26.87 / 86.47  \\
    \texttt{ms} $\rightarrow$ \texttt{zhs} & 22.53 / 82.35 & 30.46 / 85.79 & 4.41 / 61.11 & 17.61 / 78.91 & 27.65 / 84.67 & 32.17 / 86.32  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{my} & 0.3 / 35.11 & 4.19 / 63.45 & 0.03 / 34.89 & 0.32 / 41.73 & 2.94 / 67.52 & 8.86 / 79.2  \\
    \texttt{my} $\rightarrow$ \texttt{zhs} & 1.78 / 60.01 & 17.81 / 81.04 & 0.13 / 40.13 & 3.89 / 68.94 & 17.54 / 81.17 & 23.51 / 84.74  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nb} & 16.38 / 82.02 & 25.14 / 86.4 & 1.64 / 54.38 & 13.24 / 79.47 & 26.21 / 86.52 & 31.32 / 87.88  \\
    \texttt{nb} $\rightarrow$ \texttt{zhs} & 25.27 / 83.85 & 33.7 / 87.38 & 3.74 / 59.56 & 19.71 / 80.59 & 30.96 / 86.12 & 35.53 / 87.67  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nl} & 15.17 / 80.19 & 22.29 / 84.73 & 2.25 / 55.21 & 14.02 / 78.72 & 20.75 / 83.91 & 25 / 85.79  \\
    \texttt{nl} $\rightarrow$ \texttt{zhs} & 21.51 / 83.01 & 27.74 / 85.87 & 4.81 / 62.53 & 16.63 / 79.68 & 25.39 / 84.8 & 29.58 / 86.41  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pl} & 14.59 / 83.32 & 21.7 / 87.76 & 1.03 / 49 & 10.05 / 77.21 & 20.69 / 86.92 & 24.31 / 88.66  \\
    \texttt{pl} $\rightarrow$ \texttt{zhs} & 20.79 / 82.5 & 27.99 / 85.59 & 2.96 / 57.8 & 15.79 / 79 & 25.28 / 84.82 & 29.35 / 85.98  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pt} & 21.73 / 83.55 & 29.99 / 86.48 & 3.7 / 62.39 & 18.79 / 81.66 & 27.77 / 86.03 & 31.62 / 86.99  \\
    \texttt{pt} $\rightarrow$ \texttt{zhs} & 24.6 / 84.25 & 31.62 / 87.38 & 5.82 / 66.48 & 19.09 / 81.23 & 29.17 / 86.4 & 33.36 / 87.62  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ro} & 16.16 / 79.95 & 26.25 / 86.7 & 1.04 / 45.89 & 13.42 / 77.03 & 25.47 / 86.17 & 29.94 / 87.9  \\
    \texttt{ro} $\rightarrow$ \texttt{zhs} & 23 / 82.93 & 31.62 / 86.45 & 3.57 / 59.86 & 18.44 / 79.85 & 29.09 / 85.49 & 33.84 / 87.02  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ru} & 17.3 / 84.08 & 24.92 / 87.39 & 1.21 / 53.18 & 14.14 / 81.02 & 22.7 / 86.74 & 27.37 / 88.49  \\
    \texttt{ru} $\rightarrow$ \texttt{zhs} & 22.09 / 82.58 & 29.71 / 85.64 & 3.23 / 61.24 & 17.2 / 79.63 & 26.88 / 84.81 & 31.53 / 86.22  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sk} & 10.81 / 78.28 & 20.82 / 86.86 & 0.55 / 42.49 & 7.63 / 73.17 & 18.88 / 85.83 & 24.71 / 88.63  \\
    \texttt{sk} $\rightarrow$ \texttt{zhs} & 22.09 / 82.68 & 30.07 / 86.22 & 2.14 / 55.46 & 17.01 / 79.39 & 27.19 / 85.11 & 31.74 / 86.74  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sl} & 7.53 / 73.25 & 19.04 / 85.95 & 0.41 / 37.65 & 5.79 / 69.33 & 17.17 / 84.43 & 22.62 / 87.87  \\
    \texttt{sl} $\rightarrow$ \texttt{zhs} & 19.24 / 81.4 & 28.41 / 86.14 & 1.76 / 52.16 & 14.03 / 77.43 & 26.23 / 84.79 & 30.71 / 86.85  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sv} & 15.31 / 81.51 & 23.79 / 86.07 & 1.21 / 51.32 & 13.58 / 79.75 & 24.23 / 86.12 & 29.18 / 88.04  \\
    \texttt{sv} $\rightarrow$ \texttt{zhs} & 23.86 / 83.88 & 31.61 / 87.36 & 4.34 / 60.81 & 18.85 / 81.14 & 29.06 / 86.45 & 33.8 / 87.94  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ta} & 1.57 / 56.95 & 12.67 / 79.6 & 0.08 / 34.06 & 2.7 / 66.12 & 9.27 / 78.63 & 18.39 / 84.19  \\
    \texttt{ta} $\rightarrow$ \texttt{zhs} & 10.69 / 75.14 & 23.27 / 82.96 & 0.65 / 48.98 & 9.73 / 73.7 & 19.82 / 81.13 & 26.63 / 84.55  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{th} & 15.75 / 77.46 & 29.78 / 85.07 & 1.85 / 55.4 & 17.96 / 78.16 & 29.63 / 84.94 & 35.19 / 86.78  \\
    \texttt{th} $\rightarrow$ \texttt{zhs} & 17.98 / 82.57 & 28.29 / 86.71 & 2.39 / 58.98 & 15.72 / 80.75 & 25.44 / 86.16 & 30.04 / 87.69  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tl} & 6.68 / 69.6 & 19.05 / 80.22 & 0.32 / 38.08 & 7.19 / 70.07 & 18.96 / 79.86 & 23.76 / 82.04  \\
    \texttt{tl} $\rightarrow$ \texttt{zhs} & 20.61 / 79.2 & 30.37 / 84.42 & 1.18 / 47.33 & 15.53 / 75.65 & 27.3 / 83.33 & 32.17 / 85.31  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tr} & 5.95 / 73.02 & 21.08 / 83.49 & 0.53 / 43.85 & 8.17 / 74.21 & 17.26 / 82.58 & 25.18 / 85.41  \\
    \texttt{tr} $\rightarrow$ \texttt{zhs} & 19.42 / 80.99 & 29.03 / 85.62 & 2.88 / 57.62 & 14.96 / 77.64 & 26.01 / 84.22 & 31.06 / 86.35  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ur} & 1.79 / 53.56 & 10.62 / 72.95 & 0.24 / 34.21 & 2.89 / 61.6 & 8.55 / 72.46 & 18.31 / 78.02  \\
    \texttt{ur} $\rightarrow$ \texttt{zhs} & 11.17 / 75.95 & 24.68 / 83.9 & 0.72 / 48.19 & 11.29 / 74.91 & 22.08 / 82.37 & 28.41 / 85.38  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{uz} & 0.57 / 42.5 & 10.34 / 79.25 & 0.12 / 32.61 & 0.91 / 50.12 & 7.79 / 77.95 & 20.76 / 86.1  \\
    \texttt{uz} $\rightarrow$ \texttt{zhs} & 10.6 / 72.93 & 25.95 / 83.98 & 0.35 / 42.73 & 8.24 / 71.4 & 22.8 / 82.42 & 29.63 / 85.89  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{vi} & 21.02 / 84.19 & 29.05 / 87.12 & 4.34 / 64.3 & 21.48 / 83.72 & 28.91 / 87.35 & 32.54 / 88.53  \\
    \texttt{vi} $\rightarrow$ \texttt{zhs} & 21.54 / 84.22 & 28.76 / 86.81 & 4.13 / 63.86 & 17.66 / 81.56 & 26.19 / 86.2 & 31.26 / 87.49  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{yue} & 32.22 / 91.81 & 36.08 / 92.58 & 5.81 / 78.58 & 23.31 / 89.91 & 33.9 / 92.23 & 36.6 / 92.48  \\
    \texttt{yue} $\rightarrow$ \texttt{zhs} & 34.31 / 89.78 & 38.13 / 90.72 & 4.38 / 74.59 & 30.49 / 88.79 & 36.93 / 90.52 & 38.84 / 90.86  \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{zht} & 28.37 / 91.24 & 30.74 / 91.73 & 11.35 / 84.05 & 17.13 / 89.58 & 29.02 / 91.43 & 31.44 / 91.82  \\
    \texttt{zht} $\rightarrow$ \texttt{zhs} & 29.58 / 90.09 & 32.94 / 90.68 & 7.63 / 83.49 & 25.79 / 89.44 & 31.92 / 90.46 & 33.9 / 90.9  \\
\end{tabular}
\begin{tabular}{c | c c | c c c c } 
Direction & Gemma2-2B & Gemma2-9B & Gemma3-270M & Gemma3-1B & Gemma3-4B & Gemma3-12B  \\
\hline
\hline
\texttt{en} $\rightarrow$ \texttt{ar} & 58.40 / 52.88 & 74.32 / 70.47 & 27.97 / 14.64 & 58.21 / 51.03 & 73.40 / 68.75 & 78.54 / 74.96 \\
\hline
\texttt{en} $\rightarrow$ \texttt{az} & 25.81 / 20.89 & 56.88 / 60.86 & 22.00 / 4.39 & 26.41 / 21.32 & 52.84 / 56.10 & 68.68 / 71.56 \\
\hline
\texttt{en} $\rightarrow$ \texttt{bg} & 61.92 / 51.09 & 77.27 / 70.37 & 24.16 / 9.53 & 56.09 / 45.46 & 75.41 / 68.19 & 81.50 / 75.02 \\
\hline
\texttt{en} $\rightarrow$ \texttt{bn} & 37.64 / 34.84 & 62.90 / 63.70 & 30.62 / 11.73 & 50.22 / 45.38 & 67.11 / 65.68 & 71.74 / 71.10 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ca} & 64.63 / 52.50 & 78.53 / 69.36 & 32.61 / 9.49 & 56.76 / 41.18 & 75.50 / 64.96 & 80.75 / 72.95 \\
\hline
\texttt{en} $\rightarrow$ \texttt{cs} & 59.40 / 49.00 & 76.69 / 69.51 & 25.99 / 7.84 & 48.14 / 36.51 & 72.08 / 63.08 & 79.58 / 71.96 \\
\hline
\texttt{en} $\rightarrow$ \texttt{da} & 75.69 / 60.98 & 86.21 / 74.69 & 39.62 / 17.41 & 71.31 / 56.12 & 84.68 / 73.19 & 88.32 / 77.85 \\
\hline
\texttt{en} $\rightarrow$ \texttt{de} & 86.22 / 65.49 & 91.14 / 75.20 & 48.62 / 16.92 & 80.18 / 55.32 & 88.84 / 71.05 & 91.64 / 75.58 \\
\hline
\texttt{en} $\rightarrow$ \texttt{el} & 58.11 / 48.42 & 76.15 / 68.65 & 20.68 / 6.83 & 49.66 / 38.66 & 74.59 / 66.85 & 81.40 / 75.34 \\
\hline
\texttt{en} $\rightarrow$ \texttt{es} & 82.58 / 69.55 & 86.29 / 76.17 & 47.48 / 24.52 & 74.42 / 59.67 & 84.30 / 73.00 & 86.74 / 76.56 \\
\hline
\texttt{en} $\rightarrow$ \texttt{fa} & 60.75 / 56.93 & 74.94 / 73.49 & 23.56 / 12.02 & 49.25 / 43.39 & 70.86 / 69.16 & 77.56 / 76.02 \\
\hline
\texttt{en} $\rightarrow$ \texttt{fi} & 56.05 / 51.06 & 78.77 / 74.07 & 22.86 / 6.84 & 46.45 / 40.80 & 76.12 / 71.74 & 85.38 / 81.15 \\
\hline
\texttt{en} $\rightarrow$ \texttt{fr} & 75.03 / 64.28 & 81.32 / 73.39 & 35.93 / 17.95 & 67.18 / 55.50 & 78.16 / 68.84 & 81.91 / 74.46 \\
\hline
\texttt{en} $\rightarrow$ \texttt{he} & 49.31 / 38.71 & 70.83 / 64.72 & 19.65 / 6.06 & 43.10 / 30.50 & 68.26 / 61.91 & 77.02 / 71.99 \\
\hline
\texttt{en} $\rightarrow$ \texttt{hi} & 49.13 / 48.77 & 62.40 / 63.35 & 32.03 / 10.28 & 46.47 / 40.78 & 60.54 / 60.23 & 66.05 / 65.06 \\
\hline
\texttt{en} $\rightarrow$ \texttt{hr} & 50.77 / 39.90 & 75.34 / 68.07 & 30.29 / 8.60 & 54.38 / 41.62 & 76.39 / 69.50 & 82.54 / 76.98 \\
\hline
\texttt{en} $\rightarrow$ \texttt{hu} & 60.02 / 52.05 & 79.11 / 74.05 & 20.32 / 5.17 & 42.88 / 32.09 & 72.99 / 67.09 & 81.70 / 76.89 \\
\hline
\texttt{en} $\rightarrow$ \texttt{id} & 77.54 / 66.48 & 82.17 / 73.84 & 49.28 / 29.60 & 73.36 / 60.91 & 80.91 / 71.33 & 83.50 / 75.51 \\
\hline
\texttt{en} $\rightarrow$ \texttt{it} & 77.76 / 64.94 & 85.28 / 76.52 & 37.84 / 17.76 & 71.34 / 57.03 & 82.62 / 72.73 & 85.67 / 77.06 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ja} & 69.96 / 72.51 & 81.39 / 82.55 & 30.15 / 28.83 & 58.28 / 62.33 & 74.74 / 76.67 & 82.18 / 83.23 \\
\hline
\texttt{en} $\rightarrow$ \texttt{kk} & 16.62 / 13.31 & 41.99 / 53.66 & 15.41 / 4.50 & 19.87 / 23.32 & 47.06 / 59.45 & 63.25 / 74.26 \\
\hline
\texttt{en} $\rightarrow$ \texttt{km} & 14.72 / 7.52 & 38.24 / 49.77 & 20.96 / 6.41 & 27.11 / 32.36 & 54.39 / 66.71 & 65.56 / 74.82 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ko} & 61.10 / 58.14 & 76.00 / 72.53 & 28.34 / 20.77 & 62.41 / 59.62 & 76.34 / 74.26 & 83.57 / 80.88 \\
\hline
\texttt{en} $\rightarrow$ \texttt{lo} & 16.80 / 4.09 & 32.61 / 34.42 & 24.76 / 6.04 & 32.08 / 30.67 & 55.15 / 59.57 & 66.93 / 71.23 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ms} & 71.78 / 61.30 & 77.74 / 69.40 & 46.19 / 25.95 & 66.89 / 55.24 & 75.84 / 66.86 & 78.14 / 70.63 \\
\hline
\texttt{en} $\rightarrow$ \texttt{my} & 12.56 / 7.16 & 27.48 / 36.80 & 21.32 / 7.02 & 22.43 / 22.74 & 39.60 / 49.20 & 55.44 / 67.48 \\
\hline
\texttt{en} $\rightarrow$ \texttt{nb} & 74.98 / 62.70 & 81.69 / 70.77 & 39.23 / 18.98 & 70.65 / 58.26 & 81.36 / 70.85 & 84.02 / 73.95 \\
\hline
\texttt{en} $\rightarrow$ \texttt{nl} & 80.22 / 65.95 & 88.81 / 77.66 & 44.78 / 20.12 & 74.37 / 57.93 & 86.23 / 74.03 & 90.22 / 78.89 \\
\hline
\texttt{en} $\rightarrow$ \texttt{pl} & 70.03 / 58.15 & 82.72 / 72.89 & 28.75 / 10.43 & 54.76 / 41.92 & 77.70 / 67.08 & 84.30 / 75.04 \\
\hline
\texttt{en} $\rightarrow$ \texttt{pt} & 80.62 / 67.92 & 85.36 / 75.40 & 46.62 / 26.30 & 74.57 / 61.31 & 83.61 / 72.97 & 86.24 / 76.56 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ro} & 65.23 / 58.35 & 80.54 / 76.99 & 24.45 / 8.22 & 52.56 / 44.57 & 77.77 / 72.34 & 84.14 / 80.34 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ru} & 73.16 / 65.23 & 80.62 / 74.83 & 41.86 / 19.23 & 66.78 / 56.08 & 78.06 / 71.78 & 82.01 / 76.87 \\
\hline
\texttt{en} $\rightarrow$ \texttt{sk} & 58.57 / 49.95 & 76.64 / 70.22 & 23.05 / 7.80 & 47.08 / 37.13 & 71.73 / 65.13 & 79.27 / 73.09 \\
\hline
\texttt{en} $\rightarrow$ \texttt{sl} & 51.17 / 42.27 & 73.79 / 67.67 & 23.65 / 5.47 & 42.32 / 32.09 & 70.87 / 63.71 & 79.19 / 72.34 \\
\hline
\texttt{en} $\rightarrow$ \texttt{sv} & 75.79 / 62.85 & 85.48 / 75.79 & 39.86 / 20.69 & 72.31 / 58.99 & 83.90 / 73.75 & 87.93 / 78.35 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ta} & 29.20 / 26.73 & 54.67 / 61.03 & 24.34 / 6.89 & 37.82 / 36.45 & 55.32 / 59.56 & 62.46 / 67.89 \\
\hline
\texttt{en} $\rightarrow$ \texttt{th} & 63.57 / 59.71 & 76.78 / 73.98 & 33.52 / 20.09 & 62.25 / 55.86 & 75.35 / 71.96 & 80.67 / 76.84 \\
\hline
\texttt{en} $\rightarrow$ \texttt{tl} & 54.48 / 46.03 & 67.87 / 65.22 & 34.44 / 7.27 & 51.77 / 42.60 & 67.61 / 64.81 & 72.21 / 70.65 \\
\hline
\texttt{en} $\rightarrow$ \texttt{tr} & 55.91 / 53.37 & 72.34 / 70.36 & 25.31 / 14.28 & 48.14 / 45.02 & 67.71 / 65.47 & 74.47 / 73.03 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ur} & 32.85 / 32.12 & 58.54 / 62.38 & 21.60 / 11.80 & 39.46 / 37.81 & 57.16 / 61.42 & 66.44 / 69.46 \\
\hline
\texttt{en} $\rightarrow$ \texttt{uz} & 21.02 / 16.66 & 47.72 / 60.42 & 29.65 / 4.70 & 21.31 / 19.51 & 45.29 / 57.25 & 58.92 / 71.17 \\
\hline
\texttt{en} $\rightarrow$ \texttt{vi} & 72.60 / 66.36 & 79.68 / 75.60 & 42.49 / 26.59 & 68.90 / 61.69 & 77.04 / 72.69 & 81.19 / 77.67 \\
\hline
\texttt{en} $\rightarrow$ \texttt{yue} & 64.96 / 61.32 & 73.47 / 72.66 & 34.30 / 17.46 & 58.18 / 51.29 & 68.08 / 67.16 & 72.91 / 72.76 \\
\hline
\texttt{en} $\rightarrow$ \texttt{zhs} & 73.79 / 68.58 & 79.30 / 74.57 & 46.80 / 27.77 & 66.40 / 57.93 & 75.39 / 71.48 & 79.24 / 75.49 \\
\hline
\texttt{en} $\rightarrow$ \texttt{zht} & 73.12 / 69.38 & 78.93 / 76.06 & 40.88 / 25.74 & 64.86 / 59.14 & 75.31 / 73.09 & 79.65 / 76.88 \\
\end{tabular}
\begin{tabular}{l c | l c | l c}
\hline
\textbf{Translation Direction} & \textbf{Count} & \textbf{Translation Direction} & \textbf{Count} & \textbf{Translation Direction} & \textbf{Count} \\
\hline
\hline
\texttt{en} $\rightarrow$ \texttt{de} & 27249 & \texttt{en} $\rightarrow$ \texttt{sk} & 1000 & \texttt{vi} $\rightarrow$ \texttt{en} & 150 \\
\texttt{de} $\rightarrow$ \texttt{en} & 23071 & \texttt{en} $\rightarrow$ \texttt{vi} & 1000 & \texttt{tl} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{ru} & 22112 & \texttt{en} $\rightarrow$ \texttt{tl} & 1000 & \texttt{uz} $\rightarrow$ \texttt{en} & 150 \\
\texttt{ru} $\rightarrow$ \texttt{en} & 15953 & \texttt{en} $\rightarrow$ \texttt{uz} & 1000 & \texttt{az} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{pt} & 10905 & \texttt{en} $\rightarrow$ \texttt{az} & 1000 & \texttt{el} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{zhs} & 10521 & \texttt{en} $\rightarrow$ \texttt{el} & 1000 & \texttt{my} $\rightarrow$ \texttt{en} & 150 \\
\texttt{zhs} $\rightarrow$ \texttt{en} & 8683 & \texttt{en} $\rightarrow$ \texttt{my} & 1000 & \texttt{sv} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{fr} & 7883 & \texttt{en} $\rightarrow$ \texttt{sv} & 1000 & \texttt{da} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{es} & 6708 & \texttt{en} $\rightarrow$ \texttt{da} & 1000 & \texttt{nb} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{cs} & 6408 & \texttt{en} $\rightarrow$ \texttt{nb} & 1000 & \texttt{hr} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{bn} & 6193 & \texttt{en} $\rightarrow$ \texttt{hu} & 1000 & \texttt{hu} $\rightarrow$ \texttt{en} & 150 \\
\texttt{bn} $\rightarrow$ \texttt{en} & 6193 & \texttt{en} $\rightarrow$ \texttt{sl} & 1000 & \texttt{sl} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{ja} & 6061 & \texttt{en} $\rightarrow$ \texttt{bg} & 1000 & \texttt{bg} $\rightarrow$ \texttt{en} & 150 \\
\texttt{ja} $\rightarrow$ \texttt{en} & 5954 & \texttt{en} $\rightarrow$ \texttt{ca} & 1000 & \texttt{ca} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{it} & 5070 & \texttt{en} $\rightarrow$ \texttt{fa} & 1000 & \texttt{fa} $\rightarrow$ \texttt{en} & 150 \\
\texttt{en} $\rightarrow$ \texttt{nl} & 3908 & \texttt{en} $\rightarrow$ \texttt{lo} & 1000 & \texttt{lo} $\rightarrow$ \texttt{en} & 150 \\
\texttt{fr} $\rightarrow$ \texttt{en} & 3896 & \texttt{en} $\rightarrow$ \texttt{ur} & 1000 & \texttt{ur} $\rightarrow$ \texttt{en} & 150 \\
\texttt{cs} $\rightarrow$ \texttt{en} & 3109 & \texttt{ko} $\rightarrow$ \texttt{en} & 1000 & \texttt{pl} $\rightarrow$ \texttt{yue} & 100 \\
\texttt{tr} $\rightarrow$ \texttt{en} & 3000 & \texttt{pt} $\rightarrow$ \texttt{en} & 1000 & \texttt{cs} $\rightarrow$ \texttt{el} & 100 \\
\texttt{en} $\rightarrow$ \texttt{tr} & 3000 & \texttt{it} $\rightarrow$ \texttt{en} & 1000 & \texttt{az} $\rightarrow$ \texttt{da} & 100 \\
\texttt{fr} $\rightarrow$ \texttt{de} & 2889 & \texttt{nl} $\rightarrow$ \texttt{en} & 1000 & \texttt{sl} $\rightarrow$ \texttt{ru} & 100 \\
\texttt{en} $\rightarrow$ \texttt{ko} & 2782 & \texttt{es} $\rightarrow$ \texttt{en} & 1000 & \texttt{fi} $\rightarrow$ \texttt{ur} & 100 \\
\texttt{en} $\rightarrow$ \texttt{km} & 2307 & \texttt{kk} $\rightarrow$ \texttt{en} & 1000 & \texttt{tl} $\rightarrow$ \texttt{km} & 100 \\
\texttt{km} $\rightarrow$ \texttt{en} & 2307 & \texttt{en} $\rightarrow$ \texttt{kk} & 1000 & \texttt{el} $\rightarrow$ \texttt{km} & 100 \\
\texttt{en} $\rightarrow$ \texttt{he} & 2071 & \texttt{en} $\rightarrow$ \texttt{ta} & 1000 & \texttt{zhs} $\rightarrow$ \texttt{lo} & 100 \\
\texttt{ro} $\rightarrow$ \texttt{en} & 1999 & \texttt{en} $\rightarrow$ \texttt{pl} & 1000 & \texttt{sl} $\rightarrow$ \texttt{km} & 100 \\
\texttt{en} $\rightarrow$ \texttt{ro} & 1999 & \texttt{ta} $\rightarrow$ \texttt{en} & 997 & \texttt{ca} $\rightarrow$ \texttt{es} & 100 \\
\texttt{fi} $\rightarrow$ \texttt{en} & 1996 & \texttt{zht} $\rightarrow$ \texttt{en} & 150 & \texttt{ro} $\rightarrow$ \texttt{pt} & 100 \\
\texttt{en} $\rightarrow$ \texttt{fi} & 1996 & \texttt{yue} $\rightarrow$ \texttt{en} & 150 & \texttt{sl} $\rightarrow$ \texttt{pt} & 100 \\
\texttt{he} $\rightarrow$ \texttt{en} & 1890 & \texttt{ms} $\rightarrow$ \texttt{en} & 150 & \texttt{uz} $\rightarrow$ \texttt{es} & 100 \\
\texttt{en} $\rightarrow$ \texttt{id} & 1674 & \texttt{th} $\rightarrow$ \texttt{en} & 150 & \texttt{my} $\rightarrow$ \texttt{nl} & 100 \\
\texttt{en} $\rightarrow$ \texttt{hi} & 1674 & \texttt{ar} $\rightarrow$ \texttt{en} & 150 & \texttt{ca} $\rightarrow$ \texttt{bg} & 100 \\
\texttt{id} $\rightarrow$ \texttt{en} & 1674 & \texttt{sk} $\rightarrow$ \texttt{en} & 150 & \texttt{nb} $\rightarrow$ \texttt{ro} & 100 \\
\texttt{hi} $\rightarrow$ \texttt{en} & 1674 & \texttt{it} $\rightarrow$ \texttt{th} & 100 & \texttt{az} $\rightarrow$ \texttt{km} & 100 \\
\texttt{de} $\rightarrow$ \texttt{fr} & 1622 & \texttt{az} $\rightarrow$ \texttt{id} & 100 & \texttt{ca} $\rightarrow$ \texttt{hu} & 100 \\
\texttt{en} $\rightarrow$ \texttt{hr} & 1126 & \texttt{el} $\rightarrow$ \texttt{fi} & 100 & \texttt{el} $\rightarrow$ \texttt{uz} & 100 \\
\texttt{pl} $\rightarrow$ \texttt{en} & 1001 & \texttt{ko} $\rightarrow$ \texttt{ru} & 100 & \texttt{fa} $\rightarrow$ \texttt{de} & 100 \\
\texttt{en} $\rightarrow$ \texttt{zht} & 1000 & \texttt{az} $\rightarrow$ \texttt{tl} & 100 & \texttt{nl} $\rightarrow$ \texttt{he} & 100 \\
\texttt{en} $\rightarrow$ \texttt{yue} & 1000 & \texttt{de} $\rightarrow$ \texttt{hi} & 100 & \texttt{sk} $\rightarrow$ \texttt{lo} & 100 \\
\texttt{en} $\rightarrow$ \texttt{ms} & 1000 & \texttt{pt} $\rightarrow$ \texttt{it} & 100 & \texttt{ru} $\rightarrow$ \texttt{tr} & 100 \\
\texttt{en} $\rightarrow$ \texttt{th} & 1000 & \texttt{it} $\rightarrow$ \texttt{ru} & 100 & \texttt{el} $\rightarrow$ \texttt{hr} & 100 \\
\texttt{en} $\rightarrow$ \texttt{ar} & 1000 & \texttt{kk} $\rightarrow$ \texttt{ca} & 100 & \texttt{nb} $\rightarrow$ \texttt{fa} & 100 \\
\texttt{fr} $\rightarrow$ \texttt{az} & 100 & \texttt{ta} $\rightarrow$ \texttt{vi} & 100 & \texttt{ur} $\rightarrow$ \texttt{ru} & 100 \\
\texttt{ar} $\rightarrow$ \texttt{he} & 100 & \texttt{es} $\rightarrow$ \texttt{nl} & 100 & \texttt{ta} $\rightarrow$ \texttt{sl} & 100 \\
\texttt{zht} $\rightarrow$ \texttt{kk} & 100 & \texttt{ru} $\rightarrow$ \texttt{pt} & 100 & \texttt{it} $\rightarrow$ \texttt{tr} & 100 \\
\texttt{hi} $\rightarrow$ \texttt{ms} & 100 & \texttt{zht} $\rightarrow$ \texttt{fr} & 100 & \texttt{el} $\rightarrow$ \texttt{ca} & 100 \\
\texttt{ms} $\rightarrow$ \texttt{sv} & 100 & \texttt{es} $\rightarrow$ \texttt{sv} & 100 & \texttt{hi} $\rightarrow$ \texttt{ta} & 100 \\
\texttt{ca} $\rightarrow$ \texttt{hi} & 100 & \texttt{hu} $\rightarrow$ \texttt{th} & 100 & \texttt{ca} $\rightarrow$ \texttt{lo} & 100 \\
\texttt{hr} $\rightarrow$ \texttt{tr} & 100 & \texttt{tr} $\rightarrow$ \texttt{ro} & 100 & \texttt{hr} $\rightarrow$ \texttt{zht} & 100 \\
\texttt{fa} $\rightarrow$ \texttt{fr} & 100 & \texttt{fi} $\rightarrow$ \texttt{id} & 100 & \texttt{ta} $\rightarrow$ \texttt{sv} & 100 \\
\texttt{bn} $\rightarrow$ \texttt{ar} & 100 & \texttt{sl} $\rightarrow$ \texttt{da} & 100 & \texttt{kk} $\rightarrow$ \texttt{nl} & 100 \\
\texttt{my} $\rightarrow$ \texttt{zht} & 100 & \texttt{cs} $\rightarrow$ \texttt{ta} & 100 & \texttt{yue} $\rightarrow$ \texttt{da} & 100 \\
\texttt{hu} $\rightarrow$ \texttt{es} & 100 & \texttt{bg} $\rightarrow$ \texttt{ro} & 100 & \texttt{my} $\rightarrow$ \texttt{ur} & 100 \\
\texttt{fr} $\rightarrow$ \texttt{es} & 100 & \texttt{th} $\rightarrow$ \texttt{tr} & 100 & \texttt{pl} $\rightarrow$ \texttt{ja} & 100 \\
\texttt{fa} $\rightarrow$ \texttt{ms} & 100 & \texttt{uz} $\rightarrow$ \texttt{kk} & 100 & \texttt{ur} $\rightarrow$ \texttt{hr} & 100 \\
\texttt{hr} $\rightarrow$ \texttt{ms} & 100 & \texttt{nb} $\rightarrow$ \texttt{bg} & 100 & \texttt{da} $\rightarrow$ \texttt{ms} & 100 \\
\texttt{sk} $\rightarrow$ \texttt{ar} & 100 & \texttt{bg} $\rightarrow$ \texttt{fi} & 100 & \texttt{bn} $\rightarrow$ \texttt{zhs} & 100 \\
\texttt{pt} $\rightarrow$ \texttt{ms} & 100 & \texttt{el} $\rightarrow$ \texttt{ro} & 100 & \texttt{sv} $\rightarrow$ \texttt{tl} & 100 \\
\texttt{fr} $\rightarrow$ \texttt{nb} & 100 & \texttt{bg} $\rightarrow$ \texttt{sk} & 100 & \texttt{ur} $\rightarrow$ \texttt{bg} & 100 \\
\texttt{ur} $\rightarrow$ \texttt{nl} & 100 & \texttt{ca} $\rightarrow$ \texttt{ru} & 100 & \texttt{kk} $\rightarrow$ \texttt{fr} & 100 \\
\texttt{pl} $\rightarrow$ \texttt{es} & 100 & \texttt{tr} $\rightarrow$ \texttt{ca} & 100 & \texttt{de} $\rightarrow$ \texttt{ru} & 100 \\
\texttt{id} $\rightarrow$ \texttt{de} & 100 & \texttt{hi} $\rightarrow$ \texttt{id} & 100 & \texttt{zhs} $\rightarrow$ \texttt{hi} & 100 \\
\texttt{fr} $\rightarrow$ \texttt{zhs} & 100 & \texttt{es} $\rightarrow$ \texttt{fr} & 100 & \texttt{ru} $\rightarrow$ \texttt{es} & 100 \\
\texttt{bn} $\rightarrow$ \texttt{it} & 100 & \texttt{es} $\rightarrow$ \texttt{bn} & 100 & \texttt{it} $\rightarrow$ \texttt{es} & 100 \\
\hline
\end{tabular}
\begin{tabular}{l|l}
\hline
Training batch size on each device & 2 \\
Number of GPUs & 32 \\
Gradient Accumulation Steps & 6 \\
Maximum Sequence Length & 4096 \\
Number of Epochs & 1 \\
Learning Rate & 2e-5\\
LR Scheduler & cosine \\
Finetuning Type & full \\
bf16 & true \\
Template & empty \\
Maximum Gradient Norm & 1.0 \\
Warmup & 0.01 \\
Weight Decay & 0.01 \\
Optimizer & AdamW \\
DeepSpeed & ZeRO2 \\
\hline
\end{tabular}
\begin{tabular}{l|l}
\hline
Training batch size on each device & 2 \\
Number of GPUs & 8 \\
Gradient Accumulation Steps & 16 \\
Maximum Sequence Length & 4096 \\
Number of Epochs & 1 \\
Learning Rate & 2e-5\\
LR Scheduler & inverse sqrt \\
Finetuning Type & full \\
bf16 & true \\
Template & empty \\
Maximum Gradient Norm & 1.0 \\
Warmup & 0.01 \\
Weight Decay & 0.01 \\
Optimizer & AdamW \\
DeepSpeed & ZeRO2 \\
\hline
\end{tabular}
\begin{tabular}{c | c | c | c}
Language & \# Monolingual tokens & \# Parallel tokens (English-centric) & \# Parallel tokens (Simplified Chinese-centric) \\
\hline
\hline
\texttt{ar}  & 9999972  & 50000139  & 50000038 \\
\hline
\texttt{az}  & 10002260 & 97555558  & 2444557  \\
\hline
\texttt{bg}  & 9999929  & 50000083  & 50000021 \\
\hline
\texttt{bn}  & 9999919  & 82533473  & 17466639 \\
\hline
\texttt{ca}  & 10000145 & 91049510  & 8950662  \\
\hline
\texttt{cs}  & 10000115 & 50000179  & 50000001 \\
\hline
\texttt{da}  & 10000205 & 50000142  & 50000017 \\
\hline
\texttt{de}  & 10000535 & 50000261  & 50000019 \\
\hline
\texttt{el}  & 10001037 & 50000241  & 50000003 \\
\hline
\texttt{en}  & 10000310 & -         & 100000106 \\
\hline
\texttt{es}  & 10000606 & 50000164  & 50000010 \\
\hline
\texttt{fa}  & 10000666 & 50000137  & 50000011 \\
\hline
\texttt{fi}  & 9999918  & 50000059  & 50000048 \\
\hline
\texttt{fr}  & 10000231 & 50000072  & 50000042 \\
\hline
\texttt{he}  & 10002050 & 50000095  & 50000006 \\
\hline
\texttt{hi}  & 10000478 & 62529852  & 37470371 \\
\hline
\texttt{hr}  & 10000110 & 50000061  & 50000050 \\
\hline
\texttt{hu}  & 10002306 & 50000117  & 50000025 \\
\hline
\texttt{id}  & 10000746 & 50000115  & 50000011 \\
\hline
\texttt{it}  & 10000601 & 50000107  & 50000014 \\
\hline
\texttt{ja}  & 10000129 & 50000124  & 50000001 \\
\hline
\texttt{kk}  & 10000038 & 97482895  & 2517264  \\
\hline
\texttt{km}  & 38463550 & 70161222  & 1375584  \\
\hline
\texttt{ko}  & 10000768 & 50000132  & 50000019 \\
\hline
\texttt{lo}  & 66532381 & 43385381  & 83529    \\
\hline
\texttt{ms}  & 10000696 & 77755407  & 22244790 \\
\hline
\texttt{my}  & 10004960 & 95906103  & 4094010  \\
\hline
\texttt{nb}  & 10000450 & 50000107  & 50000013 \\
\hline
\texttt{nl}  & 10000403 & 50000131  & 50000027 \\
\hline
\texttt{pl}  & 10000209 & 50000085  & 50000058 \\
\hline
\texttt{pt}  & 10000414 & 50000122  & 50000018 \\
\hline
\texttt{ro}  & 10004969 & 49999985  & 50000120 \\
\hline
\texttt{ru}  & 9999960  & 50000082  & 50000069 \\
\hline
\texttt{sk}  & 10004806 & 50000136  & 50000007 \\
\hline
\texttt{sl}  & 10000050 & 50000175  & 50000054 \\
\hline
\texttt{sv}  & 10001245 & 50000123  & 50000002 \\
\hline
\texttt{ta}  & 10000022 & 92915776  & 7084361  \\
\hline
\texttt{th}  & 10000750 & 59536794  & 40463377 \\
\hline
\texttt{tl}  & 9999976  & 90593230  & 9406926  \\
\hline
\texttt{tr}  & 10002218 & 50000104  & 50000013 \\
\hline
\texttt{ur}  & 10000528 & 94386883  & 5613229  \\
\hline
\texttt{uz}  & 10000971 & 99734029  & 266107   \\
\hline
\texttt{vi}  & 10001933 & 50000084  & 50000035 \\
\hline
\texttt{yue} & 97686569 & 11434620  & 880305   \\
\hline
\texttt{zhs} & 10000212 & 100000106 & -        \\
\hline
\texttt{zht} & 16971560 & 77716338  & 15312283 \\
\hline
\end{tabular}
\begin{tabular}{c | c | c | c}
Language & \# Monolingual tokens & \# Parallel tokens (English-centric) & \# Parallel tokens (Simplified Chinese-centric) \\
\hline
\hline
\texttt{ar}  & 50000083  & 250000072 & 250000042 \\
\hline
\texttt{az}  & 50001369  & 497555460 & 2444650   \\
\hline
\texttt{bg}  & 50001866  & 252557663 & 247442490 \\
\hline
\texttt{bn}  & 50000793  & 482533496 & 17466639  \\
\hline
\texttt{ca}  & 50002382  & 491049638 & 8950468   \\
\hline
\texttt{cs}  & 50003256  & 257238346 & 242761784 \\
\hline
\texttt{da}  & 50000456  & 296376164 & 203623938 \\
\hline
\texttt{de}  & 49999929  & 250000091 & 250000020 \\
\hline
\texttt{el}  & 50000512  & 250000189 & 250000010 \\
\hline
\texttt{en}  & 50001693  & -         & 500000116 \\
\hline
\texttt{es}  & 49999909  & 250000081 & 250000023 \\
\hline
\texttt{fa}  & 50001970  & 425566651 & 74433453  \\
\hline
\texttt{fi}  & 50009248  & 295913767 & 204086468 \\
\hline
\texttt{fr}  & 50000683  & 250000138 & 250000059 \\
\hline
\texttt{he}  & 50001539  & 357185294 & 142814808 \\
\hline
\texttt{hi}  & 50000618  & 462529732 & 37470371  \\
\hline
\texttt{hr}  & 50000481  & 392695083 & 107305068 \\
\hline
\texttt{hu}  & 50001139  & 263248340 & 236751775 \\
\hline
\texttt{id}  & 50000409  & 315543486 & 184456616 \\
\hline
\texttt{it}  & 50000538  & 250000074 & 250000048 \\
\hline
\texttt{ja}  & 50000163  & 341070894 & 158929261 \\
\hline
\texttt{kk}  & 73698408  & 473784245 & 2517400   \\
\hline
\texttt{km}  & 478463333 & 70161222  & 1375584   \\
\hline
\texttt{ko}  & 50000579  & 377158799 & 122841369 \\
\hline
\texttt{lo}  & 506531228 & 43385381  & 83529     \\
\hline
\texttt{ms}  & 50000018  & 477755344 & 22244790  \\
\hline
\texttt{my}  & 439962875 & 105943174 & 4094010   \\
\hline
\texttt{nb}  & 50004669  & 340397519 & 159602582 \\
\hline
\texttt{nl}  & 49999903  & 250000129 & 250000005 \\
\hline
\texttt{pl}  & 50000086  & 278008846 & 221991281 \\
\hline
\texttt{pt}  & 50000940  & 250000087 & 250000014 \\
\hline
\texttt{ro}  & 50005065  & 289718348 & 210281892 \\
\hline
\texttt{ru}  & 50000075  & 250000116 & 250000043 \\
\hline
\texttt{sk}  & 50003675  & 351669798 & 148330312 \\
\hline
\texttt{sl}  & 50000297  & 370296003 & 129704108 \\
\hline
\texttt{sv}  & 50001694  & 250000022 & 250000088 \\
\hline
\texttt{ta}  & 50001254  & 492915948 & 7084156   \\
\hline
\texttt{th}  & 50000801  & 459536960 & 40463377  \\
\hline
\texttt{tl}  & 50000446  & 490593191 & 9406926   \\
\hline
\texttt{tr}  & 50000060  & 319691788 & 180308354 \\
\hline
\texttt{ur}  & 50000003  & 494386883 & 5613229   \\
\hline
\texttt{uz}  & 78572786  & 471162874 & 266092    \\
\hline
\texttt{vi}  & 50000277  & 274427084 & 225573031 \\
\hline
\texttt{yue} & 166719126 & 11434605  & 880294    \\
\hline
\texttt{zhs} & 50000469  & 500000116 & -         \\
\hline
\texttt{zht} & 456970471 & 77717080  & 15312553  \\
\hline
\end{tabular}
\begin{tabular}{c | c | c | c}
Language & \# Monolingual tokens & \# Parallel tokens (English-centric) & \# Parallel tokens (Simplified Chinese-centric) \\
\hline
\hline
\texttt{ar}  & 100000919  & 500000133  & 500000022  \\
\hline
\texttt{az}  & 100000182  & 997555642  & 2444540    \\
\hline
\texttt{bg}  & 99999858   & 752557694  & 247442454  \\
\hline
\texttt{bn}  & 130562827  & 951970867  & 17466639   \\
\hline
\texttt{ca}  & 99999879   & 991049637  & 8950564    \\
\hline
\texttt{cs}  & 99999941   & 757238324  & 242761784  \\
\hline
\texttt{da}  & 100000099  & 796375778  & 203624349  \\
\hline
\texttt{de}  & 100000755  & 500000051  & 500000052  \\
\hline
\texttt{el}  & 100000066  & 714832098  & 285168140  \\
\hline
\texttt{en}  & 100000126  & -          & 1000000103 \\
\hline
\texttt{es}  & 100001392  & 500000109  & 500000017  \\
\hline
\texttt{fa}  & 100000367  & 925566698  & 74433453   \\
\hline
\texttt{fi}  & 100000104  & 795914141  & 204086027  \\
\hline
\texttt{fr}  & 100000140  & 500000064  & 500000041  \\
\hline
\texttt{he}  & 100003171  & 857185294  & 142814808  \\
\hline
\texttt{hi}  & 100000105  & 962529740  & 37470371   \\
\hline
\texttt{hr}  & 100000838  & 892695197  & 107304983  \\
\hline
\texttt{hu}  & 100001625  & 763249252  & 236750882  \\
\hline
\texttt{id}  & 99999878   & 815543526  & 184456616  \\
\hline
\texttt{it}  & 99999984   & 619761348  & 380238773  \\
\hline
\texttt{ja}  & 99999870   & 841070907  & 158929261  \\
\hline
\texttt{kk}  & 623699505  & 473783549  & 2517203    \\
\hline
\texttt{km}  & 1028463222 & 70161222   & 1375584    \\
\hline
\texttt{ko}  & 100002229  & 877158859  & 122841369  \\
\hline
\texttt{lo}  & 1056532189 & 43385381   & 83529      \\
\hline
\texttt{ms}  & 230010745  & 847744920  & 22244790   \\
\hline
\texttt{my}  & 989963662  & 105943174  & 4094010    \\
\hline
\texttt{nb}  & 100001622  & 840398003  & 159602104  \\
\hline
\texttt{nl}  & 100001072  & 749884863  & 250115240  \\
\hline
\texttt{pl}  & 100000133  & 778008859  & 221991281  \\
\hline
\texttt{pt}  & 100001452  & 500000124  & 500000014  \\
\hline
\texttt{ro}  & 100003922  & 789718468  & 210281648  \\
\hline
\texttt{ru}  & 100000033  & 500000035  & 500000077  \\
\hline
\texttt{sk}  & 100001946  & 851669161  & 148330993  \\
\hline
\texttt{sl}  & 100000551  & 870295828  & 129704308  \\
\hline
\texttt{sv}  & 100000099  & 746445525  & 253554587  \\
\hline
\texttt{ta}  & 324474180  & 768442475  & 7084072    \\
\hline
\texttt{th}  & 336339382  & 723197785  & 40463377   \\
\hline
\texttt{tl}  & 212566118  & 878026997  & 9406926    \\
\hline
\texttt{tr}  & 99999995   & 819691754  & 180308354  \\
\hline
\texttt{ur}  & 511001037  & 583385860  & 5613229    \\
\hline
\texttt{uz}  & 628572268  & 471163150  & 266108     \\
\hline
\texttt{vi}  & 100000327  & 774427093  & 225573031  \\
\hline
\texttt{yue} & 166719126  & 11434656   & 880298     \\
\hline
\texttt{zhs} & 100000363  & 1000000103 & -          \\
\hline
\texttt{zht} & 655215266  & 77716959   & 15312353   \\
\hline
\end{tabular}
\begin{tabular}{c | c | c | c}
Language & \# Monolingual tokens & \# Parallel tokens (English-centric) & \# Parallel tokens (Simplified Chinese-centric) \\
\hline
\hline
\texttt{ar}  & 199999873  & 1000000114 & 1000000018 \\
\hline
\texttt{az}  & 964223959  & 1233331448 & 2444655    \\
\hline
\texttt{bg}  & 200001144  & 1752557811 & 247442302  \\
\hline
\texttt{bn}  & 1230563279 & 951970867  & 17466639   \\
\hline
\texttt{ca}  & 200000314  & 1991049698 & 8950411    \\
\hline
\texttt{cs}  & 200000243  & 1757238358 & 242761784  \\
\hline
\texttt{da}  & 200001653  & 1796376558 & 203623602  \\
\hline
\texttt{de}  & 199999900  & 1499095813 & 500904334  \\
\hline
\texttt{el}  & 200002104  & 1714832863 & 285167257  \\
\hline
\texttt{en}  & 200000144  & -          & 2000000106 \\
\hline
\texttt{es}  & 200000581  & 1000000045 & 1000000073 \\
\hline
\texttt{fa}  & 725421292  & 1400147504 & 74433453   \\
\hline
\texttt{fi}  & 200000286  & 1795914704 & 204085400  \\
\hline
\texttt{fr}  & 200002141  & 1000000083 & 1000000029 \\
\hline
\texttt{he}  & 200001535  & 1857185303 & 142814808  \\
\hline
\texttt{hi}  & 200000238  & 1962529747 & 37470371   \\
\hline
\texttt{hr}  & 200012863  & 1892695928 & 107304251  \\
\hline
\texttt{hu}  & 200003173  & 1763248390 & 236751793  \\
\hline
\texttt{id}  & 200000455  & 1815543488 & 184456616  \\
\hline
\texttt{it}  & 200000101  & 1619761367 & 380238772  \\
\hline
\texttt{ja}  & 199999903  & 1841070898 & 158929261  \\
\hline
\texttt{kk}  & 1723702897 & 473783925  & 2517419    \\
\hline
\texttt{km}  & 2128463296 & 70161222   & 1375584    \\
\hline
\texttt{ko}  & 457348335  & 1619811101 & 122841369  \\
\hline
\texttt{lo}  & 1459226976 & 43385381   & 83529      \\
\hline
\texttt{ms}  & 1330010664 & 847744920  & 22244790   \\
\hline
\texttt{my}  & 2089963006 & 105943174  & 4094010    \\
\hline
\texttt{nb}  & 200001149  & 1840397782 & 159602329  \\
\hline
\texttt{nl}  & 200000246  & 1749884869 & 250115240  \\
\hline
\texttt{pl}  & 200000065  & 1778008841 & 221991281  \\
\hline
\texttt{pt}  & 200002904  & 1495423433 & 504576710  \\
\hline
\texttt{ro}  & 200000532  & 1789718553 & 210281559  \\
\hline
\texttt{ru}  & 200000194  & 1000000109 & 1000000055 \\
\hline
\texttt{sk}  & 200000122  & 1851669874 & 148330279  \\
\hline
\texttt{sl}  & 200003453  & 1870295800 & 129704332  \\
\hline
\texttt{sv}  & 200000520  & 1746445111 & 253555030  \\
\hline
\texttt{ta}  & 1424476125 & 768441708  & 7084429    \\
\hline
\texttt{th}  & 1436340317 & 723197785  & 40463377   \\
\hline
\texttt{tl}  & 1312566891 & 878026997  & 9406926    \\
\hline
\texttt{tr}  & 200000115  & 1819691773 & 180308354  \\
\hline
\texttt{ur}  & 1611001119 & 583385860  & 5613229    \\
\hline
\texttt{uz}  & 1136675179 & 471162102  & 266096     \\
\hline
\texttt{vi}  & 200000042  & 1774427085 & 225573031  \\
\hline
\texttt{yue} & 166719126  & 11434592   & 880328     \\
\hline
\texttt{zhs} & 199999974  & 2000000106 & -          \\
\hline
\texttt{zht} & 655215266  & 77716439   & 15312285   \\
\hline
\end{tabular}
\begin{tabular}{c | c | c | c}
Language & \# Monolingual tokens & \# Parallel tokens (English-centric) & \# Parallel tokens (Simplified Chinese-centric) \\
\hline
\hline
\texttt{ar}  & 300000275  & 1647748942 & 1352251189 \\
\hline
\texttt{az}  & 2064228161 & 1233330310 & 2444504    \\
\hline
\texttt{bg}  & 300000904  & 2752556834 & 247443272  \\
\hline
\texttt{bn}  & 2330562536 & 951970867  & 17466639   \\
\hline
\texttt{ca}  & 1271983926 & 2019066142 & 8950542    \\
\hline
\texttt{cs}  & 300001069  & 2757238394 & 242761784  \\
\hline
\texttt{da}  & 300012930  & 2796376022 & 203624181  \\
\hline
\texttt{de}  & 300000068  & 2499095800 & 500904334  \\
\hline
\texttt{el}  & 300000485  & 2714832642 & 285167575  \\
\hline
\texttt{en}  & 300000596  & -          & 3000000148 \\
\hline
\texttt{es}  & 299999878  & 1500000162 & 1500000036 \\
\hline
\texttt{fa}  & 1825419793 & 1400147504 & 74433453   \\
\hline
\texttt{fi}  & 299999903  & 2795913557 & 204086569  \\
\hline
\texttt{fr}  & 299999901  & 1500000106 & 1500000008 \\
\hline
\texttt{he}  & 925532955  & 2231654663 & 142814808  \\
\hline
\texttt{hi}  & 1039188900 & 2223341030 & 37470371   \\
\hline
\texttt{hr}  & 503524491  & 2689171164 & 107304830  \\
\hline
\texttt{hu}  & 300000612  & 2763248484 & 236751995  \\
\hline
\texttt{id}  & 299999892  & 2815543516 & 184456616  \\
\hline
\texttt{it}  & 300000546  & 2619761390 & 380238773  \\
\hline
\texttt{ja}  & 332324200  & 2808747079 & 158929261  \\
\hline
\texttt{kk}  & 2823698752 & 473784469  & 2517296    \\
\hline
\texttt{km}  & 3228463602 & 70161222   & 1375584    \\
\hline
\texttt{ko}  & 1557348773 & 1619811101 & 122841369  \\
\hline
\texttt{lo}  & 1459226976 & 43385381   & 83529      \\
\hline
\texttt{ms}  & 2430010455 & 847744920  & 22244790   \\
\hline
\texttt{my}  & 3189964788 & 105943174  & 4094010    \\
\hline
\texttt{nb}  & 300011673  & 2840397653 & 159602488  \\
\hline
\texttt{nl}  & 299999786  & 2749885091 & 250115240  \\
\hline
\texttt{pl}  & 300001106  & 2778008829 & 221991281  \\
\hline
\texttt{pt}  & 300001066  & 2495423392 & 504576710  \\
\hline
\texttt{ro}  & 300003622  & 2789718776 & 210281339  \\
\hline
\texttt{ru}  & 299999868  & 1669477064 & 1330523078 \\
\hline
\texttt{sk}  & 300000174  & 2851669144 & 148330974  \\
\hline
\texttt{sl}  & 335862632  & 2834436141 & 129704609  \\
\hline
\texttt{sv}  & 300000937  & 2746445091 & 253555018  \\
\hline
\texttt{ta}  & 2524475995 & 768440173  & 7084405    \\
\hline
\texttt{th}  & 2536338898 & 723197785  & 40463377   \\
\hline
\texttt{tl}  & 2412566448 & 878026997  & 9406926    \\
\hline
\texttt{tr}  & 300000030  & 2819691771 & 180308354  \\
\hline
\texttt{ur}  & 2711002314 & 583385860  & 5613229    \\
\hline
\texttt{uz}  & 1136675179 & 471163255  & 266097     \\
\hline
\texttt{vi}  & 300000360  & 2774427107 & 225573031  \\
\hline
\texttt{yue} & 166719126  & 11434639   & 880274     \\
\hline
\texttt{zhs} & 300000476  & 3000000148 & -          \\
\hline
\texttt{zht} & 655215266  & 77716823   & 15312085   \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c | c c | c c | c c c | c c | c c } 
Direction & TranslateGemma-4B & TranslateGemma-12B & GemmaX2-2B & GemmaX2-9B & Hunyuan-MT-7B & HY-MT1.5-1.8B & HY-MT1.5-7B & Seed-X-Instruct-7B & Seed-X-PPO-7B & Tower-PLUS-2B & Tower-PLUS-9B \\
\hline
\hline
    \texttt{en} $\rightarrow$ \texttt{ar}  & 31.42 / 87.2 & 33.73 / 88.24 & 38.47 / 86.45 & 43 / 87.77 & 32.27 / 87.99 & 27.96 / 87.2 & 32.68 / 88.37 & 41.78 / 88.07 & 42.62 / 88.35 & -      & - \\
    \texttt{ar} $\rightarrow$ \texttt{en}  & 34.36 / 86.69 & 36.37 / 87.36 & 44.99 / 87.64 & 49.44 / 88.61 & 32.52 / 86.9 & 26.51 / 85.37 & 33.42 / 87.17 & 47.05 / 88.22 & 43.72 / 88.27 & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az}  & 6.82 / 71.5 & 18.27 / 87.22 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{az} $\rightarrow$ \texttt{en}  & 20.84 / 85.07 & 23.68 / 86.63 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg}  & 37.72 / 90.43 & 39.33 / 91.58 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{bg} $\rightarrow$ \texttt{en}  & 37.76 / 87.49 & 39.51 / 88.07 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn}  & 24.35 / 86.85 & 24.81 / 87.69 & 33.14 / 86.22 & 35.03 / 86.65 & 24.89 / 87.54 & 22.67 / 86.82 & 25.77 / 88.05 & -      & -      & -      & - \\
    \texttt{bn} $\rightarrow$ \texttt{en}  & 28.66 / 87.78 & 31.33 / 88.67 & 39.34 / 88.75 & 42.72 / 89.71 & 25.16 / 87.14 & 21.36 / 86.36 & 28.52 / 87.83 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca}  & 38.42 / 86.93 & 42.09 / 88.56 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{ca} $\rightarrow$ \texttt{en}  & 42.43 / 88.11 & 44.23 / 88.79 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs}  & 31.32 / 90.89 & 34.86 / 92.36 & 38.99 / 90.59 & 42.78 / 91.63 & 38.43 / 92.69 & 33.69 / 91.11 & 38.16 / 92.61 & 40.76 / 92.24 & 44.51 / 92.64 & 39.95 / 91.36 & 43.28 / 92.46 \\
    \texttt{cs} $\rightarrow$ \texttt{en}  & 37.57 / 87.97 & 38.32 / 88.37 & 45.23 / 88.78 & 47.21 / 89.23 & 35.53 / 88.02 & 30.46 / 86.95 & 37.11 / 88.24 & 44.89 / 88.55 & 45.32 / 89.15 & 44.7 / 88.82 & 47.56 / 89.42 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da}  & 42.35 / 90.74 & 43.94 / 91.58 & -      & -      & -      & -      & -      & 51.01 / 91.73 & 54.91 / 92.1 & 50.91 / 91.42 & 53.66 / 91.84 \\
    \texttt{da} $\rightarrow$ \texttt{en}  & 45.1 / 89.54 & 46.14 / 89.94 & -      & -      & -      & -      & -      & 54.25 / 90.32 & 53.33 / 90.69 & 53.28 / 90.49 & 55.6 / 90.85 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de}  & 39.21 / 87.74 & 40.28 / 88.4 & 44.87 / 87.9 & 47.05 / 88.56 & 40.68 / 88.72 & 35.01 / 87.45 & 41.18 / 88.92 & 49.02 / 89.18 & 49.72 / 89.26 & 44.95 / 88.05 & 48.62 / 89.08 \\
    \texttt{de} $\rightarrow$ \texttt{en}  & 41.12 / 88.73 & 42.1 / 89.16 & 49.06 / 89.47 & 49.88 / 89.58 & 39.01 / 88.82 & 33.4 / 87.8 & 40.03 / 89.05 & 50.92 / 89.67 & 49.19 / 89.77 & 48.38 / 89.55 & 50.24 / 90.02 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el}  & 30.38 / 88.97 & 34.32 / 90.29 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{el} $\rightarrow$ \texttt{en}  & 33.4 / 87.25 & 35.27 / 88 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es}  & 32.06 / 87.27 & 33.76 / 87.66 & 34.27 / 86.86 & 35.56 / 87.28 & 32.48 / 87.59 & 30.03 / 86.94 & 33.19 / 87.76 & 34.72 / 87.21 & 34.66 / 87.36 & 33.65 / 87.04 & 35.28 / 87.7 \\
    \texttt{es} $\rightarrow$ \texttt{en}  & 32.63 / 87.15 & 33.29 / 87.5 & 36.12 / 87.33 & 37.85 / 87.75 & 30.42 / 87.02 & 25.84 / 85.96 & 31.24 / 87.16 & 39.26 / 87.25 & 36.13 / 87.7 & 35.94 / 87.52 & 37.83 / 87.99 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa}  & 24.36 / 87.63 & 25.95 / 88.76 & 35.84 / 88.09 & 38.84 / 88.92 & 26.22 / 88.36 & 23.18 / 87.2 & 26.93 / 88.56 & -      & -      & -      & - \\
    \texttt{fa} $\rightarrow$ \texttt{en}  & 32.07 / 87.23 & 33.42 / 87.94 & 41.94 / 88.48 & 44.92 / 89.16 & 29.68 / 87.28 & 23.79 / 85.79 & 31.62 / 87.65 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi}  & 27.19 / 91.56 & 30.98 / 93.1 & -      & -      & -      & -      & -      & 43.49 / 93.4 & 45.6 / 93.74 & 32.93 / 91.93 & 37.95 / 93.27 \\
    \texttt{fi} $\rightarrow$ \texttt{en}  & 33.37 / 89.36 & 35.72 / 90.04 & -      & -      & -      & -      & -      & 41.75 / 90.27 & 39.9 / 90.47 & 38.8 / 90.04 & 42.19 / 90.77 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr}  & 47.04 / 88.25 & 47.47 / 88.59 & 54 / 88.39 & 57.67 / 89.13 & 44.54 / 88.56 & 39.72 / 87.56 & 44.6 / 88.6 & 57.41 / 89.11 & 57.91 / 89.29 & 54.32 / 88.58 & 56.14 / 89.32 \\
    \texttt{fr} $\rightarrow$ \texttt{en}  & 42.48 / 88.78 & 42.79 / 89.04 & 50.86 / 89.53 & 51.3 / 89.66 & 38.67 / 88.6 & 33 / 87.52 & 39.79 / 88.78 & 49.71 / 89.21 & 49.71 / 89.75 & 49.41 / 89.55 & 50.49 / 89.82 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he}  & 29.39 / 86.66 & 34.42 / 89 & 42 / 88.48 & 46.4 / 89.36 & 29.6 / 86.83 & 25.78 / 86.13 & 30.48 / 87.19 & -      & -      & -      & - \\
    \texttt{he} $\rightarrow$ \texttt{en}  & 36.88 / 87.28 & 40.06 / 88.22 & 48.58 / 88.85 & 51.43 / 89.35 & 34.08 / 87.19 & 27.92 / 85.62 & 35.9 / 87.55 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi}  & 29.72 / 81.13 & 29.23 / 81.83 & 37.98 / 80.15 & 41.13 / 81.05 & 24.54 / 80.79 & 22.88 / 79.89 & 26.2 / 81.72 & -      & -      & 36.13 / 80.71 & 40.39 / 82.26 \\
    \texttt{hi} $\rightarrow$ \texttt{en}  & 33.88 / 88.58 & 35.39 / 89.36 & 45.83 / 89.9 & 49.33 / 90.57 & 30.82 / 88.52 & 25.79 / 87.4 & 33.16 / 88.93 & -      & -      & 42.85 / 89.53 & 47.53 / 90.37 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr}  & 25.59 / 89.28 & 31.64 / 91.67 & -      & -      & -      & -      & -      & 38.46 / 90.77 & 41.51 / 91.67 & -      & - \\
    \texttt{hr} $\rightarrow$ \texttt{en}  & 35.74 / 87.41 & 38.51 / 88.25 & -      & -      & -      & -      & -      & 41.69 / 87.61 & 44.76 / 88.71 & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu}  & 24.07 / 86.29 & 28.05 / 89.6 & -      & -      & -      & -      & -      & 36.17 / 90.3 & 39.4 / 91.05 & 34.29 / 89.42 & 37.58 / 90.65 \\
    \texttt{hu} $\rightarrow$ \texttt{en}  & 32.14 / 87.39 & 35.52 / 88.42 & -      & -      & -      & -      & -      & 42.45 / 88.73 & 41.52 / 89.13 & 40.1 / 88.67 & 44.11 / 89.38 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id}  & 38.78 / 91.79 & 38.26 / 92.04 & 51.01 / 91.89 & 52.69 / 92.23 & 32.86 / 91.68 & 26.8 / 90.56 & 33.3 / 91.85 & 50.5 / 92.4 & 51.55 / 92.49 & -      & - \\
    \texttt{id} $\rightarrow$ \texttt{en}  & 40.22 / 88.99 & 41.05 / 89.34 & 50.96 / 89.96 & 53.34 / 90.41 & 36.63 / 88.87 & 30.49 / 87.71 & 37.55 / 89.04 & 49.91 / 89.85 & 48.26 / 90 & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it}  & 34.39 / 89.08 & 36.88 / 89.75 & 36.94 / 88.81 & 38.88 / 89.26 & 31.18 / 89.59 & 27.23 / 88.56 & 32.16 / 89.67 & 38.9 / 89.3 & 38.72 / 89.25 & 37.32 / 88.84 & 39.85 / 89.71 \\
    \texttt{it} $\rightarrow$ \texttt{en}  & 34.7 / 87.81 & 34.83 / 88.06 & 39.85 / 88.23 & 42.05 / 88.59 & 32.36 / 87.76 & 27.17 / 86.54 & 32.84 / 87.87 & 41.26 / 87.87 & 39.38 / 88.52 & 38.77 / 88.27 & 40.9 / 88.76 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja}  & 26.16 / 91.25 & 26.6 / 91.91 & 30.85 / 90.89 & 33.41 / 91.28 & 29.58 / 92.41 & 25.35 / 91.71 & 29.74 / 92.46 & 37.48 / 91.75 & 39.17 / 92.32 & 30.97 / 91.52 & 33.86 / 92.24 \\
    \texttt{ja} $\rightarrow$ \texttt{en}  & 25.88 / 87.41 & 27.53 / 88.03 & 33.63 / 88.22 & 36.42 / 88.78 & 26.57 / 87.94 & 21.18 / 86.78 & 26.99 / 88.04 & 34.16 / 88.1 & 31.93 / 88.55 & 31.37 / 88.15 & 34.57 / 88.93 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk}  & 10.31 / 77.76 & 22.4 / 89.68 & -      & -      & 0.51 / 51.03 & 1.55 / 60.46 & 0.25 / 50.63 & -      & -      & -      & - \\
    \texttt{kk} $\rightarrow$ \texttt{en}  & 25.71 / 85.22 & 29.83 / 87.36 & -      & -      & 15.62 / 78.79 & 10.87 / 72.81 & 19.13 / 80.42 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km}  & 3.01 / 60.03 & 14.8 / 81.09 & 21.06 / 82.42 & 24.45 / 84.2 & 17.84 / 83.77 & 19.53 / 84.33 & 18.21 / 84.04 & -      & -      & -      & - \\
    \texttt{km} $\rightarrow$ \texttt{en}  & 23.91 / 84.97 & 28.37 / 86.87 & 36 / 87.59 & 41.78 / 88.58 & 21.87 / 85.19 & 20.75 / 85.3 & 25.46 / 86.06 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko}  & 22.73 / 89.71 & 23.85 / 90.57 & 26.71 / 89.25 & 30.23 / 90.18 & 24.57 / 90.67 & 21.53 / 90.2 & 25.71 / 90.97 & 25.89 / 89.18 & 28.04 / 89.91 & 26.9 / 89.84 & 29.92 / 90.83 \\
    \texttt{ko} $\rightarrow$ \texttt{en}  & 26.95 / 87.45 & 29.52 / 88.27 & 35.58 / 88.46 & 38.73 / 89.03 & 28.78 / 88.28 & 23.62 / 87.1 & 29.58 / 88.42 & 35.81 / 88.44 & 34.47 / 88.75 & 33.46 / 88.27 & 37.54 / 89.23 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo}  & 5.07 / 61.83 & 20.23 / 83.08 & 27.79 / 82.95 & 31.95 / 84.71 & -      & -      & -      & -      & -      & -      & - \\
    \texttt{lo} $\rightarrow$ \texttt{en}  & 26.42 / 84.83 & 31.22 / 86.99 & 39.49 / 87.58 & 44.24 / 88.82 & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms}  & 31.15 / 88.87 & 32.31 / 89.98 & 46.07 / 89.84 & 47.07 / 89.87 & 31.38 / 89.8 & 24.82 / 88.84 & 31.42 / 90.08 & 48.25 / 90.34 & 48.39 / 90.71 & -      & - \\
    \texttt{ms} $\rightarrow$ \texttt{en}  & 38.83 / 88.14 & 40.61 / 88.83 & 51.17 / 89.58 & 53.17 / 90.06 & 36.59 / 88.35 & 29.8 / 86.9 & 37.31 / 88.57 & 48.51 / 89.14 & 49.01 / 89.67 & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my}  & 4.86 / 74.78 & 11.11 / 85.92 & 15.77 / 85.79 & 20.32 / 88.11 & 17.37 / 88.2 & 19.3 / 88.4 & 18.67 / 88.64 & -      & -      & -      & - \\
    \texttt{my} $\rightarrow$ \texttt{en}  & 17.34 / 83.88 & 22.82 / 86.36 & 29.96 / 86.6 & 36.02 / 88.24 & 17.83 / 84.37 & 18.02 / 85.09 & 21.43 / 85.58 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb}  & 45.4 / 91.03 & 47.1 / 91.53 & -      & -      & -      & -      & -      & 45.6 / 90.37 & 49.8 / 91.31 & 65.6 / 92.47 & 70.61 / 92.82 \\
    \texttt{nb} $\rightarrow$ \texttt{en}  & 53.3 / 90.07 & 53.77 / 90.49 & -      & -      & -      & -      & -      & 62.85 / 90.96 & 66.03 / 91.6 & 65.83 / 91.43 & 70.62 / 92.14 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl}  & 29.71 / 87.99 & 31.24 / 88.66 & 34.9 / 88.17 & 36.88 / 88.84 & 27.8 / 87.98 & 26.09 / 87.32 & 28.2 / 88.1 & 42.49 / 89.29 & 43.5 / 89.63 & 35.22 / 88.32 & 37.64 / 89.23 \\
    \texttt{nl} $\rightarrow$ \texttt{en}  & 33.3 / 87.35 & 34.03 / 87.76 & 37.22 / 87.62 & 39.16 / 87.99 & 30.2 / 87.05 & 26.57 / 86.22 & 31.2 / 87.28 & 37.18 / 87.14 & 39.24 / 88.25 & 37.54 / 87.81 & 39.76 / 88.29 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl}  & 26.84 / 89.43 & 28.89 / 90.66 & 31.64 / 89.22 & 33.53 / 89.84 & 25.48 / 89.66 & 25.9 / 88.6 & 25.92 / 89.74 & 38.52 / 90.76 & 40.62 / 91.38 & 31.51 / 89.51 & 34.87 / 90.8 \\
    \texttt{pl} $\rightarrow$ \texttt{en}  & 31.04 / 85.97 & 32.32 / 86.48 & 36.39 / 86.47 & 38.6 / 86.93 & 28.88 / 85.63 & 24.67 / 84.67 & 30.18 / 86.02 & 36.18 / 85.95 & 36.65 / 86.99 & 35.46 / 86.58 & 37.16 / 87.12 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt}  & 45.09 / 89.62 & 45.26 / 89.92 & 50.88 / 89.63 & 53.22 / 90 & 45.08 / 89.96 & 40.22 / 89.35 & 46.01 / 90.14 & 57.6 / 90.63 & 51.28 / 89.9 & 50.24 / 89.45 & 49.21 / 89.7 \\
    \texttt{pt} $\rightarrow$ \texttt{en}  & 44.23 / 88.88 & 45.27 / 89.18 & 55.22 / 89.84 & 57.37 / 90.19 & 40.91 / 88.65 & 35.07 / 87.78 & 41.84 / 88.81 & 56.06 / 90.09 & 54.15 / 90.11 & 53.43 / 89.77 & 55.8 / 90.22 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro}  & 38.74 / 90.53 & 40.76 / 91.49 & -      & -      & -      & -      & -      & 53.9 / 92.06 & 56.98 / 92.37 & 47.14 / 90.98 & 49.97 / 91.89 \\
    \texttt{ro} $\rightarrow$ \texttt{en}  & 41.39 / 88.86 & 41.64 / 89.16 & -      & -      & -      & -      & -      & 47.61 / 89.08 & 49.8 / 90.08 & 47.58 / 89.62 & 49.91 / 90.09 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru}  & 33.29 / 89.88 & 33.91 / 90.56 & 38.42 / 89.14 & 41.48 / 90.16 & 31.92 / 90.42 & 29.66 / 89.5 & 32.15 / 90.53 & 42.88 / 90.86 & 44.25 / 90.94 & 39.12 / 89.83 & 41.81 / 90.92 \\
    \texttt{ru} $\rightarrow$ \texttt{en}  & 33.83 / 86.31 & 35.17 / 86.82 & 40.63 / 86.85 & 43.15 / 87.28 & 32.2 / 86.34 & 27.07 / 85.13 & 33.76 / 86.63 & 42.08 / 86.89 & 40.36 / 87.31 & 39.79 / 86.96 & 41.94 / 87.57 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk}  & 28.77 / 88.62 & 33.24 / 91.23 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{sk} $\rightarrow$ \texttt{en}  & 36.35 / 87.49 & 38.18 / 88.15 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl}  & 23.64 / 85.37 & 29.35 / 90.09 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{sl} $\rightarrow$ \texttt{en}  & 33.65 / 86.8 & 36.03 / 87.8 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv}  & 42.33 / 90.69 & 42.55 / 91.5 & -      & -      & -      & -      & -      & 56.31 / 91.99 & 58.95 / 92.3 & 50.53 / 91.27 & 52.99 / 92.09 \\
    \texttt{sv} $\rightarrow$ \texttt{en}  & 44.19 / 89.51 & 44.86 / 89.77 & -      & -      & -      & -      & -      & 50.94 / 89.84 & 54.6 / 90.79 & 52.21 / 90.34 & 54.52 / 90.71 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta}  & 27.41 / 89.55 & 25.91 / 90.31 & -      & -      & 19.81 / 88.12 & 21.81 / 88.65 & 21.12 / 88.65 & -      & -      & -      & - \\
    \texttt{ta} $\rightarrow$ \texttt{en}  & 26.01 / 86.14 & 29.09 / 87.22 & -      & -      & 22.62 / 85.21 & 18.96 / 84.25 & 25.63 / 85.99 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th}  & 34.95 / 88.35 & 35.42 / 89.57 & 39.56 / 87.96 & 42.77 / 88.73 & 35.31 / 89.36 & 32.01 / 88.7 & 36.75 / 89.86 & 43.3 / 89.32 & 45.47 / 89.84 & -      & - \\
    \texttt{th} $\rightarrow$ \texttt{en}  & 28.32 / 87.74 & 29.84 / 88.35 & 37.49 / 88.61 & 40.48 / 89.25 & 26.56 / 87.87 & 21.1 / 86.51 & 28.24 / 88.16 & 37.61 / 88.35 & 35.59 / 88.96 & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl}  & 30.08 / 85.08 & 32.59 / 86.28 & 37.21 / 84.5 & 38.05 / 84.46 & 26.18 / 84.64 & 25.67 / 85.13 & 26.74 / 84.8 & -      & -      & -      & - \\
    \texttt{tl} $\rightarrow$ \texttt{en}  & 39.74 / 86.71 & 40.59 / 87.5 & 52.91 / 88.14 & 55.82 / 88.9 & 35.2 / 86.4 & 30.05 / 85.26 & 37 / 86.74 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr}  & 28 / 89.5 & 30.05 / 90.65 & 39.24 / 89.78 & 42.2 / 90.49 & 32.49 / 91.05 & 26.94 / 90.22 & 32.52 / 91.07 & 44.54 / 90.85 & 46.73 / 91.22 & -      & - \\
    \texttt{tr} $\rightarrow$ \texttt{en}  & 34.01 / 88.44 & 36.48 / 89.32 & 44.44 / 89.77 & 48.06 / 90.49 & 32.65 / 88.76 & 28.52 / 87.81 & 34.02 / 89.1 & 44.25 / 89.71 & 44.37 / 90.18 & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur}  & 16.66 / 79.61 & 21.01 / 83.28 & 28.46 / 82.53 & 30.71 / 83.88 & 18.54 / 82.05 & 19.62 / 82.57 & 19.78 / 82.6 & -      & -      & -      & - \\
    \texttt{ur} $\rightarrow$ \texttt{en}  & 27.02 / 85.81 & 31.09 / 87.36 & 39.01 / 87.67 & 43.33 / 88.65 & 25.7 / 86.05 & 20.64 / 84.35 & 28.64 / 86.76 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz}  & 0.28 / 39.05 & 21.16 / 89.34 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{uz} $\rightarrow$ \texttt{en}  & 25.52 / 84.92 & 30.53 / 87.16 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi}  & 36.07 / 89.32 & 35.17 / 89.8 & 44.75 / 89.44 & 46.65 / 89.98 & 32.89 / 89.81 & 28.66 / 88.54 & 33.23 / 89.97 & 47.43 / 90.01 & 48.67 / 90.36 & -      & - \\
    \texttt{vi} $\rightarrow$ \texttt{en}  & 32.34 / 86.86 & 34.45 / 87.54 & 42.76 / 88.01 & 45.55 / 88.55 & 31.86 / 87.25 & 25.91 / 85.99 & 32.73 / 87.37 & 40.69 / 87.36 & 42.43 / 88.37 & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 18.24 / 85.79 & 20.18 / 87.06 & -      & -      & 21.19 / 87.94 & 1.72 / 64.92 & 23.91 / 88.88 & -      & -      & -      & - \\
    \texttt{yue} $\rightarrow$ \texttt{en} & 26.41 / 85.53 & 28.21 / 86.2 & -      & -      & 29.69 / 86.66 & 23.15 / 85.01 & 30.74 / 86.79 & -      & -      & -      & - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 31.02 / 88.32 & 31.96 / 89.17 & 39.59 / 88.87 & 41.9 / 89.26 & 31.03 / 89.64 & 30.57 / 88.95 & 29.94 / 89.39 & 37.6 / 89.48 & 34.09 / 89.64 & 36.39 / 88.66 & 39.92 / 89.56 \\
    \texttt{zhs} $\rightarrow$ \texttt{en} & 27.24 / 86.65 & 28.9 / 87.11 & 34.29 / 87.32 & 36.1 / 87.6 & 29.57 / 87.32 & 23.89 / 86.05 & 27.48 / 87.07 & 36.47 / 87.82 & 33.19 / 87.62 & 32.02 / 87.25 & 34.78 / 87.82 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 12.41 / 86.76 & 12.04 / 87.55 & -      & -      & 8.43 / 87.42 & 8.44 / 87.04 & 24.16 / 89.63 & -      & -      & 30.11 / 88.95 & 33.01 / 89.79 \\
    \texttt{zht} $\rightarrow$ \texttt{en} & 25.8 / 86.34 & 27.46 / 86.86 & -      & -      & 27.86 / 87.12 & 22.01 / 85.76 & 27.98 / 87.09 & -      & -      & 29.92 / 86.85 & 33.39 / 87.58 \\
    \end{tabular}
\begin{tabular}{c | c c | c c | c c c | c c | c c } 
Direction & TranslateGemma-4B & TranslateGemma-12B & GemmaX2-2B & GemmaX2-9B & Hunyuan-MT-7B & HY-MT1.5-1.8B & HY-MT1.5-7B & Seed-X-Instruct-7B & Seed-X-PPO-7B & Tower-PLUS-2B & Tower-PLUS-9B \\
\hline
\hline
    \texttt{zhs} $\rightarrow$ \texttt{ar} & 20.57 / 84.02 & 22.4 / 84.95 & 22.76 / 82.54 & 27.47 / 84.38 & 23.1 / 85.12 & 20.05 / 84.06 & 22.37 / 85.13 & 26.36 / 84.51 & 26.77 / 85.34 & -      & - \\
    \texttt{ar} $\rightarrow$ \texttt{zhs} & 23.42 / 84.56 & 26.12 / 86.06 & 30.24 / 85.18 & 34.31 / 86.45 & 22.93 / 86.08 & 22.4 / 85.26 & 24.11 / 86.14 & 31.85 / 86.44 & 27.59 / 86.69 & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{az} & 4.75 / 68.53 & 15.04 / 84.51 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{az} $\rightarrow$ \texttt{zhs} & 18.51 / 83.39 & 21.47 / 85.39 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bg} & 23.72 / 88.01 & 25.9 / 89.36 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{bg} $\rightarrow$ \texttt{zhs} & 26.16 / 85.84 & 28.24 / 86.88 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bn} & 16.84 / 82.43 & 18.08 / 83.51 & 19.77 / 81.36 & 24.53 / 82.77 & 18.16 / 83.43 & 16.49 / 82.47 & 17.86 / 83.71 & -      & -      & -      & - \\
    \texttt{bn} $\rightarrow$ \texttt{zhs} & 21.35 / 84.93 & 24.93 / 86.71 & 27.17 / 85.49 & 31.39 / 87.16 & 18.29 / 85.24 & 18.56 / 84.97 & 20.32 / 85.63 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ca} & 21.71 / 85.01 & 25.94 / 86.39 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{ca} $\rightarrow$ \texttt{zhs} & 26.1 / 86.89 & 28.91 / 88.05 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{cs} & 19.44 / 88.96 & 22.18 / 90.42 & 23.79 / 87.93 & 27.96 / 89.91 & 23.53 / 90.48 & 20.62 / 88.54 & 22.57 / 90.42 & 26.13 / 89.84 & 28.68 / 90.94 & 23.5 / 88.77 & 27.47 / 90.56 \\
    \texttt{cs} $\rightarrow$ \texttt{zhs} & 25.91 / 86.28 & 27.66 / 87.29 & 31.87 / 86.72 & 34.88 / 87.45 & 24.99 / 87.36 & 24.04 / 86.58 & 25.2 / 87.36 & 32.84 / 87.65 & 30.17 / 87.91 & 29.81 / 86.43 & 33.81 / 87.71 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{da} & 22.74 / 87.63 & 25.52 / 88.69 & -      & -      & -      & -      & -      & 29 / 88.44 & 30.91 / 89.3 & 25.54 / 87.84 & 28.98 / 88.62 \\
    \texttt{da} $\rightarrow$ \texttt{zhs} & 26.93 / 87.17 & 29.11 / 88.19 & -      & -      & -      & -      & -      & 33.99 / 88.44 & 31.16 / 88.82 & 30.7 / 87.38 & 34.94 / 88.4 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{de} & 22.32 / 84.49 & 24.66 / 85.56 & 26.63 / 84.29 & 29.31 / 85.43 & 25.36 / 85.83 & 20.03 / 82.82 & 24.76 / 85.72 & 29.03 / 85.67 & 30.82 / 86.33 & 24.82 / 84.46 & 29.04 / 85.88 \\
    \texttt{de} $\rightarrow$ \texttt{zhs} & 26.79 / 86.73 & 28.18 / 87.76 & 33.85 / 87.19 & 35.65 / 87.79 & 26.32 / 87.99 & 25.73 / 87.4 & 25.85 / 88.01 & 33.54 / 88.06 & 29.53 / 88.26 & 30.39 / 86.96 & 34.49 / 88.1 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{el} & 20.1 / 86.09 & 24.24 / 87.77 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{el} $\rightarrow$ \texttt{zhs} & 22.79 / 85.14 & 25.82 / 86.44 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{en} & 27.24 / 86.65 & 28.9 / 87.11 & 34.29 / 87.32 & 36.1 / 87.6 & 29.57 / 87.32 & 23.89 / 86.05 & 27.48 / 87.07 & 36.47 / 87.82 & 33.19 / 87.62 & 32.02 / 87.25 & 34.78 / 87.82 \\
    \texttt{en} $\rightarrow$ \texttt{zhs} & 31.02 / 88.32 & 31.96 / 89.17 & 39.59 / 88.87 & 41.9 / 89.26 & 31.03 / 89.64 & 30.57 / 88.95 & 29.94 / 89.39 & 37.6 / 89.48 & 34.09 / 89.64 & 36.39 / 88.66 & 39.92 / 89.56 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{es} & 21.43 / 85.15 & 22.94 / 85.86 & 23.5 / 84.86 & 25.39 / 85.59 & 22.57 / 85.84 & 19.29 / 84.79 & 21.76 / 85.64 & 25.84 / 85.56 & 26.79 / 86.29 & 22.17 / 84.77 & 24.85 / 85.73 \\
    \texttt{es} $\rightarrow$ \texttt{zhs} & 23.67 / 86.65 & 25.43 / 87.48 & 31.02 / 87.4 & 33.11 / 87.95 & 23.63 / 87.84 & 22.97 / 87.28 & 23.13 / 87.79 & 31.33 / 87.91 & 26.89 / 88.17 & 27.67 / 86.85 & 30.79 / 87.84 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fa} & 17.23 / 84.88 & 19.16 / 86.22 & 23.55 / 85.13 & 26.17 / 86.16 & 19.21 / 85.47 & 17 / 84.16 & 18.82 / 85.71 & -      & -      & -      & - \\
    \texttt{fa} $\rightarrow$ \texttt{zhs} & 23.2 / 85.64 & 25.69 / 87.06 & 29.16 / 86.22 & 33.36 / 87.21 & 21.42 / 86.58 & 20.68 / 85.61 & 22.54 / 86.77 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fi} & 17.4 / 88.07 & 21.62 / 89.9 & -      & -      & -      & -      & -      & 27.87 / 89.77 & 29.19 / 90.67 & 20.57 / 88.65 & 25.33 / 90.18 \\
    \texttt{fi} $\rightarrow$ \texttt{zhs} & 24.45 / 86.42 & 26.6 / 87.67 & -      & -      & -      & -      & -      & 31.45 / 87.87 & 28.18 / 88.15 & 27.73 / 86.63 & 32.3 / 87.69 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fr} & 27.86 / 84.62 & 30.3 / 85.46 & 32.03 / 84.79 & 35.2 / 85.64 & 29.4 / 85.63 & 24.35 / 84.09 & 28.54 / 85.47 & 36.43 / 85.84 & 35.23 / 86.28 & 30.17 / 84.47 & 33.7 / 85.81 \\
    \texttt{fr} $\rightarrow$ \texttt{zhs} & 26.8 / 86.89 & 28.26 / 87.68 & 33.68 / 87.34 & 35.74 / 87.95 & 26.36 / 88 & 25.47 / 87.33 & 25.98 / 88 & 33.71 / 87.98 & 30.29 / 88.34 & 30.27 / 86.9 & 34.26 / 88.07 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{he} & 17.5 / 83.19 & 22.43 / 85.78 & 23.19 / 83.94 & 28.3 / 85.94 & 18.51 / 83.47 & 8.12 / 71.84 & 19.08 / 83.82 & -      & -      & -      & - \\
    \texttt{he} $\rightarrow$ \texttt{zhs} & 24.27 / 84.96 & 27.1 / 86.55 & 31.41 / 85.89 & 35.29 / 86.97 & 22.4 / 86.07 & 21.81 / 85.22 & 23.4 / 86.26 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hi} & 18.6 / 74.13 & 20.12 / 75.64 & 20.55 / 72.71 & 25.35 / 74.52 & 18.23 / 74.71 & 15.9 / 73.23 & 17.19 / 74.56 & -      & -      & 18.77 / 73.18 & 23.07 / 75.16 \\
    \texttt{hi} $\rightarrow$ \texttt{zhs} & 24.06 / 85.5 & 26.51 / 86.95 & 29.72 / 86.04 & 33.41 / 87.23 & 20.61 / 86.13 & 21.39 / 85.53 & 22.53 / 86.45 & -      & -      & 26.37 / 85.28 & 31.76 / 87.11 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hr} & 16.42 / 87.4 & 19.95 / 89.92 & -      & -      & -      & -      & -      & 24.18 / 88.52 & 26.8 / 90.17 & -      & - \\
    \texttt{hr} $\rightarrow$ \texttt{zhs} & 25.26 / 85.82 & 27.67 / 87.23 & -      & -      & -      & -      & -      & 31.68 / 87.07 & 29.49 / 87.54 & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hu} & 16.75 / 83.16 & 20.67 / 86.92 & -      & -      & -      & -      & -      & 24.77 / 86.67 & 27.12 / 87.87 & 21.9 / 86.16 & 26.31 / 87.54 \\
    \texttt{hu} $\rightarrow$ \texttt{zhs} & 24.42 / 85.31 & 26.4 / 86.81 & -      & -      & -      & -      & -      & 32.13 / 87.24 & 29.45 / 87.51 & 28.53 / 86.02 & 32.76 / 87.32 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{id} & 22.91 / 88.51 & 24.63 / 89.09 & 29.88 / 88.64 & 32.31 / 89.18 & 22.67 / 88.98 & 19.48 / 87.92 & 21.57 / 88.82 & 28.87 / 88.77 & 30.21 / 89.55 & -      & - \\
    \texttt{id} $\rightarrow$ \texttt{zhs} & 26.84 / 86.38 & 28.99 / 87.52 & 33.65 / 87.01 & 35.8 / 87.72 & 25.92 / 87.67 & 24.95 / 86.77 & 25.79 / 87.56 & 34.33 / 87.75 & 30.93 / 88.06 & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{it} & 22.06 / 86.84 & 24.76 / 87.77 & 24.26 / 86.49 & 27.04 / 87.32 & 22.01 / 87.66 & 18.96 / 86.52 & 21.59 / 87.5 & 28.01 / 87.64 & 28.37 / 88 & 22.43 / 86.52 & 27.43 / 87.53 \\
    \texttt{it} $\rightarrow$ \texttt{zhs} & 23.09 / 86.55 & 25.85 / 87.61 & 31.56 / 87.29 & 33.85 / 87.89 & 24.26 / 87.93 & 23.51 / 87.24 & 24.17 / 87.77 & 31.92 / 87.93 & 29.04 / 88.16 & 28.58 / 87.05 & 32.09 / 88 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ja} & 20.17 / 90.11 & 21.75 / 90.8 & 21.65 / 89.72 & 25.96 / 90.5 & 22.89 / 91.16 & 20.22 / 90.47 & 22.34 / 91.22 & 28.13 / 90.32 & 29.39 / 91.21 & 23.39 / 90.44 & 26.39 / 91.05 \\
    \texttt{ja} $\rightarrow$ \texttt{zhs} & 23.67 / 87.55 & 24.77 / 88.4 & 28.81 / 87.79 & 31.97 / 88.64 & 22.72 / 88.45 & 21.59 / 87.91 & 23.1 / 88.4 & 29.62 / 88.6 & 27.26 / 88.72 & 26.8 / 87.64 & 29.53 / 88.63 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{kk} & 6.77 / 75.1 & 16.04 / 86.69 & -      & -      & 0.19 / 46.01 & 0.23 / 44.73 & 0.11 / 45.63 & -      & -      & -      & - \\
    \texttt{kk} $\rightarrow$ \texttt{zhs} & 21.24 / 83.53 & 25.3 / 86.09 & -      & -      & 13.56 / 78.36 & 11.28 / 73.14 & 15.81 / 79.34 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{km} & 3.35 / 62.52 & 12.04 / 78.21 & 18.44 / 80.26 & 21.97 / 81.97 & 14.82 / 80.95 & 0.15 / 57.91 & 14.97 / 81.13 & -      & -      & -      & - \\
    \texttt{km} $\rightarrow$ \texttt{zhs} & 17.3 / 83.28 & 22.14 / 85.96 & 26.49 / 85.49 & 30.68 / 86.8 & 16.59 / 84.65 & 19.29 / 85.16 & 18.7 / 85.17 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ko} & 17.78 / 87.7 & 19.47 / 88.67 & 19.36 / 87.09 & 22.82 / 88.08 & 20.11 / 88.75 & 16.93 / 87.64 & 19.4 / 88.87 & 18.02 / 86.16 & 20.68 / 87.79 & 18.98 / 87.67 & 22.53 / 88.67 \\
    \texttt{ko} $\rightarrow$ \texttt{zhs} & 23.85 / 86.58 & 26.09 / 87.76 & 29.66 / 86.95 & 32.53 / 87.98 & 24.03 / 87.83 & 23.21 / 87.23 & 23.88 / 87.77 & 30.12 / 87.63 & 27.27 / 87.89 & 27.28 / 86.83 & 30.77 / 88.02 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{lo} & 2.12 / 59.2 & 13.9 / 79.6 & 19.81 / 80.37 & 26.02 / 82.98 & -      & -      & -      & -      & -      & -      & - \\
    \texttt{lo} $\rightarrow$ \texttt{zhs} & 18.14 / 83.18 & 23.69 / 85.74 & 27.12 / 85.01 & 31.68 / 86.89 & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ms} & 17.68 / 85.08 & 20.28 / 86.6 & 26.89 / 86.49 & 28.76 / 86.74 & 21.65 / 86.88 & 15.58 / 84.31 & 19.7 / 86.64 & 27.14 / 86.41 & 27.77 / 87.23 & -      & - \\
    \texttt{ms} $\rightarrow$ \texttt{zhs} & 25.43 / 85.34 & 28.23 / 86.91 & 33.06 / 86.56 & 35.61 / 87.46 & 25.17 / 86.96 & 23.82 / 85.98 & 25.35 / 86.95 & 32.85 / 87.14 & 28.15 / 87.33 & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{my} & 3.39 / 71.86 & 9.36 / 82.97 & 10.35 / 81.07 & 15.39 / 84.49 & 14.51 / 85.12 & 13.53 / 78.91 & 14.6 / 85.69 & -      & -      & -      & - \\
    \texttt{my} $\rightarrow$ \texttt{zhs} & 13.91 / 82.04 & 19.24 / 84.81 & 20.45 / 83.96 & 27.68 / 86.1 & 13.01 / 83.18 & 16.91 / 84.26 & 15.88 / 84.17 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nb} & 21.19 / 87.48 & 24.05 / 88.32 & -      & -      & -      & -      & -      & 22.43 / 86.32 & 24.69 / 87.87 & 25.46 / 87.46 & 29.47 / 88.3 \\
    \texttt{nb} $\rightarrow$ \texttt{zhs} & 28.5 / 87.02 & 30.25 / 88.15 & -      & -      & -      & -      & -      & 34.73 / 88.15 & 31.57 / 88.42 & 31.94 / 87.08 & 36.28 / 88.32 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nl} & 19.52 / 85.27 & 21.72 / 86.31 & 23.8 / 85.38 & 27.03 / 86.44 & 19.82 / 85.7 & 17.14 / 84.71 & 20.02 / 85.77 & 28.83 / 86.46 & 30.01 / 87.34 & 22.06 / 85.51 & 25.19 / 86.6 \\
    \texttt{nl} $\rightarrow$ \texttt{zhs} & 24.09 / 85.8 & 25.57 / 86.99 & 29.99 / 86.3 & 31.61 / 86.87 & 22.78 / 87.04 & 22.18 / 86.23 & 22.74 / 87.05 & 30.27 / 87.12 & 28.47 / 87.63 & 26.81 / 85.94 & 30.19 / 87 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pl} & 18.16 / 88.22 & 21.18 / 89.42 & 23.41 / 87.84 & 25.67 / 88.95 & 18.69 / 88.21 & 18.09 / 87.16 & 18.67 / 88.13 & 27.27 / 89.17 & 29.11 / 90.08 & 21.37 / 88.13 & 25.78 / 89.59 \\
    \texttt{pl} $\rightarrow$ \texttt{zhs} & 24.01 / 85.6 & 25.29 / 86.59 & 29.66 / 85.99 & 32.35 / 86.76 & 22.87 / 86.53 & 21.6 / 85.62 & 23.23 / 86.51 & 30.08 / 86.71 & 28.83 / 87.12 & 27.03 / 85.84 & 30.57 / 86.94 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pt} & 24.94 / 86.75 & 26.88 / 87.31 & 30.41 / 86.72 & 33.23 / 87.43 & 26.28 / 87.27 & 22.73 / 86.11 & 25.95 / 87.36 & 32.86 / 87.54 & 28.3 / 87.36 & 25.09 / 86.17 & 27.96 / 87.1 \\
    \texttt{pt} $\rightarrow$ \texttt{zhs} & 27.28 / 87.15 & 28.62 / 88.11 & 34.24 / 87.71 & 36.74 / 88.4 & 26.49 / 88.29 & 25.35 / 87.64 & 26.45 / 88.33 & 34.07 / 88.45 & 29.57 / 88.54 & 30.75 / 87.38 & 34.43 / 88.32 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ro} & 23.83 / 87.35 & 26.01 / 88.39 & -      & -      & -      & -      & -      & 33.55 / 88.23 & 35.64 / 89.05 & 26.79 / 87.42 & 30.38 / 88.59 \\
    \texttt{ro} $\rightarrow$ \texttt{zhs} & 26.24 / 86.33 & 28.28 / 87.07 & -      & -      & -      & -      & -      & 33.66 / 87.59 & 30.6 / 87.86 & 31.06 / 86.6 & 34.7 / 87.58 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ru} & 21.68 / 88.24 & 24.27 / 89.09 & 25.68 / 87.57 & 28.65 / 88.92 & 23.09 / 89.07 & 19.98 / 87.39 & 22.65 / 88.96 & 28.83 / 89.24 & 29.17 / 89.62 & 23.76 / 87.98 & 27.89 / 89.22 \\
    \texttt{ru} $\rightarrow$ \texttt{zhs} & 24.81 / 85.56 & 26.99 / 86.74 & 31.79 / 86.16 & 33.73 / 86.84 & 24.67 / 86.78 & 23.31 / 86.12 & 24.54 / 86.76 & 31.81 / 86.79 & 28.01 / 87.23 & 28.73 / 85.88 & 32.8 / 86.96 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sk} & 16.35 / 86.52 & 20.16 / 89.32 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{sk} $\rightarrow$ \texttt{zhs} & 25.15 / 85.92 & 27.44 / 87.17 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sl} & 14.09 / 83.48 & 19.07 / 88.6 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{sl} $\rightarrow$ \texttt{zhs} & 24 / 85.44 & 26.64 / 87.12 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sv} & 22.89 / 87.51 & 24.81 / 88.66 & -      & -      & -      & -      & -      & 31.31 / 88.64 & 33.47 / 89.42 & 25.76 / 87.8 & 29.25 / 88.83 \\
    \texttt{sv} $\rightarrow$ \texttt{zhs} & 26.62 / 87.1 & 28.64 / 88.18 & -      & -      & -      & -      & -      & 34.8 / 88.6 & 31.29 / 88.71 & 30.44 / 87.25 & 34.24 / 88.49 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ta} & 19.39 / 85.88 & 19.95 / 86.82 & -      & -      & 15.5 / 84.37 & 16.31 / 83.87 & 15.69 / 85.08 & -      & -      & -      & - \\
    \texttt{ta} $\rightarrow$ \texttt{zhs} & 20.13 / 83.25 & 23.28 / 85.09 & -      & -      & 16.08 / 83.42 & 17.05 / 83.09 & 18.37 / 83.97 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{th} & 28.8 / 86.07 & 29.82 / 87.28 & 31.74 / 85.97 & 35.33 / 86.8 & 29.7 / 87.35 & 24.92 / 84.69 & 29.17 / 87.62 & 33.67 / 86.67 & 35.99 / 87.72 & -      & - \\
    \texttt{th} $\rightarrow$ \texttt{zhs} & 22.97 / 86.72 & 25.24 / 87.84 & 29.69 / 87.23 & 32.45 / 88.18 & 21.54 / 87.64 & 20.9 / 86.93 & 22.06 / 87.64 & 30.23 / 87.94 & 26.42 / 88.18 & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tl} & 18.44 / 81.62 & 20.95 / 82.9 & 22.12 / 81.03 & 24.09 / 81.76 & 17.81 / 81.34 & 16.72 / 81.25 & 17.21 / 81.32 & -      & -      & -      & - \\
    \texttt{tl} $\rightarrow$ \texttt{zhs} & 25.73 / 84.17 & 27.41 / 85.6 & 32.43 / 85.12 & 35.56 / 86.02 & 23.22 / 85.18 & 23.17 / 84.42 & 23.82 / 85.21 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tr} & 18.36 / 85.16 & 21.07 / 86.6 & 23.31 / 84.89 & 26.51 / 86.09 & 21.62 / 87.02 & 18.18 / 85.92 & 20.49 / 86.84 & 27.5 / 85.97 & 28.59 / 86.9 & -      & - \\
    \texttt{tr} $\rightarrow$ \texttt{zhs} & 24.53 / 85.44 & 26.68 / 86.72 & 31.18 / 86.21 & 34.65 / 87.28 & 24.23 / 86.7 & 23.76 / 86.03 & 24.61 / 86.67 & 31.74 / 87.09 & 26.69 / 87.1 & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ur} & 9.1 / 74.67 & 15.13 / 79.32 & 16.97 / 77.88 & 21.43 / 79.71 & 13.73 / 77.85 & 12.74 / 76.64 & 14.33 / 78.32 & -      & -      & -      & - \\
    \texttt{ur} $\rightarrow$ \texttt{zhs} & 20.46 / 83.6 & 24.43 / 85.76 & 26.66 / 84.91 & 31.46 / 86.45 & 17.9 / 84.38 & 17.66 / 83.57 & 20.6 / 85.08 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{uz} & 0.13 / 37.82 & 15.06 / 86.3 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \texttt{uz} $\rightarrow$ \texttt{zhs} & 20.69 / 83.01 & 25.01 / 85.81 & -      & -      & -      & -      & -      & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{vi} & 25.66 / 87.85 & 27.03 / 88.69 & 31.72 / 88.36 & 33.88 / 88.77 & 26.15 / 88.75 & 23.25 / 87.75 & 25.02 / 88.5 & 32.55 / 87.99 & 34.4 / 89.02 & -      & - \\
    \texttt{vi} $\rightarrow$ \texttt{zhs} & 24.52 / 86.68 & 26.91 / 87.77 & 32.01 / 87.51 & 34.35 / 87.98 & 24.82 / 87.95 & 23.77 / 87.35 & 24.41 / 87.79 & 32.46 / 88.01 & 29.16 / 88.28 & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{yue} & 13.78 / 87.8 & 21.49 / 89.52 & -      & -      & 20.7 / 90.8 & 23.39 / 90.11 & 28.54 / 91.51 & -      & -      & -      & - \\
    \texttt{yue} $\rightarrow$ \texttt{zhs} & 12.44 / 89.39 & 35.65 / 90.81 & -      & -      & 32.81 / 90.92 & 33.4 / 90.6 & 32.72 / 90.96 & -      & -      & -      & - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{zht} & 11.59 / 89.77 & 19.39 / 90.76 & -      & -      & 25.22 / 91.38 & 23.86 / 91.29 & 25.86 / 91.61 & -      & -      & 30.81 / 91.74 & 26 / 91.43 \\
    \texttt{zht} $\rightarrow$ \texttt{zhs} & 10.84 / 89.69 & 31.17 / 90.8 & -      & -      & 28.87 / 90.85 & 28.03 / 90.52 & 28.33 / 90.71 & -      & -      & 33.23 / 90.85 & 34.43 / 91.04 \\
\end{tabular}
\begin{tabular}{c | c c | c c | c c c | c c | c c } 
Direction & TranslateGemma-4B & TranslateGemma-12B & GemmaX2-2B & GemmaX2-9B & Hunyuan-MT-7B & HY-MT1.5-1.8B & HY-MT1.5-7B & Seed-X-Instruct-7B & Seed-X-PPO-7B & Tower-PLUS-2B & Tower-PLUS-9B \\
\hline
\hline
\texttt{en} $\rightarrow$ \texttt{ar} & 82.93 / 78.21 & 86.54 / 81.66 & 74.69 / 70.94 & 78.24 / 74.25 & 88.87 / 82.85 & 85.12 / 78.51 & 88.98 / 82.66 & 80.33 / 75.78 & 81.80 / 77.34 & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{az} & 39.43 / 45.81 & 71.65 / 76.53 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{bg} & 83.19 / 77.11 & 88.78 / 83.66 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{bn} & 78.79 / 75.57 & 84.04 / 79.68 & 70.63 / 71.24 & 70.08 / 71.28 & 86.50 / 80.30 & 83.05 / 75.73 & 86.77 / 80.81 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{ca} & 79.59 / 71.97 & 85.65 / 78.91 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{cs} & 80.07 / 75.12 & 86.54 / 81.74 & 77.66 / 70.26 & 81.38 / 74.33 & 88.05 / 82.53 & 82.61 / 75.88 & 87.58 / 82.28 & 83.43 / 76.69 & 84.35 / 77.67 & 76.91 / 69.83 & 83.61 / 77.82 \\
\hline
\texttt{en} $\rightarrow$ \texttt{da} & 90.04 / 81.51 & 92.74 / 85.16 & - / - & - / - & - / - & - / - & - / - & 90.64 / 80.69 & 90.67 / 81.25 & 87.69 / 77.84 & 89.94 / 80.45 \\
\hline
\texttt{en} $\rightarrow$ \texttt{de} & 93.06 / 77.75 & 93.22 / 80.63 & 90.84 / 74.79 & 92.52 / 77.84 & 95.37 / 81.85 & 94.43 / 78.08 & 95.35 / 81.66 & 92.96 / 78.49 & 92.90 / 79.11 & 90.98 / 75.69 & 93.53 / 79.49 \\
\hline
\texttt{en} $\rightarrow$ \texttt{el} & 80.47 / 74.71 & 86.77 / 81.08 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{es} & 89.00 / 78.97 & 90.61 / 81.65 & 86.55 / 75.56 & 88.17 / 78.24 & 92.03 / 82.68 & 91.73 / 80.90 & 92.20 / 82.50 & 87.51 / 76.46 & 87.88 / 77.68 & 86.48 / 76.19 & 88.95 / 79.12 \\
\hline
\texttt{en} $\rightarrow$ \texttt{fa} & 79.77 / 77.50 & 85.90 / 83.49 & 75.84 / 73.50 & 79.43 / 77.25 & 86.53 / 82.36 & 82.33 / 77.46 & 86.45 / 82.69 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{fi} & 83.44 / 80.94 & 88.96 / 86.47 & - / - & - / - & - / - & - / - & - / - & 87.09 / 82.39 & 87.74 / 84.15 & 80.14 / 77.12 & 87.95 / 84.78 \\
\hline
\texttt{en} $\rightarrow$ \texttt{fr} & 84.52 / 78.40 & 87.37 / 81.47 & 81.99 / 73.83 & 84.71 / 77.15 & 88.73 / 82.09 & 87.31 / 78.83 & 88.97 / 82.00 & 85.68 / 77.51 & 85.42 / 78.28 & 81.46 / 74.36 & 86.28 / 79.80 \\
\hline
\texttt{en} $\rightarrow$ \texttt{he} & 76.75 / 71.40 & 84.05 / 79.29 & 77.64 / 72.27 & 81.09 / 75.59 & 78.48 / 70.66 & 76.35 / 68.93 & 78.34 / 71.17 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{hi} & 75.17 / 68.43 & 82.54 / 72.27 & 64.29 / 64.92 & 65.54 / 66.56 & 86.01 / 70.11 & 82.27 / 66.61 & 86.03 / 71.64 & - / - & - / - & 66.30 / 66.88 & 73.08 / 70.57 \\
\hline
\texttt{en} $\rightarrow$ \texttt{hr} & 80.35 / 75.45 & 87.39 / 82.84 & - / - & - / - & - / - & - / - & - / - & 82.19 / 75.46 & 83.71 / 77.94 & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{hu} & 75.53 / 71.64 & 86.27 / 82.75 & - / - & - / - & - / - & - / - & - / - & 86.25 / 81.26 & 87.24 / 83.06 & 80.16 / 76.36 & 86.62 / 83.10 \\
\hline
\texttt{en} $\rightarrow$ \texttt{id} & 88.84 / 81.48 & 91.54 / 84.58 & 82.28 / 74.67 & 83.51 / 76.20 & 92.94 / 85.37 & 91.85 / 83.07 & 92.80 / 85.53 & 85.14 / 77.06 & 85.79 / 78.69 & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{it} & 87.65 / 79.94 & 88.70 / 82.44 & 85.64 / 75.53 & 87.16 / 78.17 & 91.37 / 83.68 & 89.98 / 80.96 & 91.50 / 83.48 & 86.11 / 76.94 & 86.12 / 77.99 & 84.57 / 75.76 & 88.33 / 80.42 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ja} & 83.02 / 84.36 & 87.23 / 87.40 & 79.71 / 80.83 & 81.39 / 82.03 & 90.91 / 88.98 & 88.71 / 86.96 & 90.83 / 88.90 & 83.15 / 82.85 & 85.19 / 84.73 & 83.05 / 84.49 & 86.60 / 86.88 \\
\hline
\texttt{en} $\rightarrow$ \texttt{kk} & 39.80 / 55.35 & 64.89 / 79.54 & - / - & - / - & 34.93 / 68.37 & 60.20 / 61.48 & 34.76 / 69.33 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{km} & 37.64 / 46.67 & 64.89 / 77.61 & 65.48 / 73.66 & 68.01 / 75.90 & 68.36 / 78.57 & 70.81 / 78.65 & 67.70 / 78.73 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{ko} & 85.97 / 82.51 & 89.88 / 85.85 & 80.09 / 78.51 & 84.69 / 81.87 & 92.21 / 87.24 & 89.95 / 84.97 & 91.77 / 87.06 & 79.96 / 77.72 & 83.58 / 81.42 & 81.83 / 80.54 & 86.78 / 84.44 \\
\hline
\texttt{en} $\rightarrow$ \texttt{lo} & 38.64 / 46.84 & 68.05 / 75.22 & 61.48 / 65.63 & 64.01 / 67.50 & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{ms} & 83.00 / 76.45 & 88.75 / 82.31 & 78.85 / 71.04 & 78.32 / 70.73 & 91.58 / 83.08 & 90.82 / 80.83 & 91.44 / 83.35 & 81.27 / 73.07 & 82.98 / 75.48 & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{my} & 39.71 / 56.00 & 55.85 / 75.06 & 60.53 / 72.50 & 66.72 / 77.22 & 62.45 / 76.34 & 66.14 / 77.59 & 62.74 / 76.23 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{nb} & 89.83 / 82.89 & 92.36 / 86.34 & - / - & - / - & - / - & - / - & - / - & 86.75 / 76.16 & 88.51 / 79.61 & 86.80 / 78.31 & 87.08 / 78.40 \\
\hline
\texttt{en} $\rightarrow$ \texttt{nl} & 90.10 / 80.01 & 92.89 / 84.14 & 88.75 / 77.92 & 91.34 / 81.48 & 92.60 / 82.34 & 90.91 / 79.30 & 92.25 / 82.37 & 91.43 / 80.74 & 91.88 / 82.37 & 88.66 / 78.27 & 91.68 / 82.18 \\
\hline
\texttt{en} $\rightarrow$ \texttt{pl} & 85.33 / 76.77 & 89.51 / 82.21 & 81.22 / 71.26 & 84.55 / 75.31 & 86.22 / 78.20 & 84.10 / 74.69 & 86.31 / 78.11 & 87.45 / 78.50 & 88.00 / 79.62 & 81.70 / 72.82 & 88.18 / 80.01 \\
\hline
\texttt{en} $\rightarrow$ \texttt{pt} & 89.87 / 81.24 & 91.26 / 83.63 & 86.55 / 76.66 & 88.10 / 79.09 & 92.56 / 84.15 & 91.50 / 81.97 & 92.59 / 84.48 & 87.36 / 77.40 & 88.11 / 79.23 & 86.20 / 77.25 & 89.02 / 80.76 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ro} & 83.72 / 82.33 & 88.16 / 87.34 & - / - & - / - & - / - & - / - & - / - & 86.08 / 83.14 & 87.52 / 84.38 & 81.97 / 78.30 & 87.23 / 84.50 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ru} & 85.17 / 79.73 & 88.25 / 82.81 & 78.99 / 72.90 & 82.28 / 76.56 & 90.02 / 83.33 & 86.06 / 78.89 & 90.01 / 83.52 & 84.78 / 78.99 & 85.10 / 80.49 & 80.04 / 75.08 & 85.31 / 80.36 \\
\hline
\texttt{en} $\rightarrow$ \texttt{sk} & 75.63 / 70.91 & 84.95 / 80.79 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{sl} & 70.34 / 64.91 & 82.87 / 78.64 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{sv} & 89.82 / 81.91 & 92.91 / 85.60 & - / - & - / - & - / - & - / - & - / - & 90.55 / 80.97 & 90.41 / 82.06 & 87.83 / 79.23 & 90.98 / 83.43 \\
\hline
\texttt{en} $\rightarrow$ \texttt{ta} & 69.67 / 74.96 & 76.08 / 79.13 & - / - & - / - & 70.30 / 72.31 & 72.58 / 70.75 & 70.97 / 72.75 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{th} & 82.36 / 77.82 & 88.04 / 83.72 & 75.30 / 72.29 & 77.36 / 74.27 & 90.82 / 84.24 & 87.15 / 80.34 & 91.07 / 84.38 & 79.35 / 75.31 & 81.69 / 77.66 & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{tl} & 76.58 / 75.76 & 80.69 / 79.63 & 66.73 / 65.44 & 67.12 / 65.39 & 74.94 / 73.74 & 80.12 / 75.67 & 75.41 / 74.01 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{tr} & 78.17 / 77.51 & 84.19 / 82.96 & 74.90 / 73.43 & 77.69 / 76.54 & 86.39 / 84.41 & 85.02 / 81.94 & 86.94 / 84.56 & 77.26 / 74.84 & 78.15 / 76.32 & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{ur} & 64.24 / 67.83 & 79.70 / 78.53 & 68.32 / 72.26 & 72.34 / 73.99 & 80.10 / 75.64 & 78.50 / 74.19 & 79.42 / 75.87 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{uz} & 21.43 / 27.54 & 61.10 / 77.93 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{vi} & 85.85 / 80.70 & 89.29 / 85.05 & 81.29 / 77.90 & 82.05 / 78.45 & 91.55 / 86.26 & 89.82 / 82.81 & 91.51 / 86.08 & 83.08 / 78.64 & 84.15 / 80.67 & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{yue} & 80.80 / 78.28 & 85.26 / 82.28 & - / - & - / - & 86.13 / 82.75 & 83.32 / 62.40 & 85.41 / 82.50 & - / - & - / - & - / - & - / - \\
\hline
\texttt{en} $\rightarrow$ \texttt{zhs} & 82.13 / 77.89 & 85.61 / 81.45 & 79.87 / 75.25 & 80.81 / 76.62 & 89.13 / 83.51 & 86.67 / 81.59 & 88.49 / 83.22 & 84.02 / 80.43 & 85.58 / 82.48 & 79.41 / 75.57 & 83.00 / 79.49 \\
\hline
\texttt{en} $\rightarrow$ \texttt{zht} & 81.45 / 77.32 & 85.50 / 81.85 & - / - & - / - & 89.36 / 83.29 & 87.04 / 81.30 & 87.88 / 83.74 & - / - & - / - & 78.12 / 76.17 & 81.75 / 79.29 \\
\end{tabular}
\begin{tabular}{c | c c c c c | c c c } 
Direction & Google Translate & NLLB-54.5B & Gemini 2.5 Pro & Gemini 3 Pro & GPT-5 &  MiLMMT-1B & MiLMMT-4B & MiLMMT-12B \\
\hline
\hline
    \texttt{en} $\rightarrow$ \texttt{ar} & 44.9 / 88.92 & 43.03 / 87.22 & 41.55 / 88.18 & 43.6 / 88.6 & 38.68 / 88.16 & 34.99 / 86.22 & 40.31 / 88.01 & 42.61 / 88.35 \\
    \texttt{ar} $\rightarrow$ \texttt{en} & 50.99 / 89.15 & 48.26 / 88.13 & 49.55 / 89 & 49.26 / 89.06 & 46.74 / 88.8 & 42.43 / 87.24 & 46.94 / 88.34 & 48.92 / 88.78 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 26.51 / 87.47 & 24.63 / 86.58 & 27.41 / 89.34 & 28.07 / 89.52 & 25.85 / 89.29 & 22.27 / 86.69 & 25.64 / 88.76 & 26.95 / 89.37 \\
    \texttt{az} $\rightarrow$ \texttt{en} & 33.24 / 88.13 & 31.94 / 87.33 & 31.77 / 88.07 & 32.12 / 88.09 & 29.73 / 87.81 & 26.22 / 86.08 & 29.18 / 87.23 & 30.49 / 87.58 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 53.44 / 92.1 & 49.98 / 91.02 & 51.39 / 92.24 & 52.29 / 92.51 & 47.61 / 92.15 & 45.61 / 90.49 & 50.79 / 91.94 & 51.87 / 92.22 \\
    \texttt{bg} $\rightarrow$ \texttt{en} & 51.32 / 89.27 & 47.01 / 88.28 & 49.37 / 89.09 & 50.52 / 89.25 & 47.86 / 89.03 & 45.53 / 88.1 & 48.59 / 88.82 & 49.75 / 89.12 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 37.55 / 88.31 & 36.04 / 87.08 & 33.47 / 87.86 & 32.86 / 88.3 & 28.46 / 87.78 & 27.62 / 86.66 & 31.66 / 88.05 & 32.73 / 88.28 \\
    \texttt{bn} $\rightarrow$ \texttt{en} & 44.97 / 90 & 42.22 / 89.31 & 44.35 / 90.17 & 44.18 / 90.18 & 41.5 / 89.91 & 36.85 / 88.29 & 41.63 / 89.46 & 43.04 / 89.88 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 52.33 / 89.2 & 48.85 / 87.89 & 50.96 / 88.98 & 52.19 / 89.27 & 46.53 / 88.9 & 46.2 / 87.85 & 49.4 / 88.86 & 50.78 / 89.27 \\
    \texttt{ca} $\rightarrow$ \texttt{en} & 55.13 / 89.7 & 52.58 / 89.01 & 53.02 / 89.66 & 54.53 / 89.93 & 52.3 / 89.74 & 49.9 / 88.85 & 52.34 / 89.48 & 53.84 / 89.74 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 46.66 / 92.64 & 42.38 / 91.54 & 44.94 / 92.73 & 46.44 / 93.04 & 43.66 / 92.82 & 37.56 / 90.03 & 42.69 / 92.24 & 44.91 / 92.71 \\
    \texttt{cs} $\rightarrow$ \texttt{en} & 49.97 / 89.69 & 45.31 / 88.67 & 47.78 / 89.46 & 48.71 / 89.53 & 46.31 / 89.37 & 44.22 / 88.6 & 46.94 / 89.26 & 48.39 / 89.48 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 55.61 / 92.26 & 50.04 / 91.26 & 53.61 / 92.15 & 54.62 / 92.35 & 51.23 / 92.03 & 49.11 / 90.91 & 52.57 / 91.89 & 54.7 / 92.38 \\
    \texttt{da} $\rightarrow$ \texttt{en} & 58.03 / 91.1 & 53.07 / 89.96 & 54.84 / 90.81 & 55.88 / 90.94 & 53.48 / 90.79 & 53.32 / 90.38 & 55.01 / 90.77 & 55.72 / 90.93 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 49.24 / 89.42 & 46.62 / 88.1 & 49.54 / 89.12 & 51.94 / 89.59 & 47.64 / 88.91 & 43.1 / 87.23 & 47.32 / 88.85 & 48.91 / 89.25 \\
    \texttt{de} $\rightarrow$ \texttt{en} & 52.41 / 90.16 & 49.8 / 89.36 & 50.31 / 90.05 & 51.05 / 90.12 & 49.52 / 89.97 & 47.82 / 89.33 & 49.91 / 89.78 & 51.28 / 90.04 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 42.95 / 90.67 & 38.73 / 89.14 & 42.78 / 90.84 & 43.62 / 90.98 & 41.1 / 90.56 & 35.76 / 89.12 & 40.61 / 90.49 & 42.02 / 90.82 \\
    \texttt{el} $\rightarrow$ \texttt{en} & 45.33 / 88.84 & 43.7 / 88.41 & 44 / 88.73 & 43.51 / 88.73 & 41.68 / 88.64 & 38.94 / 87.7 & 42.19 / 88.48 & 43.52 / 88.7 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 35.23 / 87.71 & 33.12 / 86.44 & 34.71 / 87.39 & 35.23 / 87.5 & 34.81 / 87.51 & 32.33 / 86.58 & 34.29 / 87.32 & 34.75 / 87.55 \\
    \texttt{es} $\rightarrow$ \texttt{en} & 39.54 / 88.15 & 35.43 / 86.13 & 37.61 / 87.96 & 36.97 / 87.89 & 37.06 / 87.98 & 34.95 / 87.23 & 36.74 / 87.63 & 37.45 / 87.8 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 39.73 / 89.8 & 36.13 / 87.75 & 35.27 / 89.42 & 36.86 / 89.68 & 31.54 / 88.92 & 29.57 / 86.45 & 34.06 / 88.8 & 36.08 / 89.42 \\
    \texttt{fa} $\rightarrow$ \texttt{en} & 46.99 / 89.52 & 44.19 / 88.7 & 46 / 89.52 & 45.9 / 89.52 & 42.58 / 89.34 & 38.4 / 87.87 & 42.91 / 88.93 & 44.66 / 89.22 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 42.3 / 93.56 & 36.57 / 92.4 & 42.85 / 93.85 & 44.74 / 94.09 & 40.05 / 93.86 & 30.78 / 90.25 & 37.12 / 92.95 & 39.92 / 93.5 \\
    \texttt{fi} $\rightarrow$ \texttt{en} & 44.26 / 90.82 & 41.22 / 89.93 & 42.56 / 90.72 & 43.23 / 90.79 & 41.05 / 90.67 & 37.82 / 89.55 & 41.12 / 90.43 & 42.35 / 90.68 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 59.4 / 89.69 & 56.16 / 88.15 & 56.82 / 89.16 & 59.16 / 89.6 & 53.18 / 88.84 & 51.67 / 88.03 & 55.45 / 89.01 & 57.64 / 89.39 \\
    \texttt{fr} $\rightarrow$ \texttt{en} & 54.39 / 90.13 & 51.54 / 89.44 & 51.46 / 89.9 & 52.26 / 89.97 & 49.82 / 89.86 & 48.37 / 89.28 & 50.4 / 89.72 & 51.6 / 89.88 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 51.65 / 90.4 & 46.82 / 88.71 & 48.01 / 90.27 & 51.5 / 90.7 & 45.42 / 90.26 & 37.22 / 87.04 & 45.45 / 89.62 & 48.52 / 90.31 \\
    \texttt{he} $\rightarrow$ \texttt{en} & 53.64 / 89.69 & 49.02 / 88.62 & 52.37 / 89.66 & 52.61 / 89.74 & 49.84 / 89.48 & 45.33 / 87.93 & 49.92 / 89.19 & 51.57 / 89.53 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 39.01 / 83.04 & 40.55 / 81.17 & 39 / 82.79 & 38.21 / 83.03 & 33.19 / 82.11 & 32.05 / 80.33 & 36.49 / 82.17 & 37.96 / 82.74 \\
    \texttt{hi} $\rightarrow$ \texttt{en} & 51.39 / 90.99 & 47.26 / 90.27 & 49.87 / 90.73 & 49.21 / 90.72 & 46.42 / 90.48 & 42.33 / 89.32 & 46.43 / 90.23 & 47.95 / 90.5 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 44.17 / 92.24 & 38.9 / 90.72 & 43.59 / 92.52 & 44.21 / 92.58 & 40.14 / 92.27 & 34.62 / 89.95 & 40.65 / 91.6 & 42.21 / 92.19 \\
    \texttt{hr} $\rightarrow$ \texttt{en} & 47.39 / 89.16 & 42.66 / 87.94 & 46.02 / 89.08 & 46.2 / 89.16 & 44.88 / 89.02 & 42.42 / 88.09 & 44.98 / 88.78 & 45.83 / 89.03 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 41.67 / 91.16 & 38.13 / 89.76 & 40.62 / 91.17 & 42.08 / 91.49 & 37.78 / 90.16 & 32.1 / 87.95 & 37.69 / 90.39 & 39.34 / 90.98 \\
    \texttt{hu} $\rightarrow$ \texttt{en} & 46.39 / 89.65 & 41.9 / 88.63 & 44.29 / 89.51 & 44.3 / 89.4 & 42.16 / 89.36 & 39.76 / 88.12 & 42.93 / 89.12 & 44.76 / 89.43 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 53.26 / 92.8 & 49.18 / 91.18 & 48.92 / 92.51 & 50.69 / 92.7 & 44.63 / 92.2 & 47.59 / 91.87 & 49.38 / 92.43 & 49.68 / 92.61 \\
    \texttt{id} $\rightarrow$ \texttt{en} & 53.92 / 90.58 & 49.88 / 89.37 & 53.54 / 90.64 & 53.7 / 90.74 & 50.49 / 90.37 & 48.03 / 89.69 & 51.18 / 90.26 & 52.23 / 90.43 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 41.8 / 90.04 & 38.27 / 88.58 & 40.2 / 89.69 & 41.44 / 89.77 & 38.35 / 89.61 & 35.87 / 88.49 & 38.64 / 89.4 & 39.94 / 89.78 \\
    \texttt{it} $\rightarrow$ \texttt{en} & 43.13 / 88.92 & 41.56 / 88.13 & 40.66 / 88.64 & 40.72 / 88.66 & 39.13 / 88.49 & 37.93 / 88.02 & 39.72 / 88.49 & 40.56 / 88.65 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 36.98 / 92.73 & 20.07 / 89.08 & 34.57 / 92.31 & 35.86 / 92.53 & 31.7 / 92.07 & 27.47 / 90.88 & 32.62 / 91.84 & 34.9 / 92.36 \\
    \texttt{ja} $\rightarrow$ \texttt{en} & 38.14 / 89.36 & 34.54 / 87.92 & 36.69 / 89.11 & 36.98 / 89.15 & 33.65 / 88.74 & 30.79 / 87.85 & 33.66 / 88.59 & 35.36 / 88.97 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 38.93 / 90.78 & 34.04 / 90.2 & 34.53 / 91.62 & 35.84 / 91.57 & 31.82 / 91.54 & 27.55 / 89.15 & 33.87 / 91.2 & 35.65 / 91.78 \\
    \texttt{kk} $\rightarrow$ \texttt{en} & 45.5 / 89.54 & 33.68 / 85.05 & 44.17 / 89.43 & 44.56 / 89.52 & 42.38 / 89.31 & 35.22 / 87.4 & 40.1 / 88.65 & 42.12 / 89.07 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 27.42 / 83.38 & 22.97 / 79.86 & 27.21 / 85.33 & 28.15 / 85.95 & 23.39 / 84.61 & 21.48 / 82.99 & 25.35 / 85.05 & 27.18 / 85.51 \\
    \texttt{km} $\rightarrow$ \texttt{en} & 43.74 / 88.93 & 38.64 / 87.02 & 42.85 / 89.12 & 43.67 / 89.2 & 36.65 / 88.41 & 34.09 / 86.87 & 38.38 / 88.09 & 40.34 / 88.55 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 30.71 / 90.93 & 26.72 / 89.47 & 30.49 / 90.82 & 31.52 / 91.03 & 28.13 / 90.74 & 24.56 / 89.36 & 28.29 / 90.41 & 30.09 / 90.83 \\
    \texttt{ko} $\rightarrow$ \texttt{en} & 39.67 / 89.52 & 35.42 / 88.03 & 39.89 / 89.56 & 39.8 / 89.63 & 37.17 / 89.3 & 33.52 / 88.04 & 36.76 / 88.95 & 39.01 / 89.38 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 29.62 / 83.23 & 29.59 / 84.1 & 31.75 / 85.61 & 33.99 / 86.81 & 28.69 / 85.13 & 24.95 / 83.96 & 32.51 / 86.48 & 33.92 / 86.82 \\
    \texttt{lo} $\rightarrow$ \texttt{en} & 46.52 / 89.14 & 42.4 / 87.67 & 47.69 / 89.51 & 47.7 / 89.58 & 41.83 / 88.91 & 37.59 / 86.98 & 42.74 / 88.47 & 45.29 / 89 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 47.92 / 89.97 & 45.54 / 89.01 & 43.06 / 90.62 & 44.56 / 90.75 & 39.99 / 90.43 & 41.11 / 90 & 44.07 / 90.59 & 45.24 / 90.88 \\
    \texttt{ms} $\rightarrow$ \texttt{en} & 54.47 / 90.26 & 51.2 / 89.21 & 53.47 / 90.41 & 53.69 / 90.42 & 51.14 / 90.17 & 48.07 / 89.18 & 51.32 / 89.94 & 53.02 / 90.27 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 24.43 / 87.48 & 17.74 / 84.58 & 26.45 / 90.17 & 26.94 / 90.38 & 19.67 / 89.08 & 13.2 / 86.5 & 23.37 / 89.44 & 26.14 / 90.05 \\
    \texttt{my} $\rightarrow$ \texttt{en} & 38.37 / 88.64 & 34.73 / 87.5 & 39.72 / 89.07 & 40.26 / 89.19 & 33.04 / 88.22 & 27.66 / 85.76 & 33.76 / 87.74 & 36.22 / 88.23 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 65.84 / 93.15 & 65.93 / 91.6 & 57.48 / 92.38 & 58.88 / 92.56 & 53.72 / 92.06 & 57.61 / 91.9 & 60.48 / 92.61 & 60.57 / 92.79 \\
    \texttt{nb} $\rightarrow$ \texttt{en} & 74.06 / 92.59 & 53.9 / 86.76 & 70.17 / 92.26 & 70.92 / 92.31 & 67.68 / 92.04 & 66.82 / 91.38 & 69.3 / 91.96 & 70.65 / 92.17 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 36.95 / 89.33 & 35.61 / 87.74 & 37.16 / 88.96 & 37.69 / 89.1 & 36.06 / 88.93 & 33.68 / 87.64 & 36.16 / 88.66 & 37.68 / 89.18 \\
    \texttt{nl} $\rightarrow$ \texttt{en} & 40.3 / 88.31 & 38.94 / 87.62 & 38.75 / 88.06 & 38.65 / 88.04 & 37.93 / 88.09 & 36.89 / 87.46 & 38.12 / 87.96 & 39.16 / 88.09 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 36.1 / 91.19 & 32.54 / 89.38 & 36.63 / 91.03 & 37.39 / 91.16 & 35.73 / 90.94 & 30.08 / 88.01 & 33.39 / 90.23 & 35.58 / 90.93 \\
    \texttt{pl} $\rightarrow$ \texttt{en} & 39.14 / 87.24 & 36.68 / 86.35 & 37.81 / 87.03 & 37.92 / 87.08 & 36.31 / 86.98 & 34.03 / 86.12 & 36.6 / 86.78 & 37.72 / 87.07 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 58.08 / 90.93 & 52.87 / 89.26 & 53.47 / 90.14 & 57.15 / 90.69 & 52.59 / 90.35 & 51.98 / 89.74 & 54.31 / 90.41 & 55.03 / 90.65 \\
    \texttt{pt} $\rightarrow$ \texttt{en} & 57.81 / 90.43 & 55.19 / 89.57 & 56.25 / 90.28 & 56.85 / 90.48 & 54.93 / 90.26 & 53.01 / 89.63 & 55.68 / 90.13 & 56.65 / 90.31 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 51.54 / 91.86 & 44.66 / 90.38 & 51 / 92.05 & 52.24 / 92.26 & 49.34 / 91.99 & 45.43 / 90.5 & 49.18 / 91.65 & 50.74 / 92 \\
    \texttt{ro} $\rightarrow$ \texttt{en} & 52.64 / 90.25 & 50.8 / 89.73 & 49.77 / 90.11 & 51.03 / 90.22 & 48.99 / 90.13 & 47.25 / 89.48 & 49.42 / 89.99 & 50.99 / 90.17 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 43.93 / 91.28 & 41.03 / 89.45 & 43.22 / 90.99 & 44.33 / 91.35 & 41.49 / 90.66 & 36.55 / 88.82 & 40.74 / 90.4 & 42.6 / 90.98 \\
    \texttt{ru} $\rightarrow$ \texttt{en} & 45.46 / 87.82 & 42.21 / 86.98 & 43.32 / 87.65 & 43.31 / 87.68 & 41.32 / 87.49 & 38.46 / 86.65 & 41.92 / 87.41 & 42.66 / 87.62 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 48.02 / 92.43 & 42.95 / 91.2 & 45.41 / 92.34 & 47.22 / 92.51 & 43.34 / 92.23 & 38.5 / 89.69 & 42.16 / 91.41 & 45.21 / 92.16 \\
    \texttt{sk} $\rightarrow$ \texttt{en} & 50.67 / 89.52 & 45.21 / 88.2 & 47.68 / 89.27 & 48.45 / 89.37 & 46.03 / 89.2 & 43.6 / 88.18 & 46.57 / 88.97 & 47.98 / 89.25 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 43.79 / 91.66 & 38.15 / 90.14 & 42.09 / 91.75 & 44.41 / 92.03 & 41.23 / 91.77 & 34.28 / 88.51 & 39.45 / 90.83 & 41.35 / 91.57 \\
    \texttt{sl} $\rightarrow$ \texttt{en} & 45.04 / 88.86 & 40.93 / 87.91 & 43.27 / 88.79 & 44.22 / 88.89 & 42.22 / 88.78 & 39.16 / 87.72 & 42.3 / 88.41 & 43.62 / 88.75 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 55.56 / 92.07 & 50.11 / 90.95 & 53.32 / 92.19 & 54.61 / 92.46 & 50.35 / 92.1 & 48.31 / 90.72 & 51.83 / 91.72 & 53.51 / 92.04 \\
    \texttt{sv} $\rightarrow$ \texttt{en} & 56.87 / 90.82 & 52.41 / 90.07 & 55.39 / 90.82 & 56.02 / 90.91 & 53.8 / 90.75 & 52.91 / 90.15 & 54.6 / 90.65 & 55.53 / 90.82 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 39.75 / 90.69 & 36.56 / 88.64 & 34.03 / 90.65 & 32.47 / 90.84 & 26.73 / 89.88 & 24.68 / 88.38 & 31.75 / 90.26 & 33.51 / 90.75 \\
    \texttt{ta} $\rightarrow$ \texttt{en} & 43.72 / 88.9 & 40.64 / 87.99 & 43.37 / 89.08 & 42.87 / 89.02 & 40.17 / 88.66 & 33.17 / 86.37 & 38.22 / 87.93 & 40.87 / 88.5 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 45.55 / 89.88 & 35.08 / 85.71 & 45.41 / 90.08 & 46.53 / 90.53 & 44.36 / 89.97 & 37.69 / 88.16 & 42.5 / 89.6 & 44.95 / 90.09 \\
    \texttt{th} $\rightarrow$ \texttt{en} & 40.42 / 89.43 & 36.87 / 87.88 & 42.37 / 89.72 & 43.05 / 89.89 & 38.42 / 89.45 & 34.55 / 88.18 & 38.73 / 89.03 & 40.37 / 89.54 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 39.72 / 84.83 & 38.34 / 84.79 & 38.74 / 86.14 & 40.47 / 86.4 & 38.45 / 86.45 & 33.97 / 84.92 & 37.96 / 85.96 & 39.53 / 86.23 \\
    \texttt{tl} $\rightarrow$ \texttt{en} & 58.1 / 89.27 & 54.58 / 88.38 & 56.49 / 89.2 & 56.9 / 89.28 & 52.61 / 88.94 & 49.06 / 87.36 & 53.41 / 88.56 & 55.41 / 89 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 41.72 / 91.42 & 41.52 / 89.84 & 43.49 / 91.25 & 45.49 / 91.53 & 39.63 / 91.18 & 35.98 / 89.33 & 40.55 / 90.76 & 42.55 / 91.42 \\
    \texttt{tr} $\rightarrow$ \texttt{en} & 49.43 / 90.8 & 45.82 / 89.84 & 48.16 / 90.64 & 47.91 / 90.65 & 45.02 / 90.51 & 42.25 / 89.28 & 46.06 / 90.21 & 47.58 / 90.52 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 32.6 / 83.1 & 30.52 / 81.75 & 30.9 / 84.7 & 31.29 / 85.06 & 28.3 / 84.65 & 23.39 / 81.99 & 30.08 / 84.19 & 31.37 / 84.89 \\
    \texttt{ur} $\rightarrow$ \texttt{en} & 45.5 / 89.17 & 43.08 / 88.3 & 44.86 / 89.31 & 44.41 / 89.23 & 41.28 / 89 & 35.95 / 86.86 & 41.2 / 88.38 & 43.45 / 88.81 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 37.86 / 90.51 & 29.97 / 90.27 & 32.01 / 91.31 & 34.4 / 91.7 & 29.82 / 91.25 & 24.86 / 89.06 & 31.26 / 91.01 & 33.64 / 91.59 \\
    \texttt{uz} $\rightarrow$ \texttt{en} & 46.29 / 89.52 & 39.47 / 88.1 & 44.68 / 89.45 & 45.02 / 89.59 & 41.78 / 89.29 & 36.21 / 87.25 & 40.79 / 88.69 & 43.69 / 89.17 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 46.35 / 90.65 & 43.3 / 88.19 & 45.62 / 90.49 & 46.16 / 90.69 & 42.39 / 90.24 & 41.77 / 89.4 & 44.46 / 90.02 & 45.33 / 90.44 \\
    \texttt{vi} $\rightarrow$ \texttt{en} & 46.81 / 88.9 & 43.75 / 87.79 & 45.53 / 88.77 & 46.07 / 88.95 & 42.75 / 88.57 & 40.81 / 87.63 & 43.83 / 88.4 & 44.91 / 88.65 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 36.05 / 88.96 & 23.24 / 86.6 & 35.19 / 90.18 & 35.91 / 90.13 & 32.93 / 89.82 & 30.56 / 88.81 & 34.7 / 89.95 & 36.73 / 90.51 \\
    \texttt{yue} $\rightarrow$ \texttt{en} & 35.41 / 86.42 & 27.43 / 81.61 & 38.98 / 87.75 & 39.23 / 87.89 & 35.71 / 87.49 & 32.62 / 86.3 & 35.85 / 87.21 & 37.58 / 87.56 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 44.05 / 90.03 & 26.61 / 82.25 & 39.42 / 89.63 & 40.26 / 89.83 & 37.73 / 89.47 & 35.03 / 88.36 & 38.03 / 89.23 & 38.98 / 89.54 \\
    \texttt{zhs} $\rightarrow$ \texttt{en} & 39.59 / 88.44 & 36.13 / 87.16 & 38.26 / 88.29 & 38.12 / 88.26 & 34.82 / 88.02 & 32.44 / 87.11 & 35.4 / 87.84 & 36.6 / 88.11 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 33.84 / 89.95 & 12.44 / 76.14 & 33.63 / 90.09 & 35.49 / 90.55 & 31.41 / 89.89 & 27.61 / 88.55 & 30.76 / 89.6 & 32.45 / 90.01 \\
    \texttt{zht} $\rightarrow$ \texttt{en} & 37.95 / 88.19 & 32.27 / 86.03 & 37.02 / 88.15 & 37.13 / 88.13 & 33.52 / 87.83 & 30.77 / 86.83 & 33.21 / 87.51 & 34.77 / 87.87 \\
\end{tabular}
\begin{tabular}{c | c c c c c | c c c } 
Direction & Google Translate & NLLB-54.5B & Gemini 2.5 Pro & Gemini 3 Pro & GPT-5  & MiLMMT-1B & MiLMMT-4B & MiLMMT-12B \\
\hline
\hline
\texttt{zhs} $\rightarrow$ \texttt{ar} & 31.72 / 85.66 & 27.53 / 84.08 & 29.47 / 85.38 & 30.7 / 85.69 & 26.38 / 84.72 & 21.96 / 82.8 & 26.33 / 84.6 & 28.77 / 85.41 \\
    \texttt{ar} $\rightarrow$ \texttt{zhs} & 37.23 / 87.51 & 21.25 / 80.25 & 34.46 / 87.21 & 35.09 / 87.38 & 32.71 / 86.84 & 26.16 / 84.29 & 30.85 / 86.07 & 32.55 / 86.6 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{az} & 21.35 / 85.2 & 19.24 / 83.93 & 22.51 / 86.87 & 22.9 / 87.04 & 20.43 / 86.76 & 16.86 / 83.63 & 19.86 / 86.01 & 21.21 / 86.75 \\
    \texttt{az} $\rightarrow$ \texttt{zhs} & 30.41 / 87.01 & 19.32 / 81.15 & 27.77 / 86.63 & 28.12 / 86.75 & 25.42 / 86.18 & 21.06 / 83.44 & 25.17 / 85.56 & 26.56 / 86.08 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bg} & 36.71 / 90.09 & 30.6 / 87.97 & 34.66 / 90.17 & 35.53 / 90.34 & 30.27 / 89.7 & 26.84 / 87.62 & 31.48 / 89.39 & 33.28 / 89.95 \\
    \texttt{bg} $\rightarrow$ \texttt{zhs} & 37.56 / 87.98 & 20.07 / 79.1 & 34.37 / 87.69 & 35.17 / 87.88 & 32.55 / 87.25 & 28.37 / 85.5 & 32.38 / 86.94 & 33.9 / 87.32 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bn} & 28.29 / 83.88 & 23.67 / 81.96 & 24.99 / 84.01 & 25.28 / 84.64 & 21.08 / 83.66 & 17.26 / 81.68 & 21.89 / 83.64 & 23.36 / 84.11 \\
    \texttt{bn} $\rightarrow$ \texttt{zhs} & 34.34 / 87.96 & 20.01 / 81.33 & 31.52 / 87.89 & 32.57 / 87.95 & 30.31 / 87.47 & 23.2 / 84.2 & 28.46 / 86.46 & 30.24 / 87.17 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ca} & 34.51 / 87.19 & 29.58 / 85.2 & 32.56 / 87.05 & 34.25 / 87.29 & 27.94 / 86.91 & 25.93 / 85.08 & 29.86 / 86.6 & 32.45 / 87.23 \\
    \texttt{ca} $\rightarrow$ \texttt{zhs} & 38.27 / 88.82 & 23.32 / 82.24 & 34.95 / 88.73 & 35.72 / 88.93 & 33.38 / 88.48 & 29.71 / 86.9 & 33.3 / 88.12 & 34.29 / 88.55 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{cs} & 32.24 / 90.84 & 25.63 / 88.81 & 30.03 / 90.97 & 31.73 / 91.36 & 27.7 / 90.87 & 22.11 / 87.53 & 26.64 / 90.12 & 29.02 / 90.93 \\
    \texttt{cs} $\rightarrow$ \texttt{zhs} & 37.49 / 88.28 & 19.6 / 79.15 & 34.24 / 88.07 & 34.53 / 88.13 & 32.31 / 87.75 & 28.46 / 85.82 & 32.24 / 87.39 & 33.89 / 87.81 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{da} & 34.41 / 89.49 & 28.32 / 87.67 & 32.07 / 89.62 & 33.17 / 89.72 & 29.61 / 89.41 & 24.93 / 87.09 & 29.37 / 88.83 & 31.85 / 89.37 \\
    \texttt{da} $\rightarrow$ \texttt{zhs} & 38.86 / 89.16 & 19.51 / 78.93 & 35.39 / 88.8 & 35.93 / 88.8 & 33.7 / 88.42 & 30.25 / 87.12 & 34.18 / 88.29 & 34.76 / 88.54 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{de} & 33.71 / 86.71 & 27.15 / 84.27 & 31.92 / 86.45 & 32.77 / 86.71 & 29.21 / 86.24 & 23.95 / 83.26 & 28.45 / 85.55 & 30.64 / 86.19 \\
    \texttt{de} $\rightarrow$ \texttt{zhs} & 37.98 / 88.73 & 21.48 / 80.87 & 34.8 / 88.37 & 34.91 / 88.39 & 32.66 / 88.09 & 29.24 / 86.51 & 32.77 / 87.67 & 34.04 / 88.13 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{el} & 31.35 / 88.14 & 26 / 86.15 & 31.29 / 88.42 & 31.95 / 88.51 & 28.72 / 88 & 22.27 / 85.42 & 27.07 / 87.65 & 29.29 / 88.2 \\
    \texttt{el} $\rightarrow$ \texttt{zhs} & 35.41 / 87.32 & 20.76 / 80.8 & 32.7 / 87.17 & 33.23 / 87.35 & 30.77 / 86.89 & 26.16 / 84.72 & 29.71 / 86.28 & 32.05 / 86.83 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{en} & 39.59 / 88.44 & 36.13 / 87.16 & 38.26 / 88.29 & 38.12 / 88.26 & 34.82 / 88.02 & 32.44 / 87.11 & 35.4 / 87.84 & 36.6 / 88.11 \\
    \texttt{en} $\rightarrow$ \texttt{zhs} & 44.05 / 90.03 & 26.61 / 82.25 & 39.42 / 89.63 & 40.26 / 89.83 & 37.73 / 89.47 & 35.03 / 88.36 & 38.03 / 89.23 & 38.98 / 89.54 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{es} & 26.08 / 86.06 & 23.73 / 84.49 & 26.59 / 86.15 & 26.62 / 86.26 & 25.34 / 85.93 & 21.62 / 84.55 & 24.75 / 85.64 & 25.45 / 85.98 \\
    \texttt{es} $\rightarrow$ \texttt{zhs} & 33.97 / 88.43 & 18.16 / 78.48 & 30.76 / 88.09 & 31.98 / 88.33 & 29.18 / 87.86 & 26.54 / 86.26 & 29.68 / 87.64 & 30.43 / 87.74 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fa} & 28.68 / 86.99 & 23.1 / 84.43 & 25.9 / 86.99 & 26.6 / 87.2 & 21.79 / 86.06 & 18.27 / 83.12 & 23.49 / 85.99 & 25.44 / 86.74 \\
    \texttt{fa} $\rightarrow$ \texttt{zhs} & 35.67 / 87.97 & 21.89 / 81.66 & 32.86 / 88 & 33.86 / 88.06 & 31.6 / 87.7 & 24.56 / 85.05 & 30.62 / 86.97 & 31.9 / 87.5 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fi} & 30.34 / 90.64 & 23.09 / 88.39 & 30.38 / 91.06 & 31.99 / 91.3 & 27.79 / 90.81 & 18.22 / 86.21 & 24.37 / 89.65 & 27.7 / 90.59 \\
    \texttt{fi} $\rightarrow$ \texttt{zhs} & 35.43 / 88.55 & 18.72 / 79.82 & 33.03 / 88.39 & 33.75 / 88.49 & 31.33 / 88.07 & 26.03 / 85.83 & 31.06 / 87.61 & 32.53 / 88.09 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fr} & 39.17 / 86.49 & 34.16 / 84.28 & 37.57 / 86.35 & 38.91 / 86.49 & 33.42 / 85.97 & 30.47 / 84.13 & 34.99 / 85.69 & 36.63 / 86.17 \\
    \texttt{fr} $\rightarrow$ \texttt{zhs} & 38.27 / 88.68 & 21.19 / 80.44 & 34.52 / 88.36 & 34.94 / 88.46 & 32.83 / 88.1 & 29.68 / 86.5 & 32.67 / 87.66 & 34 / 88.11 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{he} & 34.4 / 86.81 & 27.04 / 84.87 & 30.38 / 86.78 & 32.47 / 87.18 & 27.35 / 86.2 & 18.7 / 82.53 & 26.33 / 85.97 & 29.13 / 86.55 \\
    \texttt{he} $\rightarrow$ \texttt{zhs} & 38.02 / 87.79 & 19.77 / 78.5 & 35.1 / 87.57 & 35.51 / 87.75 & 33.13 / 87.23 & 26.47 / 84.74 & 31.83 / 86.64 & 33.39 / 87.36 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hi} & 27.79 / 76.74 & 24.2 / 73.81 & 26.63 / 76.34 & 26.42 / 76.58 & 22.01 / 75.7 & 18.41 / 72.82 & 23.53 / 75.37 & 25.03 / 76.24 \\
    \texttt{hi} $\rightarrow$ \texttt{zhs} & 36.62 / 88.31 & 21.12 / 81.6 & 33.67 / 87.91 & 34.04 / 87.95 & 31.37 / 87.5 & 25.66 / 84.87 & 30.13 / 86.63 & 31.82 / 87.29 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hr} & 30.46 / 90.81 & 25.02 / 88.93 & 28.6 / 90.95 & 29.11 / 91.11 & 25.08 / 90.67 & 20.84 / 87.56 & 25.58 / 90 & 27.82 / 90.65 \\
    \texttt{hr} $\rightarrow$ \texttt{zhs} & 36.56 / 88.16 & 18.81 / 78.5 & 33.02 / 87.94 & 34.15 / 88.11 & 31.91 / 87.72 & 27.85 / 85.66 & 31.82 / 87.29 & 32.94 / 87.76 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hu} & 30.79 / 88.12 & 25.37 / 85.53 & 28.96 / 88.33 & 29.79 / 88.65 & 27.06 / 88.31 & 20.75 / 84.35 & 25.48 / 87.14 & 27.39 / 88.05 \\
    \texttt{hu} $\rightarrow$ \texttt{zhs} & 36.72 / 87.87 & 19.59 / 79.63 & 32.53 / 87.63 & 33.56 / 87.77 & 31.28 / 87.32 & 26.98 / 85.01 & 30.93 / 86.89 & 32.84 / 87.48 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{id} & 34.25 / 89.74 & 29.55 / 87.99 & 30.52 / 89.52 & 31.42 / 89.7 & 28.09 / 89.37 & 26.19 / 88.12 & 29.65 / 89.19 & 30.05 / 89.45 \\
    \texttt{id} $\rightarrow$ \texttt{zhs} & 38.33 / 88.53 & 21.38 / 79.92 & 34.49 / 87.97 & 35.66 / 88.21 & 33.24 / 87.73 & 29.15 / 86.15 & 32.97 / 87.46 & 34 / 87.81 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{it} & 30.56 / 88.12 & 25.77 / 85.73 & 30.78 / 88.25 & 30.93 / 88.18 & 27.18 / 87.94 & 22.91 / 85.9 & 26.49 / 87.31 & 29.1 / 87.88 \\
    \texttt{it} $\rightarrow$ \texttt{zhs} & 35.88 / 88.55 & 19.33 / 79.68 & 32.01 / 88.26 & 32.74 / 88.3 & 30.3 / 87.93 & 27.13 / 86.59 & 30.67 / 87.65 & 31.69 / 88.12 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ja} & 29.55 / 91.51 & 16.78 / 87.83 & 27.25 / 91.23 & 27.89 / 91.47 & 24.16 / 91.01 & 19.98 / 89.68 & 23.41 / 90.64 & 26.2 / 91.14 \\
    \texttt{ja} $\rightarrow$ \texttt{zhs} & 34.07 / 89.36 & 19.64 / 81.81 & 28.99 / 88.62 & 29.61 / 88.74 & 28.14 / 88.49 & 24.47 / 87.07 & 28.02 / 88.35 & 29.85 / 88.7 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{kk} & 28.77 / 88.23 & 22.99 / 86.73 & 25.47 / 89.01 & 26.5 / 89.25 & 23.09 / 88.7 & 18.27 / 86.19 & 22.69 / 88.43 & 25.26 / 89.07 \\
    \texttt{kk} $\rightarrow$ \texttt{zhs} & 35.71 / 87.87 & 19.31 / 79.1 & 32.85 / 87.69 & 33.22 / 87.66 & 30.81 / 87.34 & 25.05 / 84.36 & 29.35 / 86.33 & 30.79 / 87.05 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{km} & 22.14 / 80.68 & 17.55 / 79.83 & 23.49 / 82.99 & 24.33 / 83.38 & 20.28 / 82.21 & 17.17 / 80.21 & 21.48 / 82.6 & 22.93 / 83.04 \\
    \texttt{km} $\rightarrow$ \texttt{zhs} & 33.35 / 87.62 & 21.33 / 83 & 31.67 / 87.78 & 32.44 / 87.72 & 27.29 / 86.68 & 22.73 / 84.16 & 27.82 / 86.32 & 28.96 / 86.82 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ko} & 25.3 / 88.86 & 20.39 / 86.86 & 23.33 / 88.71 & 24.44 / 88.99 & 21.36 / 88.68 & 17.45 / 87.04 & 21.29 / 88.44 & 22.8 / 88.87 \\
    \texttt{ko} $\rightarrow$ \texttt{zhs} & 34.47 / 88.56 & 21.31 / 83.01 & 30.52 / 88.09 & 31.66 / 88.14 & 30.01 / 88.04 & 25.57 / 86.19 & 29.13 / 87.39 & 30.52 / 88.01 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{lo} & 22.87 / 80.58 & 24.3 / 82.08 & 24.59 / 82.86 & 26.36 / 84.04 & 22.44 / 82.44 & 18.63 / 80.77 & 23.69 / 83.54 & 25.71 / 83.87 \\
    \texttt{lo} $\rightarrow$ \texttt{zhs} & 34.36 / 87.7 & 23.44 / 83.71 & 32.51 / 87.69 & 33.35 / 87.75 & 29.15 / 87 & 23.38 / 83.9 & 28.42 / 86.29 & 30.43 / 86.89 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ms} & 30.43 / 86.76 & 26.33 / 85.77 & 26.95 / 87.23 & 27.64 / 87.51 & 24.65 / 87.06 & 22.77 / 86.06 & 25.88 / 87.12 & 27 / 87.41 \\
    \texttt{ms} $\rightarrow$ \texttt{zhs} & 37.54 / 87.98 & 23.16 / 80.89 & 33.84 / 87.65 & 34.89 / 87.84 & 32.31 / 87.12 & 28.14 / 85.34 & 32.32 / 86.85 & 33.38 / 87.35 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{my} & 20.67 / 84.48 & 15.79 / 82.04 & 21.92 / 87.53 & 22.65 / 87.76 & 16 / 86.7 & 10.99 / 83.38 & 18.72 / 86.93 & 21.33 / 87.45 \\
    \texttt{my} $\rightarrow$ \texttt{zhs} & 30.84 / 87.06 & 16.77 / 80.42 & 29.17 / 86.98 & 30.19 / 87.26 & 25.85 / 85.97 & 18.62 / 82.59 & 24.01 / 85.28 & 26.19 / 86.24 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nb} & 35.65 / 89.47 & 29.14 / 87.42 & 30.39 / 89.14 & 31.09 / 89.3 & 28.04 / 88.98 & 25 / 87.06 & 28.66 / 88.73 & 30.1 / 89.15 \\
    \texttt{nb} $\rightarrow$ \texttt{zhs} & 41.74 / 89.31 & 18.51 / 75.99 & 37.11 / 88.81 & 38.16 / 88.91 & 35.4 / 88.53 & 31.14 / 86.58 & 34.99 / 88.04 & 36.5 / 88.54 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nl} & 27.74 / 87.11 & 24.74 / 85.31 & 27.41 / 87.11 & 27.91 / 87.15 & 25.28 / 86.86 & 21.09 / 84.87 & 25.16 / 86.41 & 26.58 / 86.92 \\
    \texttt{nl} $\rightarrow$ \texttt{zhs} & 33.58 / 87.7 & 16.61 / 77.64 & 30.53 / 87.31 & 30.92 / 87.42 & 28.5 / 86.52 & 25.91 / 85.69 & 28.83 / 86.78 & 29.97 / 87.18 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pl} & 28.29 / 90.16 & 23.19 / 87.82 & 28.1 / 90.09 & 28.6 / 90.16 & 26.2 / 89.97 & 20.62 / 86.94 & 24.5 / 89.04 & 26.53 / 89.76 \\
    \texttt{pl} $\rightarrow$ \texttt{zhs} & 33.75 / 87.41 & 17.37 / 77.75 & 30.44 / 87.09 & 31.08 / 87.22 & 28.73 / 86.79 & 25.64 / 85.12 & 29 / 86.48 & 30.29 / 86.98 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pt} & 36.31 / 88.26 & 31.17 / 86.39 & 31.86 / 87.68 & 34.32 / 87.99 & 30.31 / 87.55 & 27.74 / 86.36 & 31.15 / 87.53 & 32.65 / 87.88 \\
    \texttt{pt} $\rightarrow$ \texttt{zhs} & 38.41 / 89.02 & 20.54 / 80.02 & 35.11 / 88.71 & 35.43 / 88.78 & 33.24 / 88.36 & 29.59 / 86.94 & 33.5 / 88.13 & 34.41 / 88.45 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ro} & 34.47 / 88.87 & 29.32 / 87.11 & 33.34 / 89 & 34.34 / 89.27 & 30.13 / 88.75 & 26.52 / 86.45 & 30.98 / 88.46 & 32.82 / 88.9 \\
    \texttt{ro} $\rightarrow$ \texttt{zhs} & 38.34 / 88.22 & 22.97 / 81.52 & 35.09 / 88.01 & 35.88 / 88.16 & 32.77 / 87.57 & 29.8 / 85.97 & 33.36 / 87.35 & 34.47 / 87.78 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ru} & 32.02 / 89.78 & 28.21 / 87.99 & 30.76 / 89.74 & 31.76 / 89.99 & 28.29 / 89.27 & 23.33 / 87.06 & 27.34 / 88.9 & 29.13 / 89.33 \\
    \texttt{ru} $\rightarrow$ \texttt{zhs} & 36.32 / 87.44 & 21.22 / 80.67 & 32.03 / 87.19 & 33.43 / 87.47 & 31.25 / 87.07 & 27.76 / 85.41 & 31.09 / 86.63 & 32.87 / 87.23 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sk} & 31.21 / 90.34 & 24.58 / 88.08 & 29.76 / 90.44 & 30.44 / 90.56 & 26.5 / 90.2 & 20.71 / 86.61 & 25.97 / 89.47 & 28.19 / 90.3 \\
    \texttt{sk} $\rightarrow$ \texttt{zhs} & 36.91 / 88.24 & 19.35 / 78.85 & 33.84 / 87.98 & 34.18 / 88.04 & 31.92 / 87.76 & 27.83 / 85.8 & 31.72 / 87.21 & 33.32 / 87.74 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sl} & 30.4 / 90.01 & 24.3 / 87.86 & 29.38 / 90.27 & 30.33 / 90.18 & 26.44 / 89.92 & 20.17 / 86.15 & 24.46 / 88.92 & 27.22 / 89.87 \\
    \texttt{sl} $\rightarrow$ \texttt{zhs} & 35.82 / 88.03 & 18.68 / 78.88 & 32.68 / 87.94 & 33.75 / 88.11 & 31.01 / 87.63 & 26.79 / 85.46 & 30.88 / 87.17 & 32.11 / 87.69 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sv} & 34.67 / 89.45 & 28.45 / 87.38 & 32.23 / 89.56 & 33.29 / 89.73 & 29.77 / 89.29 & 25.22 / 87.12 & 29.4 / 88.7 & 31.53 / 89.34 \\
    \texttt{sv} $\rightarrow$ \texttt{zhs} & 38.68 / 89.13 & 20.55 / 79.91 & 35.24 / 88.72 & 35.7 / 88.94 & 33.48 / 88.62 & 29.62 / 86.94 & 33.32 / 88.23 & 34.87 / 88.61 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ta} & 29.98 / 87.03 & 24.82 / 85.16 & 25.03 / 87.1 & 25.75 / 87.51 & 19.65 / 86.4 & 16.07 / 84.23 & 22.32 / 86.5 & 24.41 / 87.16 \\
    \texttt{ta} $\rightarrow$ \texttt{zhs} & 33 / 86.44 & 20.43 / 80.86 & 30.82 / 86.41 & 31.7 / 86.5 & 29.07 / 86.03 & 20.92 / 82.03 & 26.09 / 84.58 & 28.48 / 85.42 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{th} & 38.61 / 87.81 & 30.2 / 84.27 & 37.77 / 88.15 & 38.66 / 88.36 & 35.94 / 87.91 & 29.26 / 85.81 & 34.92 / 87.6 & 37.14 / 88.05 \\
    \texttt{th} $\rightarrow$ \texttt{zhs} & 35.07 / 88.71 & 20.07 / 82.01 & 32.59 / 88.71 & 33.06 / 88.82 & 30.64 / 88.29 & 25.5 / 86.59 & 29.38 / 87.91 & 31.63 / 88.48 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tl} & 25.62 / 81.67 & 22.81 / 80.87 & 26.11 / 82.87 & 26.56 / 83.16 & 24.28 / 82.88 & 20.15 / 81.16 & 23.92 / 82.48 & 25.21 / 83 \\
    \texttt{tl} $\rightarrow$ \texttt{zhs} & 38.06 / 86.92 & 21.61 / 79.12 & 34.81 / 86.56 & 35.8 / 86.82 & 32.34 / 86.13 & 27.68 / 83.55 & 32.15 / 85.51 & 33.62 / 86.11 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tr} & 30.04 / 87.39 & 24.82 / 84.47 & 28.04 / 87.28 & 29.45 / 87.47 & 25.02 / 86.94 & 20.65 / 84.37 & 24.97 / 86.25 & 26.76 / 87.07 \\
    \texttt{tr} $\rightarrow$ \texttt{zhs} & 37.21 / 88.25 & 20.27 / 79.47 & 33.15 / 87.55 & 34.01 / 87.69 & 31.4 / 87.24 & 26.79 / 84.88 & 30.86 / 86.71 & 32.62 / 87.27 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ur} & 23.82 / 79.35 & 20.39 / 78.26 & 22.62 / 80.87 & 23.08 / 81.08 & 19.54 / 80.41 & 15.57 / 77.46 & 19.2 / 79.73 & 21.71 / 80.71 \\
    \texttt{ur} $\rightarrow$ \texttt{zhs} & 34.48 / 87.28 & 21.79 / 82.21 & 32.14 / 87.28 & 32.8 / 87.36 & 30.16 / 86.82 & 22.7 / 83.53 & 27.86 / 85.61 & 30.49 / 86.56 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{uz} & 27.29 / 87.97 & 20.49 / 85.99 & 22.96 / 88.92 & 24.12 / 89.15 & 20.92 / 88.56 & 16.2 / 85.79 & 19.6 / 88.07 & 21.89 / 88.67 \\
    \texttt{uz} $\rightarrow$ \texttt{zhs} & 35.88 / 87.77 & 21.88 / 82.48 & 32.38 / 87.41 & 33.03 / 87.45 & 30.33 / 87.06 & 24.65 / 83.92 & 29.12 / 86.1 & 31.3 / 86.96 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{vi} & 35.8 / 89.4 & 31.75 / 87.63 & 32.61 / 89.13 & 32.95 / 89.23 & 30.89 / 89.06 & 29.52 / 88.23 & 32.12 / 89.02 & 32.79 / 89.29 \\
    \texttt{vi} $\rightarrow$ \texttt{zhs} & 36.04 / 88.72 & 21.79 / 82.34 & 33 / 88.47 & 33.94 / 88.53 & 31.06 / 88.15 & 27.49 / 86.75 & 31.09 / 87.9 & 32.56 / 88.31 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{yue} & 35.08 / 92.63 & 22.02 / 87.98 & 35.66 / 92.47 & 33 / 91.75 & 36.48 / 92.68 & 31.67 / 91.83 & 34.76 / 92.54 & 34.97 / 92.41 \\
    \texttt{yue} $\rightarrow$ \texttt{zhs} & 34.21 / 89.99 & 27.95 / 86.9 & 36.46 / 90.85 & 37.38 / 91.03 & 37.96 / 91.04 & 35.1 / 90.42 & 37.71 / 90.89 & 39 / 91.09 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{zht} & 30.38 / 91.81 & 13.14 / 80.45 & 29.47 / 91.82 & 29.32 / 91.83 & 29.23 / 91.8 & 29.66 / 91.61 & 30.71 / 91.93 & 30.92 / 91.98 \\
    \texttt{zht} $\rightarrow$ \texttt{zhs} & 28.49 / 90.41 & 24.1 / 85.83 & 29.61 / 90.56 & 29.96 / 90.62 & 29.56 / 90.53 & 31.77 / 90.63 & 33.74 / 91.03 & 34.44 / 91.13 \\
\end{tabular}
\begin{tabular}{c | c c c c | c c c} 
Direction & Google Translate & Gemini 2.5 Pro & Gemini 3 Pro & GPT-5 & MiLMMT-1B & MiLMMT-4B & MiLMMT-12B \\
\hline
\hline
   \texttt{en} $\rightarrow$ \texttt{ar} & 86.44 / 81.97 & 84.85 / 81.08 & 85.10 / 81.20 & 84.36 / 81.56 & 74.32 / 71.17 & 82.17 / 78.59 & 83.68 / 80.37 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 75.04 / 78.02 & 78.83 / 81.72 & 80.01 / 82.17 & 80.36 / 82.29 & 66.15 / 69.98 & 77.81 / 79.42 & 80.36 / 81.29 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 85.07 / 80.04 & 86.98 / 81.51 & 87.13 / 81.84 & 87.24 / 82.49 & 78.31 / 72.59 & 85.18 / 79.44 & 87.18 / 81.96 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 76.65 / 76.64 & 81.98 / 79.63 & 84.39 / 81.09 & 82.14 / 80.01 & 73.35 / 72.87 & 81.13 / 79.21 & 82.97 / 80.67 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 82.82 / 76.02 & 84.16 / 77.08 & 84.97 / 77.73 & 85.39 / 78.61 & 79.25 / 70.51 & 84.88 / 77.31 & 85.82 / 78.49 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 83.42 / 77.94 & 85.82 / 80.02 & 85.95 / 80.36 & 86.08 / 81.57 & 74.07 / 66.96 & 82.84 / 77.04 & 85.99 / 80.36 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 90.57 / 81.72 & 91.88 / 83.64 & 92.15 / 84.16 & 92.06 / 84.59 & 86.69 / 76.36 & 90.86 / 81.85 & 92.14 / 83.36 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 94.57 / 81.13 & 93.93 / 80.31 & 93.84 / 80.70 & 93.87 / 81.08 & 89.73 / 73.16 & 93.32 / 79.43 & 94.11 / 80.88 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 83.85 / 78.92 & 86.04 / 81.08 & 85.76 / 80.96 & 86.33 / 81.45 & 75.94 / 70.33 & 84.67 / 78.69 & 85.97 / 81.03 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 89.20 / 79.21 & 89.32 / 79.50 & 89.46 / 79.65 & 89.86 / 80.50 & 85.69 / 74.59 & 89.02 / 79.17 & 89.79 / 80.35 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 82.95 / 82.21 & 84.28 / 82.93 & 84.95 / 83.20 & 84.81 / 83.55 & 70.87 / 69.98 & 80.84 / 80.03 & 83.88 / 82.99 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 88.18 / 85.06 & 90.53 / 87.55 & 90.76 / 87.38 & 90.23 / 88.09 & 75.47 / 72.56 & 86.58 / 83.34 & 89.23 / 85.77 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 88.37 / 80.72 & 85.92 / 78.89 & 85.78 / 78.70 & 86.18 / 79.68 & 80.72 / 73.15 & 85.41 / 78.14 & 86.72 / 79.98 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 80.72 / 76.43 & 82.68 / 78.61 & 83.26 / 79.20 & 83.42 / 79.48 & 72.15 / 66.61 & 81.07 / 76.50 & 83.11 / 78.75 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 84.30 / 74.35 & 79.63 / 72.28 & 81.11 / 73.33 & 81.02 / 72.74 & 68.30 / 66.08 & 76.95 / 71.28 & 78.71 / 72.65 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 85.80 / 82.13 & 87.48 / 82.91 & 87.74 / 83.33 & 87.97 / 83.58 & 78.57 / 73.02 & 86.04 / 81.20 & 87.88 / 82.84 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 86.37 / 83.60 & 88.66 / 85.48 & 88.95 / 85.20 & 89.45 / 86.08 & 75.42 / 71.75 & 85.50 / 82.16 & 88.13 / 84.92 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 90.46 / 84.30 & 89.55 / 83.29 & 89.59 / 83.12 & 89.86 / 83.29 & 84.81 / 77.44 & 88.70 / 81.60 & 89.75 / 82.48 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 87.68 / 80.30 & 86.98 / 79.38 & 87.53 / 79.56 & 87.94 / 80.65 & 83.21 / 73.62 & 88.13 / 79.58 & 88.69 / 80.86 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 87.60 / 87.49 & 87.16 / 86.92 & 87.42 / 87.37 & 88.01 / 87.90 & 79.56 / 81.91 & 86.25 / 86.28 & 88.38 / 87.63 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 73.37 / 83.05 & 75.89 / 85.17 & 76.34 / 84.05 & 76.43 / 84.91 & 63.49 / 75.97 & 74.60 / 83.53 & 77.03 / 85.22 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 72.83 / 81.55 & 74.46 / 83.33 & 76.32 / 83.88 & 74.17 / 82.78 & 67.64 / 76.34 & 74.93 / 82.01 & 76.71 / 83.30 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 90.76 / 86.91 & 88.69 / 85.01 & 89.34 / 85.89 & 88.85 / 86.06 & 80.71 / 79.32 & 87.27 / 84.30 & 89.07 / 86.01 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 73.29 / 77.81 & 75.11 / 80.35 & 76.44 / 80.81 & 72.83 / 78.57 & 66.58 / 72.10 & 76.27 / 79.50 & 77.56 / 80.36 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 82.57 / 76.26 & 86.49 / 80.14 & 86.24 / 79.79 & 86.75 / 80.42 & 83.15 / 75.98 & 86.21 / 79.31 & 87.10 / 80.22 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 70.34 / 80.67 & 72.74 / 83.01 & 73.61 / 83.07 & 72.24 / 82.92 & 59.62 / 73.65 & 72.25 / 82.11 & 75.30 / 83.95 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 90.21 / 83.50 & 91.96 / 85.05 & 92.31 / 85.72 & 92.37 / 85.87 & 86.78 / 78.64 & 91.30 / 83.89 & 92.33 / 84.93 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 93.72 / 85.21 & 92.18 / 83.21 & 92.14 / 83.43 & 92.42 / 84.25 & 87.32 / 76.36 & 91.46 / 81.90 & 92.75 / 83.27 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 87.66 / 80.20 & 87.76 / 80.06 & 87.80 / 80.38 & 88.21 / 81.36 & 77.23 / 68.06 & 85.91 / 77.83 & 88.33 / 80.65 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 91.25 / 82.85 & 89.28 / 80.68 & 89.21 / 80.75 & 89.84 / 81.82 & 86.88 / 77.10 & 89.53 / 81.25 & 90.89 / 82.48 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 85.46 / 83.44 & 87.16 / 85.04 & 87.67 / 85.94 & 88.39 / 86.46 & 79.26 / 75.67 & 87.13 / 83.63 & 88.30 / 85.78 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 87.83 / 82.89 & 85.95 / 80.63 & 86.21 / 80.57 & 86.27 / 81.29 & 77.44 / 70.78 & 84.16 / 78.82 & 85.86 / 81.44 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 83.94 / 79.57 & 86.44 / 81.72 & 86.01 / 81.44 & 85.87 / 82.64 & 74.04 / 68.09 & 83.35 / 77.73 & 86.27 / 81.08 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 83.83 / 79.54 & 85.59 / 81.15 & 85.84 / 80.96 & 86.45 / 81.72 & 74.38 / 68.05 & 83.35 / 77.91 & 85.93 / 80.35 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 90.42 / 83.09 & 92.35 / 85.01 & 92.59 / 85.32 & 92.60 / 85.89 & 86.92 / 77.68 & 91.22 / 83.41 & 92.43 / 85.14 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 68.86 / 75.71 & 75.64 / 80.09 & 78.68 / 81.25 & 74.21 / 79.33 & 60.90 / 68.78 & 72.24 / 77.97 & 74.90 / 80.21 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 90.25 / 84.97 & 87.17 / 82.56 & 88.45 / 83.07 & 87.65 / 83.38 & 77.58 / 75.15 & 85.41 / 81.49 & 86.98 / 83.22 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 77.44 / 77.23 & 79.36 / 78.64 & 80.01 / 77.76 & 79.21 / 79.84 & 72.75 / 69.97 & 79.05 / 76.19 & 80.30 / 77.27 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 85.63 / 83.93 & 82.57 / 81.15 & 82.34 / 80.98 & 82.53 / 81.49 & 72.29 / 71.77 & 80.38 / 79.14 & 83.15 / 81.36 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 65.31 / 68.17 & 80.92 / 79.68 & 81.99 / 80.27 & 81.29 / 79.88 & 67.32 / 69.99 & 76.90 / 77.64 & 79.55 / 79.17 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 64.85 / 78.22 & 67.89 / 80.47 & 68.92 / 80.94 & 68.93 / 80.71 & 58.77 / 73.11 & 68.52 / 79.45 & 71.25 / 81.16 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 89.50 / 85.57 & 87.36 / 83.42 & 87.90 / 83.39 & 87.49 / 83.49 & 83.02 / 79.01 & 86.10 / 82.00 & 87.67 / 83.67 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 66.14 / 67.40 & 73.98 / 74.38 & 73.80 / 74.14 & 77.25 / 77.78 & 72.65 / 71.61 & 76.29 / 76.17 & 78.04 / 77.78 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 86.36 / 82.02 & 84.35 / 80.39 & 85.15 / 80.70 & 85.02 / 80.72 & 79.02 / 75.24 & 83.07 / 79.14 & 84.59 / 81.00 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 86.07 / 82.62 & 84.19 / 81.50 & 85.33 / 81.93 & 84.94 / 81.65 & 77.89 / 75.60 & 82.85 / 80.22 & 84.38 / 82.01 \\
\end{tabular}
